Soergel calculus for monodromic Hecke categories

We introduce two 2-categories which categorify the monodromic Hecke algebra. The first is algebraic in nature and generalizes Abe's theory of Soergel bimodules. The second is a diagrammatic category defined via generators and relations which generalizes the Elias-Williamson diagrammatic calculus. As our first main result, we prove that these algebraic and diagrammatic categorifications are equivalent, extending an earlier theorem of Abe. Furthermore, we relate these new categorifications to a third categorification via parity sheaves which was previously studied by the author. More precisely, we provide a monodromic analogue of a theorem of Riche and Williamson to show that the diagrammatic category is equivalent to the monodromic Hecke category of parity sheaves associated to a reductive group. Finally, we show that these monodromic Hecke categories can be described by unipotent Hecke categories associated to endoscopic Coxeter groups.

==> figures/2assoc_5.tikz <==
\begin{tikzpicture}

\begin{pgfonlayer}{nodelayer}
\node[style=none] (20) at (0,0) {};
\node[style=none] (21) at (1,0) {};
\node[style=none] (22) at (1.982,0.261) {};
\node[style=none] (23) at (1.982,-0.261) {};

\node[style=none] (80) at (6,1) {};
\node[style=none] (81) at (6,-1) {};
\node[style=none] (82) at (6,1) {};
\node[style=none] (83) at (5,0) {};
\node[style=none] (84) at (7.982,0.261) {};
\node[style=none] (85) at (7.982,-0.261) {};

\node [style=none] (0) at (2.0,0.0) {};
\node [style=none] (1) at (1.732,1.0) {};
\node [style=none] (2) at (1.0,1.732) {};
\node [style=none] (3) at (0.0,2.0) {};
\node [style=none] (4) at (-1.0,1.732) {};
\node [style=none] (5) at (-1.732,1.0) {};
\node [style=none] (6) at (-2.0,0.0) {};
\node [style=none] (7) at (-1.732,-1.0) {};
\node [style=none] (8) at (-1.0,-1.732) {};
\node [style=none] (9) at (0.0,-2.0) {};
\node [style=none] (10) at (1.0,-1.732) {};
\node [style=none] (11) at (1.732,-1.0) {};
\node [style=none] (100) at (8.0,0.0) {};
\node [style=none] (101) at (7.732,1.0) {};
\node [style=none] (102) at (7.0,1.732) {};
	\node [style=none] (103) at (6.0,2.0) {};
\node [style=none] (104) at (5.0,1.732) {};
\node [style=none] (105) at (4.268,1.0) {};
\node [style=none] (106) at (4.0,0.0) {};
\node [style=none] (107) at (4.268,-1.0) {};
\node [style=none] (108) at (5.0,-1.732) {};
	\node [style=none] (109) at (6.0,-2.0) {};
\node [style=none] (110) at (7.0,-1.732) {};
\node [style=none] (111) at (7.732,-1.0) {};

\node [style=none] (201) at (3, 0) {$=$};
\node [style=none] (202) at (13, 0.75) {if $m_{s,t} = 5$};
\node [style=none] (203) at (13, -0.75) {$\scrL s = \scrL,$  $\scrL tstst =  \scrL tsts $};
\node [style=none] (204) at (13, 0) {and};

\end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}

	\draw [style=fill_purple] (20.center) to (11.center) to[out=60.0, in=270.0] (0.center) to[out=90.0, in=300.0] (1.center) to cycle;
	% \draw [style=fill_purple] (20.center) to (1.center) to[out=120.0, in=330.0] (2.center) to cycle;
	% \draw [style=fill_green] (20.center) to (2.center) to[out=150.0, in=0.0] (3.center) to[out=180.0, in=30.0] (4.center) to cycle;
	% \draw [style=fill_yellow] (20.center) to (4.center) to[out=210.0, in=60.0] (5.center) to cycle;
	\draw [style=fill_orange] (20.center) to (5.center) to[out=240.0, in=90.0] (6.center) to[out=270.0, in=120.0] (7.center) to cycle;
	%\draw [style=fill_yellow] (20.center) to (7.center) to[out=300.0, in=150.0] (8.center) to cycle;
	%\draw [style=fill_green] (20.center) to (8.center) to[out=330.0, in=180.0] (9.center)  to[out=0.0, in=210.0] (10.center) to cycle;
	%\draw [style=fill_purple] (20.center) to (10.center) to[out=30.0, in=240.0] (11.center) to cycle;
	%\draw [style=fill_purple] (80.center) to (101.center) to[out=120.0, in=330.0] (102.center) to cycle;
	%\draw [style=fill_green] (80.center) to (102.center) to[out=150.0, in=0.0] (103.center) to[out=180.0, in=30.0] (104.center) to cycle;
	% \draw [style=fill_yellow] (80.center) to (103.center) to[out=180.0, in=30.0] (104.center) to cycle;
	%\draw [style=fill_yellow] (80.center) to (104.center) to[out=210.0, in=60.0] (105.center) to cycle;
	%\draw [style=fill_yellow] (81.center) to (107.center) to[out=300.0, in=150.0] (108.center) to cycle;
	%\draw [style=fill_green] (81.center) to (108.center) to[out=330.0, in=180.0] (109.center) to[out=0.0, in=210.0] (110.center) to cycle;
	% \draw [style=fill_green] (81.center) to (109.center) to[out=0.0, in=210.0] (110.center) to cycle;
	%\draw [style=fill_purple] (81.center) to (110.center) to[out=30.0, in=240.0] (111.center) to cycle;
	\draw [style={fill_purple}] (101.center) to (80.center) to[out=-15, in=15] (81.center) to (111.center) to[out=60.0, in=-90] (100.center) to[out=90.0, in=300.0] cycle;
	%\draw [style=fill_purple] (80.center) to[out=-15, in=15] (81.center) to[out=60, in=-60] cycle;
	%\draw [style=fill_green] (80.center) to[out=-60, in=60] (81.center) to cycle;
	%\draw [style=fill_green] (80.center) to[out=-120, in=120] (81.center) to cycle;
	%\draw [style=fill_yellow] (80.center) to[out=195, in=165] (81.center) to[out=120, in=-120] cycle;
	\draw [style=fill_orange] (80.center) to[out=195, in=165] (81.center) to (107.center) to[in=270.0, out=120.0] (106.center) to[in=240.0, out=90.0] (105.center) to cycle;

	\draw [style=dashed_row] (0.center) to[out=90.0, in=300.0] (1.center) to[out=120.0, in=330.0] (2.center) to[out=150.0, in=0.0] (3.center) to[out=180.0, in=30.0] (4.center) to[out=210.0, in=60.0] (5.center) to[out=240.0, in=90.0] (6.center) to[out=270.0, in=120.0] (7.center) to[out=300.0, in=150.0] (8.center) to[out=330.0, in=180.0] (9.center) to[out=0.0, in=210.0] (10.center) to[out=30.0, in=240.0] (11.center) to[out=60.0, in=270.0] (11.center) to[out=60.0, in=-90] cycle;
	\draw [style=dashed_row] (100.center) to[out=90.0, in=300.0] (101.center) to[out=120.0, in=330.0] (102.center) to[out=150.0, in=0.0] (103.center) to[out=180.0, in=30.0] (104.center) to[out=210.0, in=60.0] (105.center) to[out=240.0, in=90.0] (106.center) to[out=270.0, in=120.0] (107.center) to[out=300.0, in=150.0] (108.center) to[out=330.0, in=180.0] (109.center) to[out=0.0, in=210.0] (110.center) to[out=30.0, in=240.0] (111.center) to[out=60.0, in=270.0] (111.center) to[out=60.0, in=-90] cycle;

	% \draw [style={blue edge}] (3.center) to (9.center);
	\draw [style={blue edge}] (20.center) to (7.center);
	\draw [style={red_edge}] (20.center) to (1.center);
	\draw [style={blue edge}] (20.center) to (5.center);
	\draw [style={red_edge}] (20.center) to (11.center);
	\draw [style={red_edge}] (20.center) to (8.center);
	\draw [style={blue edge}] (20.center) to (2.center);
	\draw [style={blue edge}] (20.center) to (10.center);
	\draw [style={red_edge}] (20.center) to (4.center);
	\draw [style={red_edge}] (20.center) to (6.center);
	\draw [style={blue edge}] (20.center) to (21.center);
	\draw [style={blue edge}] (21.center) to (22.center);
	\draw [style={blue edge}] (21.center) to (23.center);

	\draw [style={red_edge}] (80.center) to[out=-15, in=15] (81.center);
	\draw [style={blue edge}] (80.center) to[out=195, in=165] (81.center);
	\draw [style={blue edge}] (80.center) to[out=-60, in=60] (81.center);
	\draw [style={red_edge}] (80.center) to[out=-120, in=120] (81.center);

	\draw [style={red_edge}] (80.center) to (101.center);
	\draw [style={blue edge}] (80.center) to (105.center);
	\draw [style={blue edge}] (80.center) to (102.center);
	\draw [style={red_edge}] (80.center) to (104.center);
	\draw [style={blue edge}] (80.center) to (84.center);
	
	\draw [style={blue edge}] (81.center) to (107.center);
	\draw [style={red_edge}] (81.center) to (111.center);
	\draw [style={blue edge}] (81.center) to (85.center);
	\draw [style={red_edge}] (81.center) to (108.center);
	\draw [style={blue edge}] (81.center) to (110.center);
	
	\draw [style={red_edge}] (83.center) to (106.center);
	\draw [style={red_edge}] (80.center) to[out=180, in=45] (83.center);
	\draw [style={red_edge}] (81.center) to[out=180, in=-45] (83.center);

	

\end{pgfonlayer}

\end{tikzpicture}


==> figures/2assoc_6.tikz <==
\begin{tikzpicture}

\begin{pgfonlayer}{nodelayer}
\node[style=none] (20) at (0,0) {};
\node[style=none] (21) at (1,0) {};
\node[style=none] (22) at (1.982,0.261) {};
\node[style=none] (23) at (1.982,-0.261) {};

\node[style=none] (80) at (6,1) {};
\node[style=none] (81) at (6,-1) {};
\node[style=none] (82) at (6,1) {};
\node[style=none] (83) at (5,0) {};
\node[style=none] (84) at (7.982,0.261) {};
\node[style=none] (85) at (7.982,-0.261) {};

\node [style=none] (0) at (2.0,0.0) {};
\node [style=none] (1) at (1.732,1.0) {};
\node [style=none] (2) at (1.0,1.732) {};
\node [style=none] (3) at (0.0,2.0) {};
\node [style=none] (4) at (-1.0,1.732) {};
\node [style=none] (5) at (-1.732,1.0) {};
\node [style=none] (6) at (-2.0,0.0) {};
\node [style=none] (7) at (-1.732,-1.0) {};
\node [style=none] (8) at (-1.0,-1.732) {};
\node [style=none] (9) at (0.0,-2.0) {};
\node [style=none] (10) at (1.0,-1.732) {};
\node [style=none] (11) at (1.732,-1.0) {};
\node [style=none] (100) at (8.0,0.0) {};
\node [style=none] (101) at (7.732,1.0) {};
\node [style=none] (102) at (7.0,1.732) {};
\node [style=none] (103) at (6.0,2.0) {};
\node [style=none] (104) at (5.0,1.732) {};
\node [style=none] (105) at (4.268,1.0) {};
\node [style=none] (106) at (4.0,0.0) {};
\node [style=none] (107) at (4.268,-1.0) {};
\node [style=none] (108) at (5.0,-1.732) {};
\node [style=none] (109) at (6.0,-2.0) {};
\node [style=none] (110) at (7.0,-1.732) {};
\node [style=none] (111) at (7.732,-1.0) {};

 \node [style=none] (201) at (3, 0) {$=$};
\node [style=none] (202) at (13, 0.75) {if $m_{s,t} = 6$};
\node [style=none] (203) at (13, -0.75) {$\scrL s = \scrL,$  $\scrL t s t s t s = \scrL tsts t$};
\node [style=none] (204) at (13, 0) {and};

\end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}

	\draw [style=fill_purple] (20.center) to (11.center) to[out=60.0, in=270.0] (0.center) to[out=90.0, in=300.0] (1.center) to cycle;
	%\draw [style=fill_purple] (20.center) to (1.center) to[out=120.0, in=330.0] (2.center) to cycle;
	%\draw [style=fill_green] (20.center) to (2.center) to[out=150.0, in=0.0] (3.center) to cycle;
	%\draw [style=fill_yellow] (20.center) to (3.center) to[out=180.0, in=30.0] (4.center) to cycle;
	%\draw [style=fill_blue] (20.center) to (4.center) to[out=210.0, in=60.0] (5.center) to cycle;
	\draw [style=fill_orange] (20.center) to (5.center) to[out=240.0, in=90.0] (6.center) to[out=270.0, in=120.0] (7.center) to cycle;
	%\draw [style=fill_blue] (20.center) to (7.center) to[out=300.0, in=150.0] (8.center) to cycle;
	%\draw [style=fill_yellow] (20.center) to (8.center) to[out=330.0, in=180.0] (9.center) to cycle;
	%\draw [style=fill_green] (20.center) to (9.center) to[out=0.0, in=210.0] (10.center) to cycle;
	%\draw [style=fill_purple] (20.center) to (10.center) to[out=30.0, in=240.0] (11.center) to cycle;
	%\draw [style=fill_purple] (80.center) to (101.center) to[out=120.0, in=330.0] (102.center) to cycle;
	%\draw [style=fill_green] (80.center) to (102.center) to[out=150.0, in=0.0] (103.center) to cycle;
	%\draw [style=fill_yellow] (80.center) to (103.center) to[out=180.0, in=30.0] (104.center) to cycle;
	%\draw [style=fill_blue] (80.center) to (104.center) to[out=210.0, in=60.0] (105.center) to cycle;
	%\draw [style=fill_blue] (81.center) to (107.center) to[out=300.0, in=150.0] (108.center) to cycle;
	%\draw [style=fill_yellow] (81.center) to (108.center) to[out=330.0, in=180.0] (109.center) to cycle;
	%\draw [style=fill_green] (81.center) to (109.center) to[out=0.0, in=210.0] (110.center) to cycle;
	%\draw [style=fill_purple] (81.center) to (110.center) to[out=30.0, in=240.0] (111.center) to cycle;
	\draw [style={fill_purple}] (101.center) to (80.center) to[out=-15, in=15] (81.center) to (111.center) to[out=60.0, in=-90] (100.center) to[out=90.0, in=300.0] cycle;
	%\draw [style=fill_purple] (80.center) to[out=-15, in=15] (81.center) to[out=60, in=-60] cycle;
	%\draw [style=fill_green] (80.center) to[out=-60, in=60] (81.center) to cycle;
	%\draw [style=fill_yellow] (80.center) to[out=-120, in=120] (81.center) to cycle;
	%\draw [style=fill_blue] (80.center) to[out=195, in=165] (81.center) to[out=120, in=-120] cycle;
	\draw [style=fill_orange] (80.center) to[out=195, in=165] (81.center) to (107.center) to[in=270.0, out=120.0] (106.center) to[in=240.0, out=90.0] (105.center) to cycle;

	\draw [style=dashed_row] (0.center) to[out=90.0, in=300.0] (1.center) to[out=120.0, in=330.0] (2.center) to[out=150.0, in=0.0] (3.center) to[out=180.0, in=30.0] (4.center) to[out=210.0, in=60.0] (5.center) to[out=240.0, in=90.0] (6.center) to[out=270.0, in=120.0] (7.center) to[out=300.0, in=150.0] (8.center) to[out=330.0, in=180.0] (9.center) to[out=0.0, in=210.0] (10.center) to[out=30.0, in=240.0] (11.center) to[out=60.0, in=270.0] (11.center) to[out=60.0, in=-90] cycle;
	\draw [style=dashed_row] (100.center) to[out=90.0, in=300.0] (101.center) to[out=120.0, in=330.0] (102.center) to[out=150.0, in=0.0] (103.center) to[out=180.0, in=30.0] (104.center) to[out=210.0, in=60.0] (105.center) to[out=240.0, in=90.0] (106.center) to[out=270.0, in=120.0] (107.center) to[out=300.0, in=150.0] (108.center) to[out=330.0, in=180.0] (109.center) to[out=0.0, in=210.0] (110.center) to[out=30.0, in=240.0] (111.center) to[out=60.0, in=270.0] (111.center) to[out=60.0, in=-90] cycle;

	\draw [style={blue edge}] (3.center) to (9.center);
	\draw [style={blue edge}] (1.center) to (7.center);
	\draw [style={blue edge}] (11.center) to (5.center);
	\draw [style={red_edge}] (2.center) to (8.center);
	\draw [style={red_edge}] (4.center) to (10.center);
	\draw [style={red_edge}] (6.center) to (21.center);
	\draw [style={red_edge}] (21.center) to (22.center);
	\draw [style={red_edge}] (21.center) to (23.center);

	\draw [style={blue edge}] (80.center) to (101.center);
	\draw [style={blue edge}] (80.center) to (103.center);
	\draw [style={blue edge}] (80.center) to (105.center);
	\draw [style={blue edge}] (80.center) to (81.center);
	\draw [style={blue edge}] (80.center) to[out=-15, in=15] (81.center);
	\draw [style={blue edge}] (80.center) to[out=195, in=165] (81.center);
	\draw [style={blue edge}] (81.center) to (107.center);
	\draw [style={blue edge}] (81.center) to (109.center);
	\draw [style={blue edge}] (81.center) to (111.center);

	\draw [style={red_edge}] (80.center) to (102.center);
	\draw [style={red_edge}] (80.center) to (104.center);
	\draw [style={red_edge}] (80.center) to (84.center);
	\draw [style={red_edge}] (80.center) to[out=180, in=45] (83.center);
	\draw [style={red_edge}] (80.center) to[out=-60, in=60] (81.center);
	\draw [style={red_edge}] (80.center) to[out=-120, in=120] (81.center);
	\draw [style={red_edge}] (83.center) to (106.center);

	\draw [style={red_edge}] (81.center) to (85.center);
	\draw [style={red_edge}] (81.center) to[out=180, in=-45] (83.center);
	\draw [style={red_edge}] (81.center) to (108.center);
	\draw [style={red_edge}] (81.center) to (110.center);

\end{pgfonlayer}

\end{tikzpicture}


==> figures/A1_B3_mosaic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (3) at (1.5, -2) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-0.5, -2) {};
		\node [style=none] (4) at (-1.5, 2) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_dark_blue}] (8.center)
			 to (3.center)
			 to (9.center)
			 to (11.center)
			 to cycle;
		\draw [style={fill_gold}] (11.center)
			 to (9.center)
			 to (7.center)
			 to cycle;
		\draw [style={fill_lavender}] (3.center)
			 to (8.center)
			 to (2.center)
			 to cycle;
		\draw [style={fill_darkgreen}] (8.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style={fill_magenta}] (6.center)
			 to (12.center)
			 to (11.center)
			 to (7.center)
			 to cycle;
		\draw [style={fill_cyan}] (2.center)
			 to (8.center)
			 to (1.center)
			 to cycle;
		\draw [style={fill_brown}] (12.center)
			 to (8.center)
			 to (13.center)
			 to cycle;
		\draw [style={fill_coral}] (12.center)
			 to (13.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style={fill_blue}] (1.center)
			 to (0.center)
			 to (8.center)
			 to cycle;
		\draw [style={fill_yellow}] (8.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style={fill_green}] (5.center)
			 to (13.center)
			 to (14.center)
			 to (4.center)
			 to cycle;
		\draw [style={fill_purple}] (0.center)
			 to (10.center)
			 to (14.center)
			 to (8.center)
			 to cycle;
		\draw [style={fill_orange}] (14.center)
			 to (4.center)
			 to (10.center)
			 to cycle;
		\draw [style={red_edge}] (0.center) to (8.center);
		\draw [style={red_edge}] (8.center) to (2.center);
		\draw [style=blue edge] (8.center) to (1.center);
		\draw [style=blue edge] (8.center) to (3.center);
		\draw [style={red_edge}] (8.center) to (13.center);
		\draw [style={red_edge}] (13.center) to (5.center);
		\draw [style={red_edge}] (8.center) to (11.center);
		\draw [style={red_edge}] (11.center) to (7.center);
		\draw [style=blue edge] (8.center) to (12.center);
		\draw [style=blue edge] (12.center) to (6.center);
		\draw [style=blue edge] (8.center) to (14.center);
		\draw [style=blue edge] (14.center) to (4.center);
		\draw [style={purple_edge}] (10.center) to (14.center);
		\draw [style={purple_edge}] (14.center) to (13.center);
		\draw [style={purple_edge}] (13.center) to (12.center);
		\draw [style={purple_edge}] (12.center) to (11.center);
		\draw [style={purple_edge}] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2.5) {};
		\node [style=none] (1) at (0.25, -2.5) {};
		\node [style=none] (2) at (0.75, -2.5) {};
		\node [style=none] (3) at (1.25, -2.5) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-1.25, -2.5) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (-0.25, 0.5) {};
		\node [style=none] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (-0.25, 1.5) {};
		\node [style=none] (27) at (0.25, 1.5) {};
		\node [style=none] (28) at (0.75, 1.5) {};
		\node [style=none] (29) at (1.25, 1.5) {};
		\node [style=none] (30) at (-1.25, 2.5) {};
		\node [style=none] (31) at (-0.75, 2.5) {};
		\node [style=none] (32) at (-0.25, 2.5) {};
		\node [style=none] (33) at (0.25, 2.5) {};
		\node [style=none] (34) at (0.75, 2.5) {};
		\node [style=none] (35) at (1.25, 2.5) {};
		\node [style=none] (36) at (-0.25, -3.5) {};
		\node [style=none] (37) at (0.25, -3.5) {};
		\node [style=none] (38) at (0.75, -3.5) {};
		\node [style=none] (39) at (1.25, -3.5) {};
		\node [style=none] (40) at (-0.75, -3.5) {};
		\node [style=none] (41) at (-1.25, -3.5) {};
		\node [style=none] (42) at (0.25, -3) {};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (-0.75, 1) {};
		\node [style=none] (45) at (-1.25, 3.5) {};
		\node [style=none] (46) at (-0.75, 3.5) {};
		\node [style=none] (47) at (-0.25, 3.5) {};
		\node [style=none] (48) at (0.25, 3.5) {};
		\node [style=none] (49) at (0.75, 3.5) {};
		\node [style=none] (50) at (1.25, 3.5) {};
		\node [style=none] (51) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (41.center) to (5.center);
		\draw [style=blue edge] (36.center) to (42.center);
		\draw [style=blue edge] (42.center) to (1.center);
		\draw [style=blue edge] (42.center) to (38.center);
		\draw [style={red_edge}] (0.center) to (42.center);
		\draw [style={red_edge}] (42.center) to (2.center);
		\draw [style={red_edge}] (42.center) to (37.center);
		\draw [style={green_edge}] (4.center) to (40.center);
		\draw [style={green_edge}] (39.center) to (3.center);
		\draw [style={green_edge}] (4.center) to (8.center);
		\draw [style={green_edge}] (3.center) to (11.center);
		\draw [style={green_edge}] (16.center) to (11.center);
		\draw [style=blue edge] (5.center) to (6.center);
		\draw [style=blue edge] (6.center) to (12.center);
		\draw [style=blue edge] (1.center) to (9.center);
		\draw [style=blue edge] (9.center) to (15.center);
		\draw [style={green_edge}] (8.center) to (14.center);
		\draw [style={red_edge}] (0.center) to (7.center);
		\draw [style={red_edge}] (7.center) to (13.center);
		\draw [style={red_edge}] (2.center) to (10.center);
		\draw [style={red_edge}] (10.center) to (17.center);
		\draw [style={red_edge}] (13.center) to (22.center);
		\draw [style={red_edge}] (17.center) to (21.center);
		\draw [style=blue edge] (43.center) to (15.center);
		\draw [style=blue edge] (43.center) to (18.center);
		\draw [style=blue edge] (43.center) to (20.center);
		\draw [style=blue edge] (23.center) to (12.center);
		\draw [style={green_edge}] (19.center) to (43.center);
		\draw [style={green_edge}] (43.center) to (14.center);
		\draw [style={green_edge}] (43.center) to (16.center);
		\draw [style={red_edge}] (24.center) to (44.center);
		\draw [style={red_edge}] (44.center) to (26.center);
		\draw [style={red_edge}] (44.center) to (22.center);
		\draw [style={red_edge}] (29.center) to (21.center);
		\draw [style=blue edge] (25.center) to (44.center);
		\draw [style=blue edge] (44.center) to (23.center);
		\draw [style=blue edge] (44.center) to (18.center);
		\draw [style=blue edge] (20.center) to (28.center);
		\draw [style={green_edge}] (19.center) to (27.center);
		\draw [style={red_edge}] (45.center) to (30.center);
		\draw [style={red_edge}] (30.center) to (24.center);
		\draw [style=blue edge] (25.center) to (31.center);
		\draw [style=blue edge] (31.center) to (46.center);
		\draw [style=blue edge] (28.center) to (34.center);
		\draw [style=blue edge] (34.center) to (51.center);
		\draw [style=blue edge] (51.center) to (48.center);
		\draw [style=blue edge] (51.center) to (50.center);
		\draw [style={red_edge}] (49.center) to (51.center);
		\draw [style={red_edge}] (51.center) to (33.center);
		\draw [style={red_edge}] (33.center) to (26.center);
		\draw [style={red_edge}] (29.center) to (35.center);
		\draw [style={red_edge}] (35.center) to (51.center);
		\draw [style={green_edge}] (27.center) to (32.center);
		\draw [style={green_edge}] (32.center) to (47.center);
		\draw [style={dashed_row}] (45.center) to (50.center);
		\draw [style={dashed_row}] (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2.25) {};
		\node [style=none] (1) at (-0.75, -2.25) {};
		\node [style=none] (2) at (-1.25, -2.25) {};
		\node [style=none] (3) at (-1.75, -2.25) {};
		\node [style=none] (4) at (-2.25, -2.25) {};
		\node [style=none] (5) at (0.25, -2.25) {};
		\node [style=none] (6) at (0.75, -2.25) {};
		\node [style=none] (7) at (1.25, -2.25) {};
		\node [style=none] (8) at (1.75, -2.25) {};
		\node [style=none] (9) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-0.75, 2.25) {};
		\node [style=none] (11) at (-0.25, 2.25) {};
		\node [style=none] (12) at (0.25, 2.25) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (1.25, 2.25) {};
		\node [style=none] (15) at (1.75, 2.25) {};
		\node [style=none] (16) at (-1.75, -1.25) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (-0.25, -1.75) {};
		\node [style=none] (19) at (0.25, -2) {};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (1.75, -0.25) {};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (1.75, 0.75) {};
		\node [style=none] (28) at (0.5, -1.5) {};
		\node [style=none] (29) at (-1, -2) {};
		\node [style=none] (30) at (-0.75, -1.75) {};
		\node [style=none] (31) at (-0.75, -1.25) {};
		\node [style=none] (32) at (-2.25, -0.75) {};
		\node [style=none] (33) at (-1.25, -0.25) {};
		\node [style=none] (34) at (-1.75, -0.75) {};
		\node [style=none] (35) at (-0.75, 0.25) {};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=none] (37) at (-0.25, -0.25) {};
		\node [style=none] (38) at (1.25, 1.25) {};
		\node [style=none] (39) at (-1.75, 1.25) {};
		\node [style=none] (40) at (-2.25, 0.75) {};
		\node [style=none] (41) at (-1.75, 0.25) {};
		\node [style=none] (42) at (-1, -0.5) {};
		\node [style=none] (43) at (-2.25, 1.75) {};
		\node [style=none] (44) at (-1.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 1.75) {};
		\node [style=none] (46) at (-0.5, 1) {};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (-2.25, 2.25) {};
		\node [style=none] (49) at (2.25, -2.25) {};
		\node [style=none] (50) at (2.25, 2.25) {};
		\node [style=none] (51) at (-2.75, 2.25) {};
		\node [style=none] (52) at (-2.75, -2.25) {};
		\node [style=none] (53) at (2.75, -2.25) {};
		\node [style=none] (54) at (2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (49.center)
			 to (50.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style={fill_orange}] (28.center)
			 to (20.center)
			 to (6.center)
			 to (8.center)
			 to (24.center)
			 to (26.center)
			 to (36.center)
			 to (17.center)
			 to cycle;
		\draw [style={fill_purple}] (24.center)
			 to (8.center)
			 to (49.center)
			 to (50.center)
			 to (13.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style={fill_orange}] (47.center)
			 to (13.center)
			 to (26.center)
			 to (39.center)
			 to (44.center)
			 to cycle;
		\draw [style={fill_purple}] (43.center)
			 to (39.center)
			 to (44.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style={fill_purple}] (36.center)
			 to (26.center)
			 to (46.center)
			 to (39.center)
			 to (41.center)
			 to (33.center)
			 to (42.center)
			 to (17.center)
			 to (37.center)
			 to cycle;
		\draw [style={fill_purple}] (28.center)
			 to (20.center)
			 to (6.center)
			 to (2.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (17.center)
			 to cycle;
		\draw [style={fill_orange}] (33.center)
			 to (41.center)
			 to (39.center)
			 to (43.center)
			 to (48.center)
			 to (51.center)
			 to (52.center)
			 to (2.center)
			 to (30.center)
			 to (31.center)
			 to (17.center)
			 to (42.center)
			 to cycle;
		\draw [style=blue edge] (3.center) to (16.center);
		\draw [style={red_edge}] (4.center) to (16.center);
		\draw [style=blue edge] (16.center) to (17.center);
		\draw [style=blue edge] (0.center) to (18.center);
		\draw [style=blue edge] (18.center) to (17.center);
		\draw [style={green_edge}] (6.center) to (20.center);
		\draw [style={red_edge}] (5.center) to (19.center);
		\draw [style={red_edge}] (21.center) to (22.center);
		\draw [style=blue edge] (17.center) to (22.center);
		\draw [style=blue edge] (23.center) to (7.center);
		\draw [style=blue edge] (23.center) to (22.center);
		\draw [style={red_edge}] (22.center) to (25.center);
		\draw [style={red_edge}] (25.center) to (27.center);
		\draw [style={green_edge}] (8.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (25.center);
		\draw [style={green_edge}] (25.center) to (26.center);
		\draw [style=blue edge] (22.center) to (26.center);
		\draw [style={green_edge}] (20.center) to (28.center);
		\draw [style={red_edge}] (19.center) to (28.center);
		\draw [style={red_edge}] (28.center) to (21.center);
		\draw [style={red_edge}] (1.center) to (29.center);
		\draw [style={red_edge}] (29.center) to (16.center);
		\draw [style={green_edge}] (2.center) to (29.center);
		\draw [style={green_edge}] (29.center) to (30.center);
		\draw [style={green_edge}] (30.center) to (31.center);
		\draw [style={green_edge}] (31.center) to (17.center);
		\draw [style={green_edge}] (17.center) to (28.center);
		\draw [style=blue edge] (16.center) to (32.center);
		\draw [style={red_edge}] (34.center) to (16.center);
		\draw [style={red_edge}] (34.center) to (33.center);
		\draw [style=blue edge] (35.center) to (17.center);
		\draw [style={red_edge}] (33.center) to (35.center);
		\draw [style={red_edge}] (22.center) to (36.center);
		\draw [style={red_edge}] (36.center) to (35.center);
		\draw [style={green_edge}] (17.center) to (37.center);
		\draw [style={green_edge}] (37.center) to (36.center);
		\draw [style={green_edge}] (36.center) to (26.center);
		\draw [style={red_edge}] (27.center) to (15.center);
		\draw [style=blue edge] (26.center) to (38.center);
		\draw [style=blue edge] (38.center) to (14.center);
		\draw [style={green_edge}] (26.center) to (13.center);
		\draw [style=blue edge] (35.center) to (26.center);
		\draw [style=blue edge] (39.center) to (35.center);
		\draw [style=blue edge] (32.center) to (40.center);
		\draw [style=blue edge] (40.center) to (39.center);
		\draw [style={green_edge}] (17.center) to (42.center);
		\draw [style={green_edge}] (42.center) to (33.center);
		\draw [style={green_edge}] (33.center) to (41.center);
		\draw [style={green_edge}] (41.center) to (39.center);
		\draw [style={green_edge}] (39.center) to (43.center);
		\draw [style=blue edge] (39.center) to (9.center);
		\draw [style={green_edge}] (39.center) to (44.center);
		\draw [style=blue edge] (39.center) to (45.center);
		\draw [style={red_edge}] (45.center) to (10.center);
		\draw [style=blue edge] (45.center) to (11.center);
		\draw [style={red_edge}] (45.center) to (12.center);
		\draw [style=blue edge] (45.center) to (26.center);
		\draw [style={red_edge}] (46.center) to (45.center);
		\draw [style={red_edge}] (35.center) to (46.center);
		\draw [style={green_edge}] (26.center) to (46.center);
		\draw [style={green_edge}] (46.center) to (39.center);
		\draw [style={green_edge}] (48.center) to (43.center);
		\draw [style={green_edge}] (47.center) to (44.center);
		\draw [style={green_edge}] (50.center) to (49.center);
		\draw [style={dashed_row}] (51.center) to (54.center);
		\draw [style={dashed_row}] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (-1.25, 2.25) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-0.25, 2.25) {};
		\node [style=none] (4) at (0.25, 2.25) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (1.25, 2.25) {};
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (-1.75, -2.25) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (11) at (-0.25, -2.25) {};
		\node [style=none] (12) at (0.25, -2.25) {};
		\node [style=none] (13) at (0.75, -2.25) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (-0.25, 0.25) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (0.25, 1.75) {};
		\node [style=none] (19) at (-0.25, 1.25) {};
		\node [style=none] (20) at (-1.25, -1.75) {};
		\node [style=none] (21) at (-0.25, -1.75) {};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (1.25, -0.25) {};
		\node [style=none] (26) at (-1.25, 1.25) {};
		\node [style=none] (27) at (0.75, 1.25) {};
		\node [style={dot_green}] (28) at (-0.75, -1.75) {};
		\node [style={dot_green}] (29) at (1.25, -1.75) {};
		\node [style={dot_green}] (30) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (0.center) to (7.center);
		\draw [style={dashed_row}] (8.center) to (15.center);
		\draw [style=blue edge] (9.center) to (20.center);
		\draw [style=blue edge] (20.center) to (22.center);
		\draw [style=blue edge] (22.center) to (23.center);
		\draw [style=blue edge] (22.center) to (21.center);
		\draw [style=blue edge] (21.center) to (11.center);
		\draw [style=blue edge] (23.center) to (16.center);
		\draw [style=blue edge] (16.center) to (19.center);
		\draw [style=blue edge] (19.center) to (17.center);
		\draw [style=blue edge] (17.center) to (2.center);
		\draw [style=blue edge] (19.center) to (18.center);
		\draw [style=blue edge] (18.center) to (4.center);
		\draw [style=blue edge] (16.center) to (24.center);
		\draw [style=blue edge] (24.center) to (25.center);
		\draw [style=blue edge] (25.center) to (6.center);
		\draw [style=blue edge] (24.center) to (13.center);
		\draw [style={red_edge}] (16.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (1.center);
		\draw [style={red_edge}] (16.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (5.center);
		\draw [style={green_edge}] (3.center) to (30);
		\draw [style={green_edge}] (28) to (10.center);
		\draw [style={green_edge}] (29) to (14.center);
		\draw [style={red_edge}] (16.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2.25) {};
		\node [style=none] (1) at (0.75, -2.25) {};
		\node [style=none] (2) at (1.75, -2.25) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (-2.25, 2.25) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (-1.25, -1.75) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (2.25, 2.25) {};
		\node [style=none] (9) at (2.25, -2.25) {};
		\node [style=none] (10) at (-1.75, -2.25) {};
		\node [style=none] (11) at (-0.75, -2.25) {};
		\node [style=none] (12) at (-0.25, -2.25) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (-2.25, -2.25) {};
		\node [style=none] (15) at (1.25, -2.25) {};
		\node [style=none] (16) at (-1.75, 2.25) {};
		\node [style=none] (17) at (-0.75, 2.25) {};
		\node [style=none] (18) at (-0.25, 2.25) {};
		\node [style=none] (19) at (0.25, 2.25) {};
		\node [style=none] (20) at (1.25, 2.25) {};
		\node [style=none] (21) at (1.75, 2.25) {};
		\node [style={EW_t}] (22) at (-1.75, -1.75) {};
		\node [style=none] (23) at (-2.25, -1.5) {};
		\node [style=none] (24) at (-1.75, -1.25) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (-1.25, -0.5) {};
		\node [style=none] (29) at (-0.25, 1) {};
		\node [style=none] (30) at (-0.75, 1.5) {};
		\node [style=none] (31) at (0.25, 1.5) {};
		\node [style={EW_t}] (32) at (-0.25, 1.75) {};
		\node [style={EW_t}] (33) at (1.25, -1.75) {};
		\node [style=none] (34) at (0.25, -0.5) {};
		\node [style=none] (35) at (1.75, 1) {};
		\node [style=none] (36) at (1.25, 1.5) {};
		\node [style=none] (37) at (-1.75, 1.5) {};
		\node [style=none] (38) at (-2.75, -2.25) {};
		\node [style=none] (39) at (-2.75, 2.25) {};
		\node [style=none] (40) at (2.75, 2.25) {};
		\node [style=none] (41) at (2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (41.center)
			 to (9.center)
			 to (8.center)
			 to (40.center)
			 to cycle;
		\draw [style={fill_purple}] (0.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to (3.center)
			 to [bend right=90, looseness=2.75] (5.center)
			 to (8.center)
			 to (9.center)
			 to (2.center)
			 to [bend left=270, looseness=3.00] (1.center)
			 to cycle;
		\draw [style={fill_orange}] (2.center)
			 to [bend left=270, looseness=3.00] (1.center)
			 to cycle;
		\draw [style={fill_orange}] (7.center)
			 to (6.center)
			 to (0.center)
			 to (38.center)
			 to (39.center)
			 to (4.center)
			 to cycle;
		\draw [style={fill_orange}] (5.center)
			 to [bend left=90, looseness=2.75] (3.center)
			 to cycle;
		\draw [style={red_edge}] (14.center) to (23.center);
		\draw [style={red_edge}] (23.center) to (24.center);
		\draw [style={red_edge}] (25.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (6.center);
		\draw [style={green_edge}] (6.center) to (0.center);
		\draw [style=blue edge] (22) to (10.center);
		\draw [style={red_edge}] (11.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (25.center);
		\draw [style={green_edge}] (24.center) to (7.center);
		\draw [style={green_edge}] (7.center) to (4.center);
		\draw [style={red_edge}] (25.center) to (28.center);
		\draw [style={red_edge}] (28.center) to (27.center);
		\draw [style={red_edge}] (29.center) to (27.center);
		\draw [style={red_edge}] (17.center) to (30.center);
		\draw [style={red_edge}] (30.center) to (29.center);
		\draw [style={red_edge}] (29.center) to (31.center);
		\draw [style={red_edge}] (31.center) to (19.center);
		\draw [style=blue edge] (18.center) to (32);
		\draw [style=blue edge] (33) to (15.center);
		\draw [style=blue edge] (12.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (34.center);
		\draw [style={red_edge}] (34.center) to (35.center);
		\draw [style={red_edge}] (35.center) to (21.center);
		\draw [style=blue edge] (27.center) to (36.center);
		\draw [style=blue edge] (36.center) to (20.center);
		\draw [style={red_edge}] (34.center) to (13.center);
		\draw [style=blue edge] (37.center) to (27.center);
		\draw [style=blue edge] (37.center) to (16.center);
		\draw [style={green_edge}, bend right=90, looseness=2.75] (3.center) to (5.center);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (1.center) to (2.center);
		\draw [style={green_edge}] (9.center) to (8.center);
		\draw [style={dashed_row}] (39.center) to (40.center);
		\draw [style={dashed_row}] (38.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2.25) {};
		\node [style=none] (1) at (-9, 2.25) {};
		\node [style=none] (2) at (-8.5, 2.25) {};
		\node [style=none] (3) at (-8, 2.25) {};
		\node [style=none] (4) at (-7.5, 2.25) {};
		\node [style=none] (5) at (-7, 2.25) {};
		\node [style=none] (6) at (-6.5, 2.25) {};
		\node [style=none] (7) at (-6, 2.25) {};
		\node [style=none] (8) at (-9.5, -2.25) {};
		\node [style=none] (9) at (-9, -2.25) {};
		\node [style=none] (10) at (-8.5, -2.25) {};
		\node [style=none] (11) at (-8, -2.25) {};
		\node [style=none] (12) at (-7.5, -2.25) {};
		\node [style=none] (13) at (-7, -2.25) {};
		\node [style=none] (14) at (-6.5, -2.25) {};
		\node [style=none] (15) at (-6, -2.25) {};
		\node [style=none] (16) at (-7.5, -1.25) {};
		\node [style=none] (17) at (-8.5, 0.75) {};
		\node [style=none] (18) at (-7, 1.25) {};
		\node [style=none] (19) at (-7.75, 0.25) {};
		\node [style=none] (20) at (-4, 2.25) {};
		\node [style=none] (21) at (-3.5, 2.25) {};
		\node [style=none] (22) at (-3, 2.25) {};
		\node [style=none] (23) at (-2.5, 2.25) {};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (-1.5, 2.25) {};
		\node [style=none] (26) at (-1, 2.25) {};
		\node [style=none] (27) at (-0.5, 2.25) {};
		\node [style=none] (28) at (-4, -2.25) {};
		\node [style=none] (29) at (-3.5, -2.25) {};
		\node [style=none] (30) at (-3, -2.25) {};
		\node [style=none] (31) at (-2.5, -2.25) {};
		\node [style=none] (32) at (-2, -2.25) {};
		\node [style=none] (33) at (-1.5, -2.25) {};
		\node [style=none] (34) at (-1, -2.25) {};
		\node [style=none] (35) at (-0.5, -2.25) {};
		\node [style=none] (36) at (-2, 1.75) {};
		\node [style=none] (37) at (-1, 1.75) {};
		\node [style=none] (38) at (-1.5, 1.25) {};
		\node [style=none] (39) at (-1.5, 0.75) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (-3, 0.75) {};
		\node [style=none] (42) at (-3.5, 0) {};
		\node [style={EW_s}] (43) at (-2, -1.75) {};
		\node [style=none] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (-2, -1.25) {};
		\node [style={EW_s}] (46) at (-1.5, 1.75) {};
		\node [style=none] (47) at (-2.5, -1.75) {};
		\node [style={EW_s}] (48) at (-3.5, 1.75) {};
		\node [style=none] (49) at (-3, -0.75) {};
		\node [style=none] (50) at (-3, -0.75) {};
		\node [style=none] (51) at (-1, -0.75) {};
		\node [style=none] (52) at (-5, 0) {$- \frac{1}{a_{u',t'}}$};
		\node [style=none] (53) at (0, 0) {$=$};
		\node [style=none] (54) at (0.5, 2.25) {};
		\node [style=none] (55) at (1, 2.25) {};
		\node [style=none] (56) at (1.5, 2.25) {};
		\node [style=none] (57) at (2, 2.25) {};
		\node [style=none] (58) at (2.5, 2.25) {};
		\node [style=none] (59) at (3, 2.25) {};
		\node [style=none] (60) at (3.5, 2.25) {};
		\node [style=none] (61) at (4, 2.25) {};
		\node [style=none] (62) at (0.5, -2.25) {};
		\node [style=none] (63) at (1, -2.25) {};
		\node [style=none] (64) at (1.5, -2.25) {};
		\node [style=none] (65) at (2, -2.25) {};
		\node [style=none] (66) at (2.5, -2.25) {};
		\node [style=none] (67) at (3, -2.25) {};
		\node [style=none] (68) at (3.5, -2.25) {};
		\node [style=none] (69) at (4, -2.25) {};
		\node [style=none] (70) at (1.5, -1.25) {};
		\node [style=none] (71) at (2, 1.25) {};
		\node [style=none] (72) at (3.25, -0.75) {};
		\node [style=none] (73) at (2.25, -0.25) {};
		\node [style=none] (74) at (6, 2.25) {};
		\node [style=none] (75) at (6.5, 2.25) {};
		\node [style=none] (76) at (7, 2.25) {};
		\node [style=none] (77) at (7.5, 2.25) {};
		\node [style=none] (78) at (8, 2.25) {};
		\node [style=none] (79) at (8.5, 2.25) {};
		\node [style=none] (80) at (9, 2.25) {};
		\node [style=none] (81) at (9.5, 2.25) {};
		\node [style=none] (82) at (6, -2.25) {};
		\node [style=none] (83) at (6.5, -2.25) {};
		\node [style=none] (84) at (7, -2.25) {};
		\node [style=none] (85) at (7.5, -2.25) {};
		\node [style=none] (86) at (8, -2.25) {};
		\node [style=none] (87) at (8.5, -2.25) {};
		\node [style=none] (88) at (9, -2.25) {};
		\node [style=none] (89) at (9.5, -2.25) {};
		\node [style=none] (90) at (7.5, 0.25) {};
		\node [style=none] (91) at (7, 1.75) {};
		\node [style=none] (92) at (8, 1.75) {};
		\node [style=none] (93) at (7.5, 1.25) {};
		\node [style=none] (94) at (6.5, -1.75) {};
		\node [style=none] (95) at (7.5, -1.75) {};
		\node [style=none] (96) at (7, -1.25) {};
		\node [style=none] (97) at (7, -0.75) {};
		\node [style=none] (98) at (8.5, -0.75) {};
		\node [style=none] (99) at (9, -0.25) {};
		\node [style=none] (100) at (6.5, 1.25) {};
		\node [style=none] (101) at (8.5, 1.25) {};
		\node [style={dot_green}] (102) at (7, -1.75) {};
		\node [style={dot_green}] (103) at (9, -1.75) {};
		\node [style={dot_green}] (104) at (7.5, 1.75) {};
		\node [style=none] (105) at (5.25, 0) {$+ \frac{1}{a_{t',s'}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (17.center) to (19.center);
		\draw [style=blue edge] (19.center) to (18.center);
		\draw [style=blue edge] (18.center) to (4.center);
		\draw [style=blue edge] (18.center) to (6.center);
		\draw [style=blue edge] (19.center) to (16.center);
		\draw [style=blue edge] (16.center) to (11.center);
		\draw [style=blue edge] (16.center) to (13.center);
		\draw [style={red_edge}] (17.center) to (16.center);
		\draw [style={red_edge}] (16.center) to (12.center);
		\draw [style={red_edge}] (16.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (5.center);
		\draw [style={red_edge}] (18.center) to (17.center);
		\draw [style={green_edge}] (19.center) to (3.center);
		\draw [style=blue edge] (17.center) to (2.center);
		\draw [style={red_edge}] (17.center) to (1.center);
		\draw [style=blue edge] (17.center) to (9.center);
		\draw [style={green_edge}] (10.center) to (19.center);
		\draw [style={green_edge}] (19.center) to (14.center);
		\draw [style={dashed_row}] (0.center) to (7.center);
		\draw [style={dashed_row}] (8.center) to (15.center);
		\draw [style={dashed_row}] (20.center) to (27.center);
		\draw [style={dashed_row}] (28.center) to (35.center);
		\draw [style=blue edge] (22.center) to (41.center);
		\draw [style=blue edge] (41.center) to (42.center);
		\draw [style=blue edge] (41.center) to (40.center);
		\draw [style=blue edge] (42.center) to (29.center);
		\draw [style=blue edge] (40.center) to (39.center);
		\draw [style=blue edge] (39.center) to (38.center);
		\draw [style=blue edge] (38.center) to (36.center);
		\draw [style=blue edge] (36.center) to (24.center);
		\draw [style=blue edge] (38.center) to (37.center);
		\draw [style=blue edge] (37.center) to (26.center);
		\draw [style=blue edge] (45.center) to (40.center);
		\draw [style=blue edge] (45.center) to (47.center);
		\draw [style=blue edge] (47.center) to (31.center);
		\draw [style=blue edge] (44.center) to (33.center);
		\draw [style=blue edge] (44.center) to (45.center);
		\draw [style={green_edge}] (50.center) to (40.center);
		\draw [style={green_edge}] (50.center) to (30.center);
		\draw [style={green_edge}] (40.center) to (51.center);
		\draw [style={green_edge}] (51.center) to (34.center);
		\draw [style={green_edge}] (23.center) to (40.center);
		\draw [style={red_edge}] (25.center) to (46);
		\draw [style={red_edge}] (48) to (21.center);
		\draw [style={red_edge}] (43) to (32.center);
		\draw [style={dashed_row}] (54.center) to (61.center);
		\draw [style={dashed_row}] (62.center) to (69.center);
		\draw [style=blue edge] (70.center) to (63.center);
		\draw [style=blue edge] (70.center) to (65.center);
		\draw [style=blue edge] (70.center) to (73.center);
		\draw [style=blue edge] (73.center) to (72.center);
		\draw [style=blue edge] (73.center) to (71.center);
		\draw [style=blue edge] (71.center) to (56.center);
		\draw [style=blue edge] (71.center) to (58.center);
		\draw [style=blue edge] (72.center) to (60.center);
		\draw [style=blue edge] (72.center) to (67.center);
		\draw [style={red_edge}] (73.center) to (66.center);
		\draw [style={red_edge}] (73.center) to (59.center);
		\draw [style={red_edge}] (73.center) to (55.center);
		\draw [style={green_edge}] (70.center) to (64.center);
		\draw [style={green_edge}] (70.center) to (72.center);
		\draw [style={green_edge}] (70.center) to (71.center);
		\draw [style={green_edge}] (72.center) to (71.center);
		\draw [style={green_edge}] (71.center) to (57.center);
		\draw [style={green_edge}] (72.center) to (68.center);
		\draw [style={dashed_row}] (74.center) to (81.center);
		\draw [style={dashed_row}] (82.center) to (89.center);
		\draw [style=blue edge] (83.center) to (94.center);
		\draw [style=blue edge] (94.center) to (96.center);
		\draw [style=blue edge] (96.center) to (97.center);
		\draw [style=blue edge] (96.center) to (95.center);
		\draw [style=blue edge] (95.center) to (85.center);
		\draw [style=blue edge] (97.center) to (90.center);
		\draw [style=blue edge] (90.center) to (93.center);
		\draw [style=blue edge] (93.center) to (91.center);
		\draw [style=blue edge] (91.center) to (76.center);
		\draw [style=blue edge] (93.center) to (92.center);
		\draw [style=blue edge] (92.center) to (78.center);
		\draw [style=blue edge] (90.center) to (98.center);
		\draw [style=blue edge] (98.center) to (99.center);
		\draw [style=blue edge] (99.center) to (80.center);
		\draw [style=blue edge] (98.center) to (87.center);
		\draw [style={red_edge}] (90.center) to (100.center);
		\draw [style={red_edge}] (100.center) to (75.center);
		\draw [style={red_edge}] (90.center) to (101.center);
		\draw [style={red_edge}] (101.center) to (79.center);
		\draw [style={green_edge}] (77.center) to (104);
		\draw [style={green_edge}] (102) to (84.center);
		\draw [style={green_edge}] (103) to (88.center);
		\draw [style={red_edge}] (90.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -3.5) {};
		\node [style=none] (1) at (-1.75, -3.5) {};
		\node [style=none] (2) at (-0.75, -3.5) {};
		\node [style=none] (3) at (-0.25, -3.5) {};
		\node [style=none] (4) at (0.25, -3.5) {};
		\node [style=none] (5) at (0.75, -3.5) {};
		\node [style=none] (6) at (1.25, -3.5) {};
		\node [style=none] (7) at (2.25, -3.5) {};
		\node [style=none] (8) at (-1.75, -2.5) {};
		\node [style=none] (9) at (-1.25, -2.5) {};
		\node [style=none] (10) at (-0.75, -2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (0.25, -2.5) {};
		\node [style=none] (13) at (0.75, -2.5) {};
		\node [style=none] (14) at (1.25, -2.5) {};
		\node [style=none] (15) at (1.75, -2.5) {};
		\node [style=none] (16) at (-2.25, -2.5) {};
		\node [style=none] (17) at (2.25, -2.5) {};
		\node [style=none] (18) at (-1.75, -1.5) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (-0.25, -1.5) {};
		\node [style=none] (22) at (0.25, -1.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (-2.25, -1.5) {};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (-1.25, -0.5) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (-2.25, -0.5) {};
		\node [style=none] (37) at (2.25, -0.5) {};
		\node [style=none] (38) at (-1, -2) {};
		\node [style=none] (39) at (-1.75, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.25, 0.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (0.75, 0.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (1.75, 0.5) {};
		\node [style=none] (47) at (-2.25, 0.5) {};
		\node [style=none] (48) at (2.25, 0.5) {};
		\node [style=none] (49) at (0.25, 0) {};
		\node [style=none] (50) at (0.25, -3) {};
		\node [style=none] (51) at (1.5, -1) {};
		\node [style=none] (52) at (-2.75, 1.5) {};
		\node [style=none] (53) at (-2.25, 1.5) {};
		\node [style=none] (54) at (-1.75, 1.5) {};
		\node [style=none] (55) at (-1.25, 1.5) {};
		\node [style=none] (56) at (-0.75, 1.5) {};
		\node [style=none] (57) at (-0.25, 1.5) {};
		\node [style=none] (58) at (0.75, 1.5) {};
		\node [style=none] (59) at (1.75, 1.5) {};
		\node [style=none] (60) at (2.25, 1.5) {};
		\node [style=none] (61) at (2.75, 1.5) {};
		\node [style=none] (62) at (1.25, 1.5) {};
		\node [style=none] (63) at (0.25, 1.5) {};
		\node [style=none] (64) at (-1.25, 1) {};
		\node [style=none] (65) at (-2.75, 2.5) {};
		\node [style=none] (66) at (-2.25, 2.5) {};
		\node [style=none] (67) at (-1.75, 2.5) {};
		\node [style=none] (68) at (-1.25, 2.5) {};
		\node [style=none] (69) at (-0.75, 2.5) {};
		\node [style=none] (70) at (-0.25, 2.5) {};
		\node [style=none] (71) at (0.75, 2.5) {};
		\node [style=none] (72) at (1.75, 2.5) {};
		\node [style=none] (73) at (2.25, 2.5) {};
		\node [style=none] (74) at (2.75, 2.5) {};
		\node [style=none] (75) at (1.25, 2.5) {};
		\node [style=none] (76) at (0.25, 2.5) {};
		\node [style=none] (77) at (0, 2) {};
		\node [style=none] (78) at (-2.75, 3.5) {};
		\node [style=none] (79) at (-2.25, 3.5) {};
		\node [style=none] (80) at (-1.75, 3.5) {};
		\node [style=none] (81) at (-1.25, 3.5) {};
		\node [style=none] (82) at (-0.75, 3.5) {};
		\node [style=none] (84) at (0.75, 3.5) {};
		\node [style=none] (86) at (1.75, 3.5) {};
		\node [style=none] (87) at (2.25, 3.5) {};
		\node [style=none] (88) at (1.25, 3.5) {};
		\node [style=none] (89) at (0.25, 3.5) {};
		\node [style=none] (90) at (1.25, 3) {};
		\node [style=none] (91) at (-3.25, 3.5) {};
		\node [style=none] (92) at (-3.25, -3.5) {};
		\node [style=none] (93) at (3.25, 3.5) {};
		\node [style=none] (94) at (3.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (11.center)
			 to (38.center)
			 to (20.center)
			 to (30.center)
			 to (41.center)
			 to (63.center)
			 to (77.center)
			 to (71.center)
			 to [bend left=45] (72.center)
			 to (59.center)
			 to (45.center)
			 to (34.center)
			 to (51.center)
			 to (23.center)
			 to (13.center)
			 to [bend left=75] cycle;
		\draw [style={fill_purple}] (45.center)
			 to (34.center)
			 to (51.center)
			 to (37.center)
			 to (48.center)
			 to (61.center)
			 to (74.center)
			 to (86.center)
			 to (84.center)
			 to (70.center)
			 to (77.center)
			 to (71.center)
			 to [bend left=45] (72.center)
			 to (59.center)
			 to cycle;
		\draw [style={fill_orange}] (77.center)
			 to (56.center)
			 to [bend left=75] (54.center)
			 to (80.center)
			 to (84.center)
			 to (70.center)
			 to cycle;
		\draw [style={fill_orange}] (15.center)
			 to (5.center)
			 to (94.center)
			 to (93.center)
			 to (86.center)
			 to (74.center)
			 to (61.center)
			 to (48.center)
			 to (37.center)
			 to (51.center)
			 to (25.center)
			 to cycle;
		\draw [style={fill_purple}] (11.center)
			 to (38.center)
			 to (9.center)
			 to (3.center)
			 to (5.center)
			 to (15.center)
			 to (25.center)
			 to (51.center)
			 to (23.center)
			 to (13.center)
			 to [bend left=75] cycle;
		\draw [style={fill_purple}] (18.center)
			 to (39.center)
			 to (52.center)
			 to (78.center)
			 to (80.center)
			 to (54.center)
			 to [bend right=60] (56.center)
			 to (77.center)
			 to (63.center)
			 to (41.center)
			 to (20.center)
			 to (38.center)
			 to cycle;
		\draw [style={fill_orange}] (91.center)
			 to (92.center)
			 to (3.center)
			 to (9.center)
			 to (38.center)
			 to (18.center)
			 to (39.center)
			 to (52.center)
			 to (78.center)
			 to cycle;
		\draw [style={red_edge}] (36.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (16.center);
		\draw [style={red_edge}] (16.center) to (0.center);
		\draw [style=blue edge] (1.center) to (8.center);
		\draw [style=blue edge] (8.center) to (38.center);
		\draw [style=blue edge] (38.center) to (10.center);
		\draw [style=blue edge] (38.center) to (19.center);
		\draw [style=blue edge] (38.center) to (21.center);
		\draw [style=blue edge] (19.center) to (29.center);
		\draw [style=blue edge] (21.center) to (31.center);
		\draw [style=blue edge] (31.center) to (49.center);
		\draw [style=blue edge] (49.center) to (43.center);
		\draw [style=blue edge] (49.center) to (33.center);
		\draw [style=blue edge] (29.center) to (40.center);
		\draw [style={red_edge}] (2.center) to (50.center);
		\draw [style={red_edge}] (50.center) to (12.center);
		\draw [style={red_edge}] (50.center) to (6.center);
		\draw [style=blue edge] (4.center) to (50.center);
		\draw [style=blue edge] (50.center) to (10.center);
		\draw [style=blue edge] (50.center) to (14.center);
		\draw [style={green_edge}] (3.center) to (9.center);
		\draw [style={green_edge}] (5.center) to (15.center);
		\draw [style={green_edge}, bend right=75] (11.center) to (13.center);
		\draw [style={green_edge}] (9.center) to (38.center);
		\draw [style={green_edge}] (38.center) to (18.center);
		\draw [style={green_edge}] (38.center) to (11.center);
		\draw [style={green_edge}] (38.center) to (20.center);
		\draw [style={green_edge}] (18.center) to (28.center);
		\draw [style={green_edge}] (28.center) to (39.center);
		\draw [style={green_edge}] (20.center) to (30.center);
		\draw [style={green_edge}] (41.center) to (30.center);
		\draw [style={green_edge}] (13.center) to (23.center);
		\draw [style={green_edge}] (15.center) to (25.center);
		\draw [style=blue edge] (14.center) to (24.center);
		\draw [style=blue edge] (7.center) to (17.center);
		\draw [style=blue edge] (17.center) to (27.center);
		\draw [style=blue edge] (51.center) to (27.center);
		\draw [style=blue edge] (24.center) to (51.center);
		\draw [style=blue edge] (51.center) to (33.center);
		\draw [style=blue edge] (51.center) to (35.center);
		\draw [style={green_edge}] (23.center) to (51.center);
		\draw [style={green_edge}] (51.center) to (34.center);
		\draw [style={green_edge}] (51.center) to (37.center);
		\draw [style={green_edge}] (34.center) to (45.center);
		\draw [style={green_edge}] (37.center) to (48.center);
		\draw [style=blue edge] (35.center) to (46.center);
		\draw [style={red_edge}] (12.center) to (22.center);
		\draw [style={red_edge}] (22.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (49.center);
		\draw [style={red_edge}] (49.center) to (44.center);
		\draw [style={red_edge}] (49.center) to (42.center);
		\draw [style={red_edge}] (47.center) to (36.center);
		\draw [style={red_edge}] (47.center) to (64.center);
		\draw [style={red_edge}] (64.center) to (55.center);
		\draw [style={red_edge}] (64.center) to (42.center);
		\draw [style=blue edge] (53.center) to (64.center);
		\draw [style=blue edge] (64.center) to (40.center);
		\draw [style=blue edge] (64.center) to (57.center);
		\draw [style={green_edge}] (52.center) to (39.center);
		\draw [style={green_edge}] (41.center) to (63.center);
		\draw [style={green_edge}] (25.center) to (51.center);
		\draw [style=blue edge] (43.center) to (58.center);
		\draw [style=blue edge] (46.center) to (60.center);
		\draw [style={green_edge}] (45.center) to (59.center);
		\draw [style={green_edge}] (48.center) to (61.center);
		\draw [style={red_edge}] (44.center) to (62.center);
		\draw [style={green_edge}, bend right=60] (54.center) to (56.center);
		\draw [style={red_edge}] (55.center) to (68.center);
		\draw [style={red_edge}] (62.center) to (75.center);
		\draw [style=blue edge] (60.center) to (73.center);
		\draw [style=blue edge] (57.center) to (77.center);
		\draw [style=blue edge] (77.center) to (69.center);
		\draw [style=blue edge] (77.center) to (76.center);
		\draw [style=blue edge] (77.center) to (58.center);
		\draw [style=blue edge] (53.center) to (66.center);
		\draw [style={green_edge}] (52.center) to (65.center);
		\draw [style={green_edge}] (54.center) to (67.center);
		\draw [style={green_edge}] (56.center) to (77.center);
		\draw [style={green_edge}] (77.center) to (70.center);
		\draw [style={green_edge}] (77.center) to (71.center);
		\draw [style={green_edge}] (77.center) to (63.center);
		\draw [style={green_edge}] (59.center) to (72.center);
		\draw [style={green_edge}] (61.center) to (74.center);
		\draw [style={green_edge}] (65.center) to (78.center);
		\draw [style={green_edge}] (67.center) to (80.center);
		\draw [style={green_edge}] (70.center) to (84.center);
		\draw [style={green_edge}] (74.center) to (86.center);
		\draw [style=blue edge] (76.center) to (90.center);
		\draw [style=blue edge] (90.center) to (73.center);
		\draw [style=blue edge] (90.center) to (88.center);
		\draw [style={red_edge}] (89.center) to (90.center);
		\draw [style={red_edge}] (90.center) to (75.center);
		\draw [style={red_edge}] (90.center) to (87.center);
		\draw [style={green_edge}, bend left=45] (71.center) to (72.center);
		\draw [style=blue edge] (69.center) to (82.center);
		\draw [style=blue edge] (66.center) to (79.center);
		\draw [style={red_edge}] (68.center) to (81.center);
		\draw [style={fill_orange}] (91.center) to (93.center);
		\draw [style={fill_orange}] (92.center) to (94.center);
		\draw [style={dashed_row}] (92.center) to (94.center);
		\draw [style={dashed_row}] (91.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124) at (2.25, 4.5) {};
		\node [style=none] (134) at (1.75, 3.5) {};
		\node [style=none] (120) at (0.75, 4.5) {};
		\node [style=none] (131) at (0.75, 3.5) {};
		\node [style=none] (139) at (3.25, 4.5) {};
		\node [style=none] (140) at (3.25, 3.5) {};
		\node [style=none] (122) at (-1.75, 4.5) {};
		\node [style=none] (127) at (-1.75, 3.5) {};
		\node [style=none] (135) at (-2.75, 3.5) {};
		\node [style=none] (136) at (-2.75, 4.5) {};
		\node [style=none] (104) at (-0.75, -4.5) {};
		\node [style=none] (113) at (-0.25, -3.5) {};
		\node [style=none] (101) at (-3.25, -4.5) {};
		\node [style=none] (109) at (-3.25, -3.5) {};
		\node [style=none] (95) at (1.25, -4.5) {};
		\node [style=none] (96) at (0.75, -3.5) {};
		\node [style=none] (97) at (2.25, -4.5) {};
		\node [style=none] (98) at (2.75, -4.5) {};
		\node [style=none] (99) at (3.25, -4.5) {};
		\node [style=none] (100) at (3.25, -3.5) {};
		\node [style=none] (0) at (-2.25, -3.5) {};
		\node [style=none] (1) at (-1.75, -3.5) {};
		\node [style=none] (2) at (-0.75, -3.5) {};
		\node [style=none] (3) at (-0.25, -3.5) {};
		\node [style=none] (4) at (0.25, -3.5) {};
		\node [style=none] (5) at (0.75, -3.5) {};
		\node [style=none] (6) at (1.25, -3.5) {};
		\node [style=none] (7) at (1.75, -3.5) {};
		\node [style=none] (8) at (-1.75, -2.5) {};
		\node [style=none] (9) at (-1.25, -2.5) {};
		\node [style=none] (10) at (-0.75, -2.5) {};
		\node [style=none] (11) at (-0.25, -2.5) {};
		\node [style=none] (12) at (0.25, -2.5) {};
		\node [style=none] (13) at (0.75, -2.5) {};
		\node [style=none] (14) at (1.25, -2.5) {};
		\node [style=none] (15) at (1.75, -2.5) {};
		\node [style=none] (16) at (-2.25, -2.5) {};
		\node [style=none] (17) at (2.25, -2.5) {};
		\node [style=none] (18) at (-1.75, -1.5) {};
		\node [style=none] (19) at (-1.25, -1.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (-0.25, -1.5) {};
		\node [style=none] (22) at (0.25, -1.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=none] (24) at (1.25, -1.5) {};
		\node [style=none] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (-2.25, -1.5) {};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (-1.25, -0.5) {};
		\node [style=none] (30) at (-0.75, -0.5) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (-2.25, -0.5) {};
		\node [style=none] (37) at (2.25, -0.5) {};
		\node [style=none] (38) at (-1, -2) {};
		\node [style=none] (39) at (-1.75, 0.5) {};
		\node [style=none] (40) at (-1.25, 0.5) {};
		\node [style=none] (41) at (-0.75, 0.5) {};
		\node [style=none] (42) at (-0.25, 0.5) {};
		\node [style=none] (43) at (0.25, 0.5) {};
		\node [style=none] (44) at (0.75, 0.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (1.75, 0.5) {};
		\node [style=none] (47) at (-2.25, 0.5) {};
		\node [style=none] (48) at (2.25, 0.5) {};
		\node [style=none] (49) at (0.25, 0) {};
		\node [style=none] (50) at (0.25, -3) {};
		\node [style=none] (51) at (1.5, -1) {};
		\node [style=none] (52) at (-2.75, 1.5) {};
		\node [style=none] (53) at (-2.25, 1.5) {};
		\node [style=none] (54) at (-1.75, 1.5) {};
		\node [style=none] (55) at (-1.25, 1.5) {};
		\node [style=none] (56) at (-0.75, 1.5) {};
		\node [style=none] (57) at (-0.25, 1.5) {};
		\node [style=none] (58) at (0.75, 1.5) {};
		\node [style=none] (59) at (1.75, 1.5) {};
		\node [style=none] (60) at (2.25, 1.5) {};
		\node [style=none] (61) at (2.75, 1.5) {};
		\node [style=none] (62) at (1.25, 1.5) {};
		\node [style=none] (63) at (0.25, 1.5) {};
		\node [style=none] (64) at (-1.25, 1) {};
		\node [style=none] (65) at (-2.75, 2.5) {};
		\node [style=none] (66) at (-2.25, 2.5) {};
		\node [style=none] (67) at (-1.75, 2.5) {};
		\node [style=none] (68) at (-1.25, 2.5) {};
		\node [style=none] (69) at (-0.75, 2.5) {};
		\node [style=none] (70) at (-0.25, 2.5) {};
		\node [style=none] (71) at (0.75, 2.5) {};
		\node [style=none] (72) at (1.75, 2.5) {};
		\node [style=none] (73) at (2.25, 2.5) {};
		\node [style=none] (74) at (2.75, 2.5) {};
		\node [style=none] (75) at (1.25, 2.5) {};
		\node [style=none] (76) at (0.25, 2.5) {};
		\node [style=none] (77) at (0, 2) {};
		\node [style=none] (78) at (-2.75, 3.5) {};
		\node [style=none] (79) at (-2.25, 3.5) {};
		\node [style=none] (80) at (-1.75, 3.5) {};
		\node [style=none] (81) at (-1.25, 3.5) {};
		\node [style=none] (82) at (-0.75, 3.5) {};
		\node [style=none] (84) at (0.75, 3.5) {};
		\node [style=none] (86) at (1.75, 3.5) {};
		\node [style=none] (87) at (2.25, 3.5) {};
		\node [style=none] (88) at (1.25, 3.5) {};
		\node [style=none] (89) at (0.25, 3.5) {};
		\node [style=none] (90) at (1.25, 3) {};
		\node [style=none] (91) at (-3.25, 3.5) {};
		\node [style=none] (92) at (-3.25, -3.5) {};
		\node [style=none] (93) at (3.25, 3.5) {};
		\node [style=none] (94) at (3.25, -3.5) {};
		\node [style=none] (102) at (-2.25, -4.5) {};
		\node [style=none] (103) at (-1.75, -4.5) {};
		\node [style=none] (105) at (-0.25, -4.5) {};
		\node [style=none] (106) at (0.25, -4.5) {};
		\node [style=none] (107) at (0.75, -4.5) {};
		\node [style=none] (108) at (1.75, -4.5) {};
		\node [style=none] (110) at (-2.25, -3.5) {};
		\node [style=none] (111) at (-1.75, -3.5) {};
		\node [style=none] (112) at (-0.75, -3.5) {};
		\node [style=none] (114) at (0.25, -3.5) {};
		\node [style=none] (115) at (1.25, -3.5) {};
		\node [style=none] (116) at (1.75, -3.5) {};
		\node [style=none] (117) at (0.25, 4.5) {};
		\node [style=none] (118) at (-1.25, 4.5) {};
		\node [style=none] (119) at (-0.75, 4.5) {};
		\node [style=none] (121) at (1.25, 4.5) {};
		\node [style=none] (123) at (-2.25, 4.5) {};
		\node [style=none] (125) at (1.75, 4.5) {};
		\node [style=none] (126) at (-2.25, 3.5) {};
		\node [style=none] (128) at (-1.25, 3.5) {};
		\node [style=none] (129) at (-0.75, 3.5) {};
		\node [style=none] (130) at (0.25, 3.5) {};
		\node [style=none] (132) at (1.25, 3.5) {};
		\node [style=none] (133) at (2.25, 3.5) {};
		\node [style=none] (137) at (-3.25, 3.5) {};
		\node [style=none] (138) at (-3.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (120.center)
			 to (131.center)
			 to [bend right=45] (134.center)
			 to (124.center)
			 to cycle;
		\draw [style={fill_orange}] (139.center)
			 to (124.center)
			 to (134.center)
			 to [bend right] (140.center)
			 to cycle;
		\draw [style={fill_orange}] (131.center)
			 to (120.center)
			 to (122.center)
			 to (127.center)
			 to [bend right] cycle;
		\draw [style={fill_purple}] (122.center)
			 to (136.center)
			 to (135.center)
			 to [bend right=75, looseness=1.25] (127.center)
			 to cycle;
		\draw [style={fill_orange}] (113.center)
			 to [bend left=330, looseness=1.25] (109.center)
			 to (101.center)
			 to (104.center)
			 to cycle;
		\draw [style={fill_purple}] (95.center)
			 to (104.center)
			 to (113.center)
			 to [bend left=90] (96.center)
			 to cycle;
		\draw [style={fill_orange}] (97.center)
			 to (95.center)
			 to (96.center)
			 to [bend left, looseness=1.75] (100.center)
			 to (99.center)
			 to (98.center)
			 to [bend left=270, looseness=3.50] cycle;
		\draw [style={fill_orange}] (11.center)
			 to (38.center)
			 to (20.center)
			 to (30.center)
			 to (41.center)
			 to (63.center)
			 to (77.center)
			 to (71.center)
			 to [bend left=45] (72.center)
			 to (59.center)
			 to (45.center)
			 to (34.center)
			 to (51.center)
			 to (23.center)
			 to (13.center)
			 to [bend left=75] cycle;
		\draw [style={fill_purple}] (45.center)
			 to (34.center)
			 to (51.center)
			 to (37.center)
			 to (48.center)
			 to (61.center)
			 to (74.center)
			 to (86.center)
			 to (84.center)
			 to (70.center)
			 to (77.center)
			 to (71.center)
			 to [bend left=45] (72.center)
			 to (59.center)
			 to cycle;
		\draw [style={fill_orange}] (77.center)
			 to (56.center)
			 to [bend left=75] (54.center)
			 to (80.center)
			 to (84.center)
			 to (70.center)
			 to cycle;
		\draw [style={fill_orange}] (15.center)
			 to (5.center)
			 to (94.center)
			 to (93.center)
			 to (86.center)
			 to (74.center)
			 to (61.center)
			 to (48.center)
			 to (37.center)
			 to (51.center)
			 to (25.center)
			 to cycle;
		\draw [style={fill_purple}] (11.center)
			 to (38.center)
			 to (9.center)
			 to (3.center)
			 to (5.center)
			 to (15.center)
			 to (25.center)
			 to (51.center)
			 to (23.center)
			 to (13.center)
			 to [bend left=75] cycle;
		\draw [style={fill_purple}] (18.center)
			 to (39.center)
			 to (52.center)
			 to (78.center)
			 to (80.center)
			 to (54.center)
			 to [bend right=60] (56.center)
			 to (77.center)
			 to (63.center)
			 to (41.center)
			 to (20.center)
			 to (38.center)
			 to cycle;
		\draw [style={fill_orange}] (91.center)
			 to (92.center)
			 to (3.center)
			 to (9.center)
			 to (38.center)
			 to (18.center)
			 to (39.center)
			 to (52.center)
			 to (78.center)
			 to cycle;
		\draw [style={red_edge}] (36.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (16.center);
		\draw [style={red_edge}] (16.center) to (0.center);
		\draw [style=blue edge] (1.center) to (8.center);
		\draw [style=blue edge] (8.center) to (38.center);
		\draw [style=blue edge] (38.center) to (10.center);
		\draw [style=blue edge] (38.center) to (19.center);
		\draw [style=blue edge] (38.center) to (21.center);
		\draw [style=blue edge] (19.center) to (29.center);
		\draw [style=blue edge] (21.center) to (31.center);
		\draw [style=blue edge] (31.center) to (49.center);
		\draw [style=blue edge] (49.center) to (43.center);
		\draw [style=blue edge] (49.center) to (33.center);
		\draw [style=blue edge] (29.center) to (40.center);
		\draw [style={red_edge}] (2.center) to (50.center);
		\draw [style={red_edge}] (50.center) to (12.center);
		\draw [style={red_edge}] (50.center) to (6.center);
		\draw [style=blue edge] (4.center) to (50.center);
		\draw [style=blue edge] (50.center) to (10.center);
		\draw [style=blue edge] (50.center) to (14.center);
		\draw [style={green_edge}] (3.center) to (9.center);
		\draw [style={green_edge}] (5.center) to (15.center);
		\draw [style={green_edge}, bend right=75] (11.center) to (13.center);
		\draw [style={green_edge}] (9.center) to (38.center);
		\draw [style={green_edge}] (38.center) to (18.center);
		\draw [style={green_edge}] (38.center) to (11.center);
		\draw [style={green_edge}] (38.center) to (20.center);
		\draw [style={green_edge}] (18.center) to (28.center);
		\draw [style={green_edge}] (28.center) to (39.center);
		\draw [style={green_edge}] (20.center) to (30.center);
		\draw [style={green_edge}] (41.center) to (30.center);
		\draw [style={green_edge}] (13.center) to (23.center);
		\draw [style={green_edge}] (15.center) to (25.center);
		\draw [style=blue edge] (14.center) to (24.center);
		\draw [style=blue edge] (7.center) to (17.center);
		\draw [style=blue edge] (17.center) to (27.center);
		\draw [style=blue edge] (51.center) to (27.center);
		\draw [style=blue edge] (24.center) to (51.center);
		\draw [style=blue edge] (51.center) to (33.center);
		\draw [style=blue edge] (51.center) to (35.center);
		\draw [style={green_edge}] (23.center) to (51.center);
		\draw [style={green_edge}] (51.center) to (34.center);
		\draw [style={green_edge}] (51.center) to (37.center);
		\draw [style={green_edge}] (34.center) to (45.center);
		\draw [style={green_edge}] (37.center) to (48.center);
		\draw [style=blue edge] (35.center) to (46.center);
		\draw [style={red_edge}] (12.center) to (22.center);
		\draw [style={red_edge}] (22.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (49.center);
		\draw [style={red_edge}] (49.center) to (44.center);
		\draw [style={red_edge}] (49.center) to (42.center);
		\draw [style={red_edge}] (47.center) to (36.center);
		\draw [style={red_edge}] (47.center) to (64.center);
		\draw [style={red_edge}] (64.center) to (55.center);
		\draw [style={red_edge}] (64.center) to (42.center);
		\draw [style=blue edge] (53.center) to (64.center);
		\draw [style=blue edge] (64.center) to (40.center);
		\draw [style=blue edge] (64.center) to (57.center);
		\draw [style={green_edge}] (52.center) to (39.center);
		\draw [style={green_edge}] (41.center) to (63.center);
		\draw [style={green_edge}] (25.center) to (51.center);
		\draw [style=blue edge] (43.center) to (58.center);
		\draw [style=blue edge] (46.center) to (60.center);
		\draw [style={green_edge}] (45.center) to (59.center);
		\draw [style={green_edge}] (48.center) to (61.center);
		\draw [style={red_edge}] (44.center) to (62.center);
		\draw [style={green_edge}, bend right=60] (54.center) to (56.center);
		\draw [style={red_edge}] (55.center) to (68.center);
		\draw [style={red_edge}] (62.center) to (75.center);
		\draw [style=blue edge] (60.center) to (73.center);
		\draw [style=blue edge] (57.center) to (77.center);
		\draw [style=blue edge] (77.center) to (69.center);
		\draw [style=blue edge] (77.center) to (76.center);
		\draw [style=blue edge] (77.center) to (58.center);
		\draw [style=blue edge] (53.center) to (66.center);
		\draw [style={green_edge}] (52.center) to (65.center);
		\draw [style={green_edge}] (54.center) to (67.center);
		\draw [style={green_edge}] (56.center) to (77.center);
		\draw [style={green_edge}] (77.center) to (70.center);
		\draw [style={green_edge}] (77.center) to (71.center);
		\draw [style={green_edge}] (77.center) to (63.center);
		\draw [style={green_edge}] (59.center) to (72.center);
		\draw [style={green_edge}] (61.center) to (74.center);
		\draw [style={green_edge}] (65.center) to (78.center);
		\draw [style={green_edge}] (67.center) to (80.center);
		\draw [style={green_edge}] (70.center) to (84.center);
		\draw [style={green_edge}] (74.center) to (86.center);
		\draw [style=blue edge] (76.center) to (90.center);
		\draw [style=blue edge] (90.center) to (73.center);
		\draw [style=blue edge] (90.center) to (88.center);
		\draw [style={red_edge}] (89.center) to (90.center);
		\draw [style={red_edge}] (90.center) to (75.center);
		\draw [style={red_edge}] (90.center) to (87.center);
		\draw [style={green_edge}, bend left=45] (71.center) to (72.center);
		\draw [style=blue edge] (69.center) to (82.center);
		\draw [style=blue edge] (66.center) to (79.center);
		\draw [style={red_edge}] (68.center) to (81.center);
		\draw [style={fill_orange}] (91.center) to (93.center);
		\draw [style={fill_orange}] (92.center) to (94.center);
		\draw [style={fill_purple}] (98.center)
			 to [bend left=270, looseness=3.50] (97.center)
			 to cycle;
		\draw [style={red_edge}] (110.center) to (102.center);
		\draw [style={red_edge}] (112.center) to (105.center);
		\draw [style={red_edge}] (107.center) to (115.center);
		\draw [style=blue edge] (111.center) to (103.center);
		\draw [style=blue edge] (114.center) to (106.center);
		\draw [style=blue edge] (116.center) to (108.center);
		\draw [style={green_edge}, bend left=90, looseness=3.50] (97.center) to (98.center);
		\draw [style={green_edge}] (95.center) to (96.center);
		\draw [style={green_edge}] (113.center) to (104.center);
		\draw [style={dashed_row}] (101.center) to (99.center);
		\draw [style={fill_orange}] (138.center)
			 to (137.center)
			 to [bend right=90, looseness=1.75] (135.center)
			 to (136.center)
			 to cycle;
		\draw [style={red_edge}] (118.center) to (128.center);
		\draw [style={red_edge}] (130.center) to (117.center);
		\draw [style={red_edge}] (133.center) to (125.center);
		\draw [style={green_edge}] (135.center) to (136.center);
		\draw [style={green_edge}] (127.center) to (122.center);
		\draw [style={green_edge}] (131.center) to (120.center);
		\draw [style={green_edge}] (124.center) to (134.center);
		\draw [style=blue edge] (126.center) to (123.center);
		\draw [style=blue edge] (129.center) to (119.center);
		\draw [style=blue edge] (132.center) to (121.center);
		\draw [style={dashed_row}] (138.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -2.25) {};
		\node [style=none] (1) at (1.75, -2.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (-2.25, -2.25) {};
		\node [style=none] (4) at (-1.75, -2.25) {};
		\node [style=none] (5) at (-1.25, -2.25) {};
		\node [style=none] (6) at (-0.75, -2.25) {};
		\node [style=none] (7) at (-0.25, -2.25) {};
		\node [style=none] (8) at (0.25, -2.25) {};
		\node [style=none] (9) at (1.25, -2.25) {};
		\node [style=none] (10) at (-2.25, 2.25) {};
		\node [style=none] (11) at (-1.75, 2.25) {};
		\node [style=none] (12) at (-1.25, 2.25) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (-0.25, 2.25) {};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (1.25, 2.25) {};
		\node [style=none] (17) at (1.75, 2.25) {};
		\node [style=none] (18) at (-0.25, -1.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (-1.25, -1.25) {};
		\node [style=none] (23) at (-1.75, -1.25) {};
		\node [style=none] (24) at (-2.25, -0.25) {};
		\node [style=none] (25) at (-1.25, 0.25) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-2.25, 0.5) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=none] (29) at (-0.5, 0) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-0.25, 1.25) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (1.25, 1.25) {};
		\node [style=none] (36) at (1.75, 1.75) {};
		\node [style=none] (37) at (1.75, 0.75) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (39) at (-1.25, 1) {};
		\node [style=none] (40) at (-1, 1.25) {};
		\node [style=none] (41) at (-0.75, 1.5) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (43) at (-1.25, 1.5) {};
		\node [style=none] (44) at (0.25, 1.25) {};
		\node [style=none] (45) at (0.5, 1.75) {};
		\node [style=none] (46) at (0.25, 2) {};
		\node [style=none] (47) at (0.75, 1.5) {};
		\node [style=none] (48) at (0.25, 2.25) {};
		\node [style=none] (49) at (-2.75, 2.25) {};
		\node [style=none] (50) at (-2.75, -2.25) {};
		\node [style=none] (51) at (2.25, -2.25) {};
		\node [style=none] (52) at (2.25, 2.25) {};
		\node [style=none] (53) at (2.75, -2.25) {};
		\node [style=none] (54) at (2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (54.center)
			 to (53.center)
			 to [in=360, out=180] (51.center)
			 to (52.center)
			 to cycle;
		\draw [style={fill_purple}] (15.center)
			 to (28.center)
			 to (33.center)
			 to (2.center)
			 to (1.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style={fill_purple}] (5.center)
			 to (22.center)
			 to (19.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style={fill_purple}] (26.center)
			 to (19.center)
			 to (29.center)
			 to (28.center)
			 to (42.center)
			 to (43.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to (27.center)
			 to cycle;
		\draw [style={fill_orange}] (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style={fill_orange}] (29.center)
			 to (19.center)
			 to (20.center)
			 to (2.center)
			 to (33.center)
			 to (32.center)
			 to (28.center)
			 to cycle;
		\draw [style={fill_orange}] (15.center)
			 to (12.center)
			 to (43.center)
			 to (42.center)
			 to (28.center);
		\draw [style={fill_orange}] (49.center)
			 to (50.center)
			 to (5.center)
			 to (22.center)
			 to (19.center)
			 to (26.center)
			 to (27.center)
			 to (10.center)
			 to cycle;
		\draw [style={red_edge}] (6.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (8.center);
		\draw [style=blue edge] (7.center) to (18.center);
		\draw [style=blue edge] (18.center) to (2.center);
		\draw [style={green_edge}] (0.center) to (2.center);
		\draw [style={green_edge}] (2.center) to (1.center);
		\draw [style=blue edge] (2.center) to (9.center);
		\draw [style={red_edge}] (18.center) to (20.center);
		\draw [style={red_edge}] (20.center) to (21.center);
		\draw [style={green_edge}] (2.center) to (20.center);
		\draw [style={green_edge}] (20.center) to (19.center);
		\draw [style=blue edge] (19.center) to (18.center);
		\draw [style=blue edge] (19.center) to (23.center);
		\draw [style=blue edge] (23.center) to (4.center);
		\draw [style={green_edge}] (19.center) to (22.center);
		\draw [style={green_edge}] (22.center) to (5.center);
		\draw [style=blue edge] (19.center) to (21.center);
		\draw [style=blue edge] (21.center) to (2.center);
		\draw [style={green_edge}] (19.center) to (26.center);
		\draw [style={green_edge}] (26.center) to (27.center);
		\draw [style={green_edge}] (27.center) to (10.center);
		\draw [style={red_edge}] (24.center) to (3.center);
		\draw [style={red_edge}] (24.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (25.center);
		\draw [style=blue edge] (19.center) to (25.center);
		\draw [style=blue edge] (21.center) to (28.center);
		\draw [style={green_edge}] (19.center) to (29.center);
		\draw [style={red_edge}] (25.center) to (29.center);
		\draw [style={red_edge}] (29.center) to (21.center);
		\draw [style={green_edge}] (29.center) to (28.center);
		\draw [style=blue edge] (25.center) to (28.center);
		\draw [style=blue edge] (25.center) to (30.center);
		\draw [style=blue edge] (30.center) to (11.center);
		\draw [style=blue edge] (28.center) to (31.center);
		\draw [style=blue edge] (31.center) to (14.center);
		\draw [style={green_edge}] (2.center) to (33.center);
		\draw [style={green_edge}] (33.center) to (32.center);
		\draw [style={green_edge}] (32.center) to (28.center);
		\draw [style={red_edge}] (21.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (34.center);
		\draw [style={red_edge}] (34.center) to (35.center);
		\draw [style={red_edge}] (35.center) to (36.center);
		\draw [style={red_edge}] (36.center) to (17.center);
		\draw [style=blue edge] (2.center) to (38.center);
		\draw [style=blue edge] (38.center) to (37.center);
		\draw [style=blue edge] (37.center) to (35.center);
		\draw [style=blue edge] (28.center) to (35.center);
		\draw [style=blue edge] (35.center) to (16.center);
		\draw [style={green_edge}] (28.center) to (42.center);
		\draw [style={green_edge}] (42.center) to (40.center);
		\draw [style={green_edge}] (40.center) to (43.center);
		\draw [style={red_edge}] (25.center) to (39.center);
		\draw [style={red_edge}] (39.center) to (40.center);
		\draw [style={red_edge}] (40.center) to (41.center);
		\draw [style={red_edge}] (41.center) to (13.center);
		\draw [style={green_edge}] (43.center) to (12.center);
		\draw [style={green_edge}] (28.center) to (44.center);
		\draw [style={green_edge}] (44.center) to (45.center);
		\draw [style={green_edge}] (45.center) to (15.center);
		\draw [style={red_edge}] (35.center) to (47.center);
		\draw [style={red_edge}] (47.center) to (45.center);
		\draw [style={red_edge}] (45.center) to (46.center);
		\draw [style={red_edge}] (46.center) to (48.center);
		\draw [style={green_edge}] (51.center) to (52.center);
		\draw [style={dashed_row}] (50.center) to (53.center);
		\draw [style={dashed_row}] (49.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=none] (4) at (-1.5, -2.5) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=none] (6) at (-0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (25) at (0, 2.5) {};
		\node [style={EW_s}] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (33) at (-0.75, 1) {};
		\node [style=none] (36) at (0.5, 1.5) {};
		\node [style=none] (37) at (1.5, 1.5) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (0.5, 2.5) {};
		\node [style=none] (40) at (1.5, 2.5) {};
		\node [style=none] (41) at (1, 2.5) {};
		\node [style={EW_s}] (42) at (1, 2) {};
		\node [style=none] (43) at (-0.75, 2.5) {};
		\node [style=none] (44) at (-1.5, 2.5) {};
		\node [style={EW_s}] (45) at (-1.5, 2) {};
		\node [style=none] (46) at (2, -2.5) {};
		\node [style=none] (47) at (-2, -2.5) {};
		\node [style=none] (48) at (-2, 2.5) {};
		\node [style=none] (49) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (1.center) to (30);
		\draw [style=blue edge] (6.center) to (0.center);
		\draw [style=blue edge] (8.center) to (2.center);
		\draw [style=blue edge] (31.center) to (6.center);
		\draw [style=blue edge] (31.center) to (8.center);
		\draw [style=blue edge] (32.center) to (20.center);
		\draw [style=blue edge] (10.center) to (4.center);
		\draw [style={green_edge}] (3.center) to (9.center);
		\draw [style={green_edge}] (11.center) to (5.center);
		\draw [style=blue edge] (38.center) to (36.center);
		\draw [style=blue edge] (38.center) to (37.center);
		\draw [style={red_edge}] (44.center) to (45);
		\draw [style={red_edge}] (41.center) to (42);
		\draw [style=blue edge] (39.center) to (36.center);
		\draw [style=blue edge] (37.center) to (40.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style=blue edge] (10.center) to (33.center);
		\draw [style=blue edge] (33.center) to (43.center);
		\draw [style=blue edge] (31.center) to (32.center);
		\draw [style=blue edge] (38.center) to (20.center);
		\draw [style={green_edge}] (9.center) to (32.center);
		\draw [style={green_edge}] (11.center) to (32.center);
		\draw [style={green_edge}] (32.center) to (25.center);
		\draw [style={dashed_row}] (47.center) to (46.center);
		\draw [style={dashed_row}] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2.25, 2.5) {};
		\node [style=none] (81) at (3.25, 2.5) {};
		\node [style=none] (62) at (1.25, 2.5) {};
		\node [style=none] (64) at (-1, 2.5) {};
		\node [style=none] (78) at (-2, 2.5) {};
		\node [style=none] (55) at (-0.25, -2.5) {};
		\node [style=none] (51) at (-2.5, -2.5) {};
		\node [style=none] (38) at (0.75, -2.5) {};
		\node [style=none] (42) at (3.25, -2.5) {};
		\node [style=none] (0) at (0.25, -2.5) {};
		\node [style=none] (1) at (0.75, -2.5) {};
		\node [style=none] (2) at (-0.25, -2.5) {};
		\node [style=none] (3) at (-0.75, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.75, -2.5) {};
		\node [style=none] (6) at (-1.25, -2.5) {};
		\node [style=none] (7) at (-1.75, -2.5) {};
		\node [style={EW_t}] (8) at (0.25, -2) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (0.25, 2.5) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-0.5, 2.5) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1.5, 2.5) {};
		\node [style=none] (22) at (-2, 2.5) {};
		\node [style=none] (23) at (0.75, 2.5) {};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (25) at (1.75, 2.5) {};
		\node [style=none] (26) at (2.25, 2.5) {};
		\node [style=none] (27) at (2.75, 2.5) {};
		\node [style={EW_t}] (28) at (-1.5, 2) {};
		\node [style={EW_t}] (29) at (1.75, 2) {};
		\node [style=none] (30) at (0.75, 1.5) {};
		\node [style=none] (31) at (2.75, 1.5) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (-2.5, -2.5) {};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (3.25, 2.5) {};
		\node [style=none] (36) at (3.25, -2.5) {};
		\node [style=none] (52) at (-1.75, -2.5) {};
		\node [style=none] (53) at (-1.25, -2.5) {};
		\node [style=none] (54) at (-0.75, -2.5) {};
		\node [style=none] (56) at (0.25, -2.5) {};
		\node [style=none] (57) at (1.25, -2.5) {};
		\node [style=none] (58) at (1.75, -2.5) {};
		\node [style=none] (59) at (0.75, 2.5) {};
		\node [style=none] (60) at (-0.5, 2.5) {};
		\node [style=none] (61) at (0.25, 2.5) {};
		\node [style=none] (63) at (1.75, 2.5) {};
		\node [style=none] (65) at (-1.5, 2.5) {};
		\node [style=none] (67) at (2.75, 2.5) {};
		\node [style=none] (80) at (-2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}, bend left=75, looseness=1.50] (81.center) to (66.center);
		\draw [style={fill_purple}, bend left=60, looseness=1.25] (66.center) to (62.center);
		\draw [style={fill_orange}, bend left=45] (62.center) to (64.center);
		\draw [style={fill_purple}, bend left=45, looseness=1.25] (64.center) to (78.center);
		\draw [style={fill_orange}, bend left=285] (55.center) to (51.center);
		\draw [style={fill_purple}, bend left=90, looseness=1.75] (55.center) to (38.center);
		\draw [style={fill_orange}, bend left=90, looseness=1.50] (38.center) to (42.center);
		\draw [style={fill_purple}] (22.center)
			 to (20.center)
			 to [bend left=90, looseness=3.00] cycle;
		\draw [style={fill_purple}] (26.center)
			 to [bend left=90, looseness=3.00] (24.center)
			 to cycle;
		\draw [style={fill_purple}] (2.center)
			 to [bend left=90, looseness=3.00] (1.center)
			 to cycle;
		\draw [style={fill_orange}] (33.center)
			 to (2.center)
			 to [bend left=90, looseness=3.00] (1.center)
			 to (36.center)
			 to (35.center)
			 to (26.center)
			 to [bend left=90, looseness=3.00] (24.center)
			 to (20.center)
			 to [bend left=90, looseness=3.00] (22.center)
			 to (34.center)
			 to cycle;
		\draw [style=blue edge] (6.center) to (13.center);
		\draw [style=blue edge] (13.center) to (12.center);
		\draw [style=blue edge] (12.center) to (14.center);
		\draw [style=blue edge] (14.center) to (5.center);
		\draw [style={red_edge}] (12.center) to (11.center);
		\draw [style={red_edge}] (11.center) to (9.center);
		\draw [style={red_edge}] (9.center) to (3.center);
		\draw [style={red_edge}] (11.center) to (10.center);
		\draw [style={red_edge}] (10.center) to (4.center);
		\draw [style=blue edge] (0.center) to (8);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (2.center) to (1.center);
		\draw [style=blue edge] (12.center) to (16.center);
		\draw [style={red_edge}] (12.center) to (15.center);
		\draw [style={red_edge}] (15.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (7.center);
		\draw [style={red_edge}] (19.center) to (15.center);
		\draw [style={red_edge}] (23.center) to (30.center);
		\draw [style={red_edge}] (30.center) to (17.center);
		\draw [style={red_edge}] (17.center) to (31.center);
		\draw [style={red_edge}] (31.center) to (27.center);
		\draw [style={red_edge}] (12.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (17.center);
		\draw [style=blue edge] (25.center) to (29);
		\draw [style=blue edge] (28) to (21.center);
		\draw [style={green_edge}, bend right=90, looseness=3.00] (24.center) to (26.center);
		\draw [style={green_edge}, bend right=90, looseness=3.00] (22.center) to (20.center);
		\draw [style={fill_orange}, bend left=90, looseness=1.75] (78.center) to (80.center);
		\draw [style={dashed_row}] (80.center) to (35.center);
		\draw [style={dashed_row}] (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (2.25, 2.5) {};
		\node [style=none] (76) at (2.75, 3.5) {};
		\node [style=none] (81) at (3.25, 2.5) {};
		\node [style=none] (82) at (3.25, 3.5) {};
		\node [style=none] (62) at (1.25, 2.5) {};
		\node [style=none] (73) at (1.25, 3.5) {};
		\node [style=none] (64) at (-1, 2.5) {};
		\node [style=none] (69) at (-1, 3.5) {};
		\node [style=none] (77) at (-2, 3.5) {};
		\node [style=none] (78) at (-2, 2.5) {};
		\node [style=none] (46) at (-0.75, -3.5) {};
		\node [style=none] (55) at (-0.25, -2.5) {};
		\node [style=none] (43) at (-2.5, -3.5) {};
		\node [style=none] (51) at (-2.5, -2.5) {};
		\node [style=none] (37) at (1.25, -3.5) {};
		\node [style=none] (38) at (0.75, -2.5) {};
		\node [style=none] (39) at (2.25, -3.5) {};
		\node [style=none] (40) at (2.75, -3.5) {};
		\node [style=none] (41) at (3.25, -3.5) {};
		\node [style=none] (42) at (3.25, -2.5) {};
		\node [style=none] (0) at (0.25, -2.5) {};
		\node [style=none] (1) at (0.75, -2.5) {};
		\node [style=none] (2) at (-0.25, -2.5) {};
		\node [style=none] (3) at (-0.75, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.75, -2.5) {};
		\node [style=none] (6) at (-1.25, -2.5) {};
		\node [style=none] (7) at (-1.75, -2.5) {};
		\node [style={EW_t}] (8) at (0.25, -2) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (-0.5, 1) {};
		\node [style=none] (16) at (0.25, 2.5) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (-0.5, 2.5) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (-1.5, 2.5) {};
		\node [style=none] (22) at (-2, 2.5) {};
		\node [style=none] (23) at (0.75, 2.5) {};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (25) at (1.75, 2.5) {};
		\node [style=none] (26) at (2.25, 2.5) {};
		\node [style=none] (27) at (2.75, 2.5) {};
		\node [style={EW_t}] (28) at (-1.5, 2) {};
		\node [style={EW_t}] (29) at (1.75, 2) {};
		\node [style=none] (30) at (0.75, 1.5) {};
		\node [style=none] (31) at (2.75, 1.5) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (-2.5, -2.5) {};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style=none] (35) at (3.25, 2.5) {};
		\node [style=none] (36) at (3.25, -2.5) {};
		\node [style=none] (44) at (-1.75, -3.5) {};
		\node [style=none] (45) at (-1.25, -3.5) {};
		\node [style=none] (47) at (-0.25, -3.5) {};
		\node [style=none] (48) at (0.25, -3.5) {};
		\node [style=none] (49) at (0.75, -3.5) {};
		\node [style=none] (50) at (1.75, -3.5) {};
		\node [style=none] (52) at (-1.75, -2.5) {};
		\node [style=none] (53) at (-1.25, -2.5) {};
		\node [style=none] (54) at (-0.75, -2.5) {};
		\node [style=none] (56) at (0.25, -2.5) {};
		\node [style=none] (57) at (1.25, -2.5) {};
		\node [style=none] (58) at (1.75, -2.5) {};
		\node [style=none] (59) at (0.75, 2.5) {};
		\node [style=none] (60) at (-0.5, 2.5) {};
		\node [style=none] (61) at (0.25, 2.5) {};
		\node [style=none] (63) at (1.75, 2.5) {};
		\node [style=none] (65) at (-1.5, 2.5) {};
		\node [style=none] (67) at (2.75, 2.5) {};
		\node [style=none] (68) at (-1.5, 3.5) {};
		\node [style=none] (70) at (-0.5, 3.5) {};
		\node [style=none] (71) at (0.25, 3.5) {};
		\node [style=none] (72) at (0.75, 3.5) {};
		\node [style=none] (74) at (1.75, 3.5) {};
		\node [style=none] (75) at (2.25, 3.5) {};
		\node [style=none] (79) at (-2.5, 3.5) {};
		\node [style=none] (80) at (-2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (81.center)
			 to [bend left=75, looseness=1.50] (66.center)
			 to (76.center)
			 to (82.center)
			 to cycle;
		\draw [style={fill_purple}] (62.center)
			 to (73.center)
			 to (76.center)
			 to (66.center)
			 to [bend left=60, looseness=1.25] cycle;
		\draw [style={fill_orange}] (73.center)
			 to (62.center)
			 to [bend left=45] (64.center)
			 to (69.center)
			 to cycle;
		\draw [style={fill_purple}] (64.center)
			 to [bend left=45, looseness=1.25] (78.center)
			 to (77.center)
			 to (69.center)
			 to cycle;
		\draw [style={fill_orange}] (55.center)
			 to [bend left=285] (51.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw [style={fill_purple}] (37.center)
			 to (46.center)
			 to (55.center)
			 to [bend left=90, looseness=1.75] (38.center)
			 to cycle;
		\draw [style={fill_orange}] (39.center)
			 to (37.center)
			 to (38.center)
			 to [bend left=90, looseness=1.50] (42.center)
			 to (41.center)
			 to (40.center)
			 to [bend left=270, looseness=3.50] cycle;
		\draw [style={fill_purple}] (22.center)
			 to (20.center)
			 to [bend left=90, looseness=3.00] cycle;
		\draw [style={fill_purple}] (26.center)
			 to [bend left=90, looseness=3.00] (24.center)
			 to cycle;
		\draw [style={fill_purple}] (2.center)
			 to [bend left=90, looseness=3.00] (1.center)
			 to cycle;
		\draw [style={fill_orange}] (33.center)
			 to (2.center)
			 to [bend left=90, looseness=3.00] (1.center)
			 to (36.center)
			 to (35.center)
			 to (26.center)
			 to [bend left=90, looseness=3.00] (24.center)
			 to (20.center)
			 to [bend left=90, looseness=3.00] (22.center)
			 to (34.center)
			 to cycle;
		\draw [style=blue edge] (6.center) to (13.center);
		\draw [style=blue edge] (13.center) to (12.center);
		\draw [style=blue edge] (12.center) to (14.center);
		\draw [style=blue edge] (14.center) to (5.center);
		\draw [style={red_edge}] (12.center) to (11.center);
		\draw [style={red_edge}] (11.center) to (9.center);
		\draw [style={red_edge}] (9.center) to (3.center);
		\draw [style={red_edge}] (11.center) to (10.center);
		\draw [style={red_edge}] (10.center) to (4.center);
		\draw [style=blue edge] (0.center) to (8);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (2.center) to (1.center);
		\draw [style=blue edge] (12.center) to (16.center);
		\draw [style={red_edge}] (12.center) to (15.center);
		\draw [style={red_edge}] (15.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (7.center);
		\draw [style={red_edge}] (19.center) to (15.center);
		\draw [style={red_edge}] (23.center) to (30.center);
		\draw [style={red_edge}] (30.center) to (17.center);
		\draw [style={red_edge}] (17.center) to (31.center);
		\draw [style={red_edge}] (31.center) to (27.center);
		\draw [style={red_edge}] (12.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (17.center);
		\draw [style=blue edge] (25.center) to (29);
		\draw [style=blue edge] (28) to (21.center);
		\draw [style={green_edge}, bend right=90, looseness=3.00] (24.center) to (26.center);
		\draw [style={green_edge}, bend right=90, looseness=3.00] (22.center) to (20.center);
		\draw [style={fill_purple}] (40.center)
			 to [bend left=270, looseness=3.50] (39.center)
			 to cycle;
		\draw [style={red_edge}] (52.center) to (44.center);
		\draw [style={red_edge}] (54.center) to (47.center);
		\draw [style={red_edge}] (49.center) to (57.center);
		\draw [style=blue edge] (53.center) to (45.center);
		\draw [style=blue edge] (56.center) to (48.center);
		\draw [style=blue edge] (58.center) to (50.center);
		\draw [style={green_edge}, bend left=90, looseness=3.50] (39.center) to (40.center);
		\draw [style={green_edge}] (37.center) to (38.center);
		\draw [style={green_edge}] (55.center) to (46.center);
		\draw [style={dashed_row}] (43.center) to (41.center);
		\draw [style={fill_orange}] (80.center)
			 to (79.center)
			 to (77.center)
			 to (78.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={red_edge}] (60.center) to (70.center);
		\draw [style={red_edge}] (72.center) to (59.center);
		\draw [style={red_edge}] (75.center) to (67.center);
		\draw [style={green_edge}] (77.center) to (78.center);
		\draw [style={green_edge}] (69.center) to (64.center);
		\draw [style={green_edge}] (73.center) to (62.center);
		\draw [style={green_edge}] (66.center) to (76.center);
		\draw [style=blue edge] (68.center) to (65.center);
		\draw [style=blue edge] (71.center) to (61.center);
		\draw [style=blue edge] (74.center) to (63.center);
		\draw [style={dashed_row}] (79.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-2, 2.25) {};
		\node [style=none] (3) at (1, -2.25) {};
		\node [style=none] (4) at (2, -2.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (-2.5, -2.25) {};
		\node [style=none] (9) at (-2.5, 2.25) {};
		\node [style=none] (10) at (1.5, 2.25) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (0, 2.25) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (-1.5, 2.25) {};
		\node [style=none] (16) at (1.5, -2.25) {};
		\node [style=none] (17) at (0.5, -2.25) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=none] (19) at (-0.5, -2.25) {};
		\node [style=none] (20) at (-1.5, -2.25) {};
		\node [style=none] (21) at (-2, -2.25) {};
		\node [style={EW_t}] (22) at (1.5, 1.75) {};
		\node [style=none] (23) at (2, 1.5) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (-0.5, -1.5) {};
		\node [style={EW_t}] (32) at (0, -1.75) {};
		\node [style={EW_t}] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-0.5, 0.5) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=none] (37) at (1.5, -1.5) {};
		\node [style=none] (38) at (2.5, 2.25) {};
		\node [style=none] (39) at (2.5, -2.25) {};
		\node [style=none] (40) at (3, 2.25) {};
		\node [style=none] (41) at (3, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (40.center)
			 to (38.center)
			 to (39.center)
			 to (41.center)
			 to cycle;
		\draw [style={fill_orange}] (0.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to (3.center)
			 to [bend right=90, looseness=2.75] (5.center)
			 to (8.center)
			 to (9.center)
			 to (2.center)
			 to [bend left=270, looseness=3.00] (1.center)
			 to cycle;
		\draw [style={fill_purple}] (2.center)
			 to [bend left=270, looseness=3.00] (1.center)
			 to cycle;
		\draw [style={fill_purple}] (7.center)
			 to (6.center)
			 to (0.center)
			 to (38.center)
			 to (39.center)
			 to (4.center)
			 to cycle;
		\draw [style={fill_purple}] (5.center)
			 to [bend left=90, looseness=2.75] (3.center)
			 to cycle;
		\draw [style={red_edge}] (14.center) to (23.center);
		\draw [style={red_edge}] (23.center) to (24.center);
		\draw [style={red_edge}] (25.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (6.center);
		\draw [style={green_edge}] (6.center) to (0.center);
		\draw [style=blue edge] (22) to (10.center);
		\draw [style={red_edge}] (11.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (25.center);
		\draw [style={green_edge}] (24.center) to (7.center);
		\draw [style={green_edge}] (7.center) to (4.center);
		\draw [style={red_edge}] (25.center) to (28.center);
		\draw [style={red_edge}] (28.center) to (27.center);
		\draw [style={red_edge}] (29.center) to (27.center);
		\draw [style={red_edge}] (17.center) to (30.center);
		\draw [style={red_edge}] (30.center) to (29.center);
		\draw [style={red_edge}] (29.center) to (31.center);
		\draw [style={red_edge}] (31.center) to (19.center);
		\draw [style=blue edge] (18.center) to (32);
		\draw [style=blue edge] (33) to (15.center);
		\draw [style=blue edge] (12.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (34.center);
		\draw [style={red_edge}] (34.center) to (35.center);
		\draw [style={red_edge}] (35.center) to (21.center);
		\draw [style=blue edge] (27.center) to (36.center);
		\draw [style=blue edge] (36.center) to (20.center);
		\draw [style={red_edge}] (34.center) to (13.center);
		\draw [style=blue edge] (37.center) to (27.center);
		\draw [style=blue edge] (37.center) to (16.center);
		\draw [style={green_edge}, bend right=90, looseness=2.75] (3.center) to (5.center);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (1.center) to (2.center);
		\draw [style={green_edge}] (39.center) to (38.center);
		\draw [style={dashed_row}] (9.center) to (40.center);
		\draw [style={dashed_row}] (8.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_B3_calc_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (-1.25, 2.25) {};
		\node [style=none] (2) at (-0.75, 2.25) {};
		\node [style=none] (3) at (-0.25, 2.25) {};
		\node [style=none] (4) at (0.25, 2.25) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (1.25, 2.25) {};
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (-1.75, -2.25) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (-0.75, -2.25) {};
		\node [style=none] (11) at (-0.25, -2.25) {};
		\node [style=none] (12) at (0.25, -2.25) {};
		\node [style=none] (13) at (0.75, -2.25) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (0.center) to (7.center);
		\draw [style={dashed_row}] (8.center) to (15.center);
		\draw [style=blue edge] (16.center) to (9.center);
		\draw [style=blue edge] (16.center) to (11.center);
		\draw [style=blue edge] (16.center) to (19.center);
		\draw [style=blue edge] (19.center) to (18.center);
		\draw [style=blue edge] (19.center) to (17.center);
		\draw [style=blue edge] (17.center) to (2.center);
		\draw [style=blue edge] (17.center) to (4.center);
		\draw [style=blue edge] (18.center) to (6.center);
		\draw [style=blue edge] (18.center) to (13.center);
		\draw [style={red_edge}] (19.center) to (12.center);
		\draw [style={red_edge}] (19.center) to (5.center);
		\draw [style={red_edge}] (19.center) to (1.center);
		\draw [style={green_edge}] (16.center) to (10.center);
		\draw [style={green_edge}] (16.center) to (18.center);
		\draw [style={green_edge}] (16.center) to (17.center);
		\draw [style={green_edge}] (18.center) to (17.center);
		\draw [style={green_edge}] (17.center) to (3.center);
		\draw [style={green_edge}] (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_comp_A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-7, -2) {};
		\node [style=none] (3) at (-7, 2.25) {};
		\node [style=none] (4) at (-6.75, -2) {};
		\node [style=none] (5) at (-6, -2) {};
		\node [style=none] (6) at (-5.5, -2) {};
		\node [style=none] (7) at (-5, -2) {};
		\node [style=none] (8) at (-4.5, -2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=none] (10) at (-6.75, 2.25) {};
		\node [style=none] (11) at (-6, 2.25) {};
		\node [style=none] (12) at (-5.25, 2.25) {};
		\node [style=none] (13) at (-5, 2.25) {};
		\node [style=none] (14) at (-4.5, 2.25) {};
		\node [style=none] (15) at (-4, 2.25) {};
		\node [style=none] (16) at (-6, -1) {};
		\node [style=none] (17) at (-5.25, -1.25) {};
		\node [style=none] (18) at (-5.25, -1.25) {};
		\node [style=none] (19) at (-5, -0.5) {};
		\node [style=none] (20) at (-5, 0.75) {};
		\node [style=none] (21) at (-6, 1.5) {};
		\node [style=none] (22) at (-4.5, 1.25) {};
		\node [style=none] (23) at (-4, -0.25) {};
		\node [style=none] (24) at (-4.5, 0.25) {};
		\node [style=none] (25) at (-4, 1) {};
		\node [style=none] (26) at (-6, -0.25) {};
		\node [style=none] (27) at (-5.5, 0.25) {};
		\node [style=none] (28) at (-6.5, -0.5) {};
		\node [style=none] (29) at (-6.5, 0.75) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (0, -3) {Endoscopic Type $A_1$};
		\node [style=none] (69) at (-0.5, -2) {};
		\node [style=none] (70) at (-0.5, 2.25) {};
		\node [style=none] (71) at (-1.5, -2) {};
		\node [style=none] (72) at (-1.5, 2.25) {};
		\node [style=none] (99) at (-2.75, 0) {};
		\node [style=none] (100) at (-1.75, 0) {};
		\node [style=none] (101) at (-2.25, 0.5) {$\Phi'$};
		\node [style=none] (102) at (7, -2) {};
		\node [style=none] (103) at (7, 2.25) {};
		\node [style=none] (104) at (3, -2) {};
		\node [style=none] (105) at (3, 2.25) {};
		\node [style=none] (106) at (3.5, -2) {};
		\node [style=none] (107) at (3.75, -2) {};
		\node [style=none] (108) at (4.5, -2) {};
		\node [style=none] (109) at (4.75, -2) {};
		\node [style=none] (110) at (5.5, -2) {};
		\node [style=none] (111) at (6.25, -2) {};
		\node [style=none] (112) at (3.5, 2.25) {};
		\node [style=none] (113) at (4, 2.25) {};
		\node [style=none] (114) at (4.5, 2.25) {};
		\node [style=none] (115) at (5, 2.25) {};
		\node [style=none] (116) at (5.5, 2.25) {};
		\node [style=none] (117) at (6, 2.25) {};
		\node [style=none] (118) at (5.5, -1) {};
		\node [style=none] (119) at (4.5, -1.25) {};
		\node [style=none] (120) at (4.5, 0) {};
		\node [style=none] (121) at (4.5, 1) {};
		\node [style=none] (123) at (3.5, -0.5) {};
		\node [style=none] (124) at (3.5, 0.25) {};
		\node [style=none] (125) at (4, 0.5) {};
		\node [style=none] (126) at (4, 0.5) {};
		\node [style=none] (128) at (5.5, -0.5) {};
		\node [style=none] (130) at (5.5, 0.5) {};
		\node [style=none] (131) at (6, -0.75) {};
		\node [style=none] (132) at (6, 0) {};
		\node [style=none] (133) at (6, 1) {};
		\node [style=none] (134) at (4.75, 1.25) {};
		\node [style=none] (135) at (4.5, 1.5) {};
		\node [style=none] (136) at (5, 1.5) {};
		\node [style=none] (137) at (2.75, 0) {};
		\node [style=none] (138) at (1.75, 0) {};
		\node [style=none] (139) at (2.25, 0.5) {$\Phi'$};
		\node [style={small_mon_label}] (140) at (-7, 0.25) {1};
		\node [style={small_mon_label}] (141) at (-6, 0.5) {3};
		\node [style={small_mon_label}] (142) at (-6.25, 2) {2};
		\node [style=none] (143) at (-5.75, 2) {};
		\node [style={small_mon_label}] (144) at (-5.75, 2) {5};
		\node [style={small_mon_label}] (145) at (-5.5, 1.5) {10};
		\node [style={small_mon_label}] (146) at (-4.75, 1.75) {10};
		\node [style={small_mon_label}] (147) at (-4.25, 1.75) {6};
		\node [style={small_mon_label}] (148) at (-4, 0.25) {3};
		\node [style={small_mon_label}] (149) at (-4.5, -1) {7};
		\node [style={small_mon_label}] (150) at (-5.25, -1.75) {9};
		\node [style={small_mon_label}] (151) at (-5.75, -1.5) {9};
		\node [style={small_mon_label}] (152) at (-6.25, -1.75) {4};
		\node [style={small_mon_label}] (153) at (-5, -1.25) {8};
		\node [style={small_mon_label}] (154) at (-5.5, -1) {8};
		\node [style={small_mon_label}] (155) at (-5.5, -0.25) {7};
		\node [style={small_mon_label}] (156) at (-4.75, 0.25) {11};
		\node [style={small_mon_label}] (157) at (-5.25, 0.25) {11};
		\node [style={small_none}] (158) at (-5.5, 0.75) {6};
		\node [style={small_none}] (159) at (3.25, 0) {1};
		\node [style={small_none}] (160) at (3.75, 1.25) {2};
		\node [style={small_none}] (161) at (4.25, 1.25) {5};
		\node [style={small_none}] (162) at (4.75, 1.75) {10};
		\node [style={small_none}] (163) at (5.25, 1.25) {10};
		\node [style={small_none}] (164) at (5.75, 1.5) {6};
		\node [style={small_none}] (165) at (6.25, 0.5) {3};
		\node [style={small_none}] (166) at (5.75, -0.25) {1};
		\node [style={small_none}] (167) at (5.25, -0.75) {4};
		\node [style={small_none}] (168) at (4.75, -1.5) {9};
		\node [style={small_none}] (169) at (4.25, -1.75) {9};
		\node [style={small_none}] (170) at (3.75, -1.25) {4};
		\node [style={small_none}] (171) at (4.25, -0.5) {12};
		\node [style={small_none}] (172) at (5.25, -1.75) {8};
		\node [style={small_none}] (173) at (5.75, -1.75) {7};
		\node [style={small_none}] (174) at (4.75, 0.5) {5};
		\node [style={small_none}] (175) at (4.75, -0.5) {12};
		\node [style={small_none}] (176) at (5, 0) {2};
		\node [style=none] (177) at (-1, -2) {};
		\node [style=none] (180) at (-1, 2.25) {};
		\node [style=none] (186) at (1.5, -2) {};
		\node [style=none] (187) at (1.5, 2.25) {};
		\node [style=none] (188) at (0.5, -2) {};
		\node [style=none] (189) at (0.5, 2.25) {};
		\node [style=none] (190) at (1, -2) {};
		\node [style=none] (192) at (1, 2.25) {};
		\node [style=none] (193) at (-3.5, 2.25) {};
		\node [style=none] (194) at (-3.5, -2) {};
		\node [style={small_mon_label}] (195) at (-3.25, 0.25) {1};
		\node [style=none] (196) at (6.5, 2.25) {};
		\node [style=none] (197) at (6.5, -2) {};
		\node [style={small_none}] (198) at (6.75, 0) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4.center) to (16.center);
		\draw [style={red_edge}] (7.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (16.center);
		\draw [style={green_edge}] (6.center) to (18.center);
		\draw [style={green_edge}] (18.center) to (17.center);
		\draw [style={green_edge}] (19.center) to (17.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (16.center) to (19.center);
		\draw [style=blue edge] (8.center) to (19.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style={red_edge}] (20.center) to (13.center);
		\draw [style=blue edge] (21.center) to (11.center);
		\draw [style={green_edge}] (10.center) to (21.center);
		\draw [style={green_edge}] (21.center) to (12.center);
		\draw [style=blue edge] (21.center) to (20.center);
		\draw [style=blue edge] (20.center) to (22.center);
		\draw [style=blue edge] (22.center) to (14.center);
		\draw [style={red_edge}] (9.center) to (23.center);
		\draw [style={red_edge}] (24.center) to (20.center);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style={green_edge}] (19.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (25.center);
		\draw [style={green_edge}] (25.center) to (15.center);
		\draw [style={red_edge}] (16.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (20.center);
		\draw [style={green_edge}] (19.center) to (27.center);
		\draw [style={green_edge}] (27.center) to (21.center);
		\draw [style=blue edge] (16.center) to (28.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=blue edge] (29.center) to (21.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (72.center) to (70.center);
		\draw [style={dashed_row}] (71.center) to (69.center);
		\draw [style=mapsto] (99.center) to (100.center);
		\draw [style={dashed_row}] (105.center) to (103.center);
		\draw [style={dashed_row}] (104.center) to (102.center);
		\draw [style={green_edge}] (108.center) to (119.center);
		\draw [style=blue edge] (110.center) to (118.center);
		\draw [style=blue edge] (119.center) to (120.center);
		\draw [style={red_edge}] (120.center) to (121.center);
		\draw [style=blue edge] (107.center) to (119.center);
		\draw [style=blue edge] (119.center) to (118.center);
		\draw [style={red_edge}] (109.center) to (118.center);
		\draw [style={red_edge}] (118.center) to (111.center);
		\draw [style={red_edge}] (123.center) to (106.center);
		\draw [style={green_edge}] (124.center) to (112.center);
		\draw [style=blue edge] (120.center) to (126.center);
		\draw [style=blue edge] (126.center) to (113.center);
		\draw [style={red_edge}] (118.center) to (128.center);
		\draw [style=blue edge] (130.center) to (132.center);
		\draw [style=blue edge] (132.center) to (131.center);
		\draw [style=blue edge] (131.center) to (118.center);
		\draw [style=blue edge] (130.center) to (116.center);
		\draw [style={green_edge}] (130.center) to (133.center);
		\draw [style={green_edge}] (133.center) to (117.center);
		\draw [style=blue edge] (120.center) to (130.center);
		\draw [style={green_edge}] (130.center) to (134.center);
		\draw [style={green_edge}] (134.center) to (135.center);
		\draw [style={green_edge}] (135.center) to (114.center);
		\draw [style={red_edge}] (121.center) to (134.center);
		\draw [style={red_edge}] (134.center) to (136.center);
		\draw [style={red_edge}] (136.center) to (115.center);
		\draw [style=mapsto] (137.center) to (138.center);
		\draw [style={red_edge}] (123.center) to (120.center);
		\draw [style={green_edge}] (119.center) to (124.center);
		\draw [style={red_edge}] (120.center) to (128.center);
		\draw [style={green_edge}] (130.center) to (119.center);
		\draw [style={dashed_row}] (189.center) to (187.center);
		\draw [style={dashed_row}] (188.center) to (186.center);
		\draw [style=blue edge] (194.center) to (193.center);
		\draw [style=blue edge] (197.center) to (196.center);
		\draw [style={red_edge}] (177.center) to (180.center);
		\draw [style={red_edge}] (192.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_comp_A1A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.75) {};
		\node [style=none] (1) at (-3.5, 2.5) {};
		\node [style=none] (2) at (-9, -1.75) {};
		\node [style=none] (3) at (-9, 2.5) {};
		\node [style=none] (4) at (-8.75, -1.75) {};
		\node [style=none] (5) at (-8, -1.75) {};
		\node [style=none] (6) at (-7.5, -1.75) {};
		\node [style=none] (7) at (-7, -1.75) {};
		\node [style=none] (8) at (-6.5, -1.75) {};
		\node [style=none] (9) at (-6, -1.75) {};
		\node [style=none] (10) at (-8.75, 2.5) {};
		\node [style=none] (11) at (-8, 2.5) {};
		\node [style=none] (12) at (-7.25, 2.5) {};
		\node [style=none] (13) at (-7, 2.5) {};
		\node [style=none] (14) at (-6.5, 2.5) {};
		\node [style=none] (15) at (-6, 2.5) {};
		\node [style=none] (16) at (-8, -0.75) {};
		\node [style=none] (17) at (-7.25, -1) {};
		\node [style=none] (18) at (-7.25, -1) {};
		\node [style=none] (19) at (-7, -0.25) {};
		\node [style=none] (20) at (-7, 1) {};
		\node [style=none] (21) at (-8, 1.75) {};
		\node [style=none] (22) at (-6.5, 1.5) {};
		\node [style=none] (23) at (-6, 0) {};
		\node [style=none] (24) at (-6.5, 0.5) {};
		\node [style=none] (25) at (-6, 1.25) {};
		\node [style=none] (26) at (-8, 0) {};
		\node [style=none] (27) at (-7.5, 0.5) {};
		\node [style=none] (28) at (-8.5, -0.25) {};
		\node [style=none] (29) at (-8.5, 1) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (0, -3) {Endoscopic Type $A_1 \times A_1$};
		\node [style=none] (69) at (-0.5, -2) {};
		\node [style=none] (70) at (-0.5, 2.25) {};
		\node [style=none] (71) at (-2, -2) {};
		\node [style=none] (72) at (-2, 2.25) {};
		\node [style=none] (99) at (-3.25, 0) {};
		\node [style=none] (100) at (-2.25, 0) {};
		\node [style=none] (101) at (-2.75, 0.5) {$\Phi'$};
		\node [style=none] (102) at (9, -2) {};
		\node [style=none] (103) at (9, 2.25) {};
		\node [style=none] (104) at (3.5, -2) {};
		\node [style=none] (105) at (3.5, 2.25) {};
		\node [style=none] (106) at (4, -2) {};
		\node [style=none] (107) at (4.25, -2) {};
		\node [style=none] (108) at (5, -2) {};
		\node [style=none] (109) at (5.25, -2) {};
		\node [style=none] (110) at (6, -2) {};
		\node [style=none] (111) at (6.75, -2) {};
		\node [style=none] (112) at (4, 2.25) {};
		\node [style=none] (113) at (4.5, 2.25) {};
		\node [style=none] (114) at (5, 2.25) {};
		\node [style=none] (115) at (5.5, 2.25) {};
		\node [style=none] (116) at (6, 2.25) {};
		\node [style=none] (117) at (6.5, 2.25) {};
		\node [style=none] (118) at (6, -1) {};
		\node [style=none] (119) at (5, -1.25) {};
		\node [style=none] (120) at (5, 0) {};
		\node [style=none] (121) at (5, 1) {};
		\node [style=none] (123) at (4, -0.5) {};
		\node [style=none] (124) at (4, 0.25) {};
		\node [style=none] (125) at (4.5, 0.5) {};
		\node [style=none] (126) at (4.5, 0.5) {};
		\node [style=none] (128) at (6, -0.5) {};
		\node [style=none] (130) at (6, 0.5) {};
		\node [style=none] (131) at (6.5, -0.75) {};
		\node [style=none] (132) at (6.5, 0) {};
		\node [style=none] (133) at (6.5, 1) {};
		\node [style=none] (134) at (5.25, 1.25) {};
		\node [style=none] (135) at (5, 1.5) {};
		\node [style=none] (136) at (5.5, 1.5) {};
		\node [style=none] (137) at (3.25, 0) {};
		\node [style=none] (138) at (2.25, 0) {};
		\node [style=none] (139) at (2.75, 0.5) {$\Phi'$};
		\node [style={small_mon_label}] (140) at (-9, 0.5) {1};
		\node [style={small_mon_label}] (141) at (-8, 0.75) {2};
		\node [style={small_mon_label}] (142) at (-8.25, 2.25) {1};
		\node [style=none] (143) at (-7.75, 2.25) {};
		\node [style={small_mon_label}] (144) at (-7.75, 2.25) {2};
		\node [style={small_mon_label}] (145) at (-7.5, 1.75) {3};
		\node [style={small_mon_label}] (146) at (-6.75, 2) {2};
		\node [style={small_mon_label}] (147) at (-6.25, 2) {1};
		\node [style={small_mon_label}] (148) at (-5.75, 0.5) {1};
		\node [style={small_mon_label}] (149) at (-6.5, -0.75) {1};
		\node [style={small_mon_label}] (150) at (-7.25, -1.5) {3};
		\node [style={small_mon_label}] (151) at (-7.75, -1.25) {2};
		\node [style={small_mon_label}] (152) at (-8.25, -1.5) {1};
		\node [style={small_mon_label}] (153) at (-7, -1) {2};
		\node [style={small_mon_label}] (154) at (-7.5, -0.75) {3};
		\node [style={small_mon_label}] (155) at (-7.5, 0) {3};
		\node [style={small_mon_label}] (156) at (-6.75, 0.5) {1};
		\node [style={small_mon_label}] (157) at (-7.25, 0.5) {2};
		\node [style={small_none}] (158) at (-7.5, 1) {3};
		\node [style={small_none}] (159) at (3.75, 0) {1};
		\node [style={small_none}] (160) at (4.25, 1.25) {1};
		\node [style={small_none}] (161) at (4.75, 1.25) {2};
		\node [style={small_none}] (162) at (5.25, 1.75) {3};
		\node [style={small_none}] (163) at (5.75, 1.25) {2};
		\node [style={small_none}] (164) at (6.25, 1.5) {1};
		\node [style={small_none}] (165) at (6.5, 0.5) {1};
		\node [style={small_none}] (166) at (6.25, -0.25) {2};
		\node [style={small_none}] (167) at (5.75, -0.75) {3};
		\node [style={small_none}] (168) at (5.25, -1.5) {3};
		\node [style={small_none}] (169) at (4.75, -1.75) {2};
		\node [style={small_none}] (170) at (4.25, -1.25) {1};
		\node [style={small_none}] (171) at (4.75, -0.5) {1};
		\node [style={small_none}] (172) at (5.75, -1.75) {2};
		\node [style={small_none}] (173) at (6.25, -1.75) {1};
		\node [style={small_none}] (174) at (5.25, 0.5) {3};
		\node [style={small_none}] (175) at (5.25, -0.5) {2};
		\node [style={small_none}] (176) at (5.5, 0) {3};
		\node [style=none] (177) at (-1.5, -2) {};
		\node [style=none] (178) at (-1, -2) {};
		\node [style=none] (179) at (-1.5, 2.25) {};
		\node [style=none] (180) at (-1, 2.25) {};
		\node [style=none] (181) at (-1.25, 0) {};
		\node [style=none] (182) at (-1.5, -0.75) {};
		\node [style=none] (183) at (-1, -0.75) {};
		\node [style=none] (184) at (-1.5, 0.75) {};
		\node [style=none] (185) at (-1, 0.75) {};
		\node [style=none] (186) at (2, -2) {};
		\node [style=none] (187) at (2, 2.25) {};
		\node [style=none] (188) at (0.5, -2) {};
		\node [style=none] (189) at (0.5, 2.25) {};
		\node [style=none] (190) at (1, -2) {};
		\node [style=none] (191) at (1.5, -2) {};
		\node [style=none] (192) at (1, 2.25) {};
		\node [style=none] (193) at (1.5, 2.25) {};
		\node [style=none] (194) at (1.25, 0) {};
		\node [style=none] (195) at (1, -0.75) {};
		\node [style=none] (196) at (1.5, -0.75) {};
		\node [style=none] (197) at (1, 0.75) {};
		\node [style=none] (198) at (1.5, 0.75) {};
		\node [style=none] (199) at (-5.5, -1.75) {};
		\node [style=none] (200) at (-5, -1.75) {};
		\node [style=none] (201) at (-4.5, -1.75) {};
		\node [style=none] (202) at (-4, -1.75) {};
		\node [style=none] (203) at (-5.5, 2.5) {};
		\node [style=none] (204) at (-5, 2.5) {};
		\node [style=none] (205) at (-4.5, 2.5) {};
		\node [style=none] (206) at (-4, 2.5) {};
		\node [style={small_none}] (207) at (-5.25, 0.5) {2};
		\node [style={small_none}] (208) at (-4.75, 0.5) {3};
		\node [style={small_none}] (209) at (-4.25, 0.5) {2};
		\node [style={small_none}] (210) at (-3.75, 0.5) {1};
		\node [style=none] (213) at (7, -2) {};
		\node [style=none] (214) at (7.5, -2) {};
		\node [style=none] (215) at (8, -2) {};
		\node [style=none] (216) at (8.5, -2) {};
		\node [style=none] (217) at (7, 2.25) {};
		\node [style=none] (218) at (7.5, 2.25) {};
		\node [style=none] (219) at (8, 2.25) {};
		\node [style=none] (220) at (8.5, 2.25) {};
		\node [style={small_none}] (221) at (7.25, 0.25) {2};
		\node [style={small_none}] (222) at (7.75, 0.25) {3};
		\node [style={small_none}] (223) at (8.25, 0.25) {2};
		\node [style={small_none}] (224) at (8.75, 0.25) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4.center) to (16.center);
		\draw [style={red_edge}] (7.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (16.center);
		\draw [style={green_edge}] (6.center) to (18.center);
		\draw [style={green_edge}] (18.center) to (17.center);
		\draw [style={green_edge}] (19.center) to (17.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (16.center) to (19.center);
		\draw [style=blue edge] (8.center) to (19.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style={red_edge}] (20.center) to (13.center);
		\draw [style=blue edge] (21.center) to (11.center);
		\draw [style={green_edge}] (10.center) to (21.center);
		\draw [style={green_edge}] (21.center) to (12.center);
		\draw [style=blue edge] (21.center) to (20.center);
		\draw [style=blue edge] (20.center) to (22.center);
		\draw [style=blue edge] (22.center) to (14.center);
		\draw [style={red_edge}] (9.center) to (23.center);
		\draw [style={red_edge}] (24.center) to (20.center);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style={green_edge}] (19.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (25.center);
		\draw [style={green_edge}] (25.center) to (15.center);
		\draw [style={red_edge}] (16.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (20.center);
		\draw [style={green_edge}] (19.center) to (27.center);
		\draw [style={green_edge}] (27.center) to (21.center);
		\draw [style=blue edge] (16.center) to (28.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=blue edge] (29.center) to (21.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (72.center) to (70.center);
		\draw [style={dashed_row}] (71.center) to (69.center);
		\draw [style=mapsto] (99.center) to (100.center);
		\draw [style={dashed_row}] (105.center) to (103.center);
		\draw [style={dashed_row}] (104.center) to (102.center);
		\draw [style={green_edge}] (108.center) to (119.center);
		\draw [style=blue edge] (110.center) to (118.center);
		\draw [style=blue edge] (119.center) to (120.center);
		\draw [style={red_edge}] (120.center) to (121.center);
		\draw [style=blue edge] (107.center) to (119.center);
		\draw [style=blue edge] (119.center) to (118.center);
		\draw [style={red_edge}] (109.center) to (118.center);
		\draw [style={red_edge}] (118.center) to (111.center);
		\draw [style={red_edge}] (123.center) to (106.center);
		\draw [style={green_edge}] (124.center) to (112.center);
		\draw [style=blue edge] (120.center) to (126.center);
		\draw [style=blue edge] (126.center) to (113.center);
		\draw [style={red_edge}] (118.center) to (128.center);
		\draw [style=blue edge] (130.center) to (132.center);
		\draw [style=blue edge] (132.center) to (131.center);
		\draw [style=blue edge] (131.center) to (118.center);
		\draw [style=blue edge] (130.center) to (116.center);
		\draw [style={green_edge}] (130.center) to (133.center);
		\draw [style={green_edge}] (133.center) to (117.center);
		\draw [style=blue edge] (120.center) to (130.center);
		\draw [style={green_edge}] (130.center) to (134.center);
		\draw [style={green_edge}] (134.center) to (135.center);
		\draw [style={green_edge}] (135.center) to (114.center);
		\draw [style={red_edge}] (121.center) to (134.center);
		\draw [style={red_edge}] (134.center) to (136.center);
		\draw [style={red_edge}] (136.center) to (115.center);
		\draw [style=mapsto] (137.center) to (138.center);
		\draw [style={red_edge}] (123.center) to (120.center);
		\draw [style={green_edge}] (119.center) to (124.center);
		\draw [style={red_edge}] (120.center) to (128.center);
		\draw [style={green_edge}] (130.center) to (119.center);
		\draw [style={red_edge}] (177.center) to (182.center);
		\draw [style={red_edge}] (182.center) to (181.center);
		\draw [style={red_edge}] (181.center) to (185.center);
		\draw [style={red_edge}] (185.center) to (180.center);
		\draw [style=blue edge] (179.center) to (184.center);
		\draw [style=blue edge] (184.center) to (181.center);
		\draw [style=blue edge] (181.center) to (183.center);
		\draw [style=blue edge] (183.center) to (178.center);
		\draw [style={dashed_row}] (189.center) to (187.center);
		\draw [style={dashed_row}] (188.center) to (186.center);
		\draw [style={red_edge}] (190.center) to (195.center);
		\draw [style={red_edge}] (195.center) to (194.center);
		\draw [style={red_edge}] (194.center) to (198.center);
		\draw [style={red_edge}] (198.center) to (193.center);
		\draw [style=blue edge] (192.center) to (197.center);
		\draw [style=blue edge] (197.center) to (194.center);
		\draw [style=blue edge] (194.center) to (196.center);
		\draw [style=blue edge] (196.center) to (191.center);
		\draw [style=blue edge] (199.center) to (203.center);
		\draw [style={red_edge}] (200.center) to (204.center);
		\draw [style={green_edge}] (201.center) to (205.center);
		\draw [style=blue edge] (202.center) to (206.center);
		\draw [style=blue edge] (213.center) to (217.center);
		\draw [style={red_edge}] (214.center) to (218.center);
		\draw [style={green_edge}] (215.center) to (219.center);
		\draw [style=blue edge] (216.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_comp_A2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-4, 2.25) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none] (3) at (-8, 2.25) {};
		\node [style=none] (4) at (-7.75, -2) {};
		\node [style=none] (5) at (-7, -2) {};
		\node [style=none] (6) at (-6.5, -2) {};
		\node [style=none] (7) at (-6, -2) {};
		\node [style=none] (8) at (-5.5, -2) {};
		\node [style=none] (9) at (-5, -2) {};
		\node [style=none] (10) at (-7.75, 2.25) {};
		\node [style=none] (11) at (-7, 2.25) {};
		\node [style=none] (12) at (-6.25, 2.25) {};
		\node [style=none] (13) at (-6, 2.25) {};
		\node [style=none] (14) at (-5.5, 2.25) {};
		\node [style=none] (15) at (-5, 2.25) {};
		\node [style=none] (16) at (-7, -1) {};
		\node [style=none] (17) at (-6.25, -1.25) {};
		\node [style=none] (18) at (-6.25, -1.25) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (-6, 0.75) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (-5.5, 1.25) {};
		\node [style=none] (23) at (-5, -0.25) {};
		\node [style=none] (24) at (-5.5, 0.25) {};
		\node [style=none] (25) at (-5, 1) {};
		\node [style=none] (26) at (-7, -0.25) {};
		\node [style=none] (27) at (-6.5, 0.25) {};
		\node [style=none] (28) at (-7.5, -0.5) {};
		\node [style=none] (29) at (-7.5, 0.75) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (0, -3) {Endoscopic Type $A_2$};
		\node [style=none] (99) at (-3.75, 0) {};
		\node [style=none] (100) at (-2.75, 0) {};
		\node [style=none] (101) at (-3.25, 0.5) {$\Phi'$};
		\node [style=none] (102) at (8, -2) {};
		\node [style=none] (103) at (8, 2.25) {};
		\node [style=none] (104) at (4, -2) {};
		\node [style=none] (105) at (4, 2.25) {};
		\node [style=none] (106) at (4.5, -2) {};
		\node [style=none] (107) at (4.75, -2) {};
		\node [style=none] (108) at (5.5, -2) {};
		\node [style=none] (109) at (5.75, -2) {};
		\node [style=none] (110) at (6.5, -2) {};
		\node [style=none] (111) at (7.25, -2) {};
		\node [style=none] (112) at (4.5, 2.25) {};
		\node [style=none] (113) at (5, 2.25) {};
		\node [style=none] (114) at (5.5, 2.25) {};
		\node [style=none] (115) at (6, 2.25) {};
		\node [style=none] (116) at (6.5, 2.25) {};
		\node [style=none] (117) at (7, 2.25) {};
		\node [style=none] (118) at (6.5, -1) {};
		\node [style=none] (119) at (5.5, -1.25) {};
		\node [style=none] (120) at (5.5, 0) {};
		\node [style=none] (121) at (5.5, 1) {};
		\node [style=none] (123) at (4.5, -0.5) {};
		\node [style=none] (124) at (4.5, 0.25) {};
		\node [style=none] (125) at (5, 0.5) {};
		\node [style=none] (126) at (5, 0.5) {};
		\node [style=none] (128) at (6.5, -0.5) {};
		\node [style=none] (130) at (6.5, 0.5) {};
		\node [style=none] (131) at (7, -0.75) {};
		\node [style=none] (132) at (7, 0) {};
		\node [style=none] (133) at (7, 1) {};
		\node [style=none] (134) at (5.75, 1.25) {};
		\node [style=none] (135) at (5.5, 1.5) {};
		\node [style=none] (136) at (6, 1.5) {};
		\node [style=none] (137) at (3.75, 0) {};
		\node [style=none] (138) at (2.75, 0) {};
		\node [style=none] (139) at (3.25, 0.5) {$\Phi'$};
		\node [style={small_mon_label}] (140) at (-8, 0.25) {1};
		\node [style={small_mon_label}] (141) at (-7, 0.5) {2};
		\node [style={small_mon_label}] (142) at (-7.25, 2) {3};
		\node [style=none] (143) at (-6.75, 2) {};
		\node [style={small_mon_label}] (144) at (-6.75, 2) {3};
		\node [style={small_mon_label}] (145) at (-6.5, 1.5) {1};
		\node [style={small_mon_label}] (146) at (-5.75, 1.75) {1};
		\node [style={small_mon_label}] (147) at (-5.25, 1.75) {2};
		\node [style={small_mon_label}] (148) at (-5, 0.25) {2};
		\node [style={small_mon_label}] (149) at (-5.5, -1) {4};
		\node [style={small_mon_label}] (150) at (-6.25, -1.75) {2};
		\node [style={small_mon_label}] (151) at (-6.75, -1.5) {2};
		\node [style={small_mon_label}] (152) at (-7.25, -1.75) {1};
		\node [style={small_mon_label}] (153) at (-6, -1.25) {4};
		\node [style={small_mon_label}] (154) at (-6.5, -1) {4};
		\node [style={small_mon_label}] (155) at (-6.5, -0.25) {4};
		\node [style={small_mon_label}] (156) at (-5.75, 0.25) {4};
		\node [style={small_mon_label}] (157) at (-6.25, 0.25) {4};
		\node [style={small_none}] (158) at (-6.5, 0.75) {2};
		\node [style={small_none}] (159) at (4.25, 0) {1};
		\node [style={small_none}] (160) at (4.75, 1.25) {3};
		\node [style={small_none}] (161) at (5.25, 1.25) {3};
		\node [style={small_none}] (162) at (5.75, 1.75) {1};
		\node [style={small_none}] (163) at (6.25, 1.25) {1};
		\node [style={small_none}] (164) at (6.75, 1.5) {2};
		\node [style={small_none}] (165) at (7.25, 0.5) {2};
		\node [style={small_none}] (166) at (6.75, -0.25) {1};
		\node [style={small_none}] (167) at (6.25, -0.75) {1};
		\node [style={small_none}] (168) at (5.75, -1.5) {2};
		\node [style={small_none}] (169) at (5.25, -1.75) {2};
		\node [style={small_none}] (170) at (4.75, -1.25) {1};
		\node [style={small_none}] (171) at (5.25, -0.5) {3};
		\node [style={small_none}] (172) at (6.25, -1.75) {4};
		\node [style={small_none}] (173) at (6.75, -1.75) {4};
		\node [style={small_none}] (174) at (5.75, 0.5) {3};
		\node [style={small_none}] (175) at (5.75, -0.5) {3};
		\node [style={small_none}] (176) at (6, 0) {3};
		\node [style=none] (177) at (-4.5, -2) {};
		\node [style=none] (178) at (-4.5, 2.25) {};
		\node [style={small_none}] (179) at (-4.25, 0.25) {1};
		\node [style=none] (180) at (-2.5, -2) {};
		\node [style=none] (181) at (-2, -2) {};
		\node [style=none] (182) at (-1.5, -2) {};
		\node [style=none] (183) at (-1, -2) {};
		\node [style=none] (184) at (-0.5, -2) {};
		\node [style=none] (185) at (-2.5, 2.25) {};
		\node [style=none] (186) at (-0.5, 2.25) {};
		\node [style=none] (187) at (-2, 2.25) {};
		\node [style=none] (188) at (-1, 2.25) {};
		\node [style=none] (189) at (-1.5, 2.25) {};
		\node [style=none] (190) at (-1.5, 0.25) {};
		\node [style=none] (191) at (-2, -0.5) {};
		\node [style=none] (192) at (-1.5, -0.5) {};
		\node [style=none] (193) at (-1, -0.5) {};
		\node [style=none] (194) at (-2, 1) {};
		\node [style=none] (195) at (-1.5, 1) {};
		\node [style=none] (196) at (-1, 1) {};
		\node [style=none] (197) at (0.5, -2) {};
		\node [style=none] (198) at (1, -2) {};
		\node [style=none] (199) at (1.5, -2) {};
		\node [style=none] (200) at (2, -2) {};
		\node [style=none] (201) at (2.5, -2) {};
		\node [style=none] (202) at (0.5, 2.25) {};
		\node [style=none] (203) at (2.5, 2.25) {};
		\node [style=none] (204) at (1, 2.25) {};
		\node [style=none] (205) at (2, 2.25) {};
		\node [style=none] (206) at (1.5, 2.25) {};
		\node [style=none] (207) at (1.5, 0.25) {};
		\node [style=none] (208) at (1, -0.5) {};
		\node [style=none] (209) at (1.5, -0.5) {};
		\node [style=none] (210) at (2, -0.5) {};
		\node [style=none] (211) at (1, 1) {};
		\node [style=none] (212) at (1.5, 1) {};
		\node [style=none] (213) at (2, 1) {};
		\node [style=none] (214) at (7.5, 2.25) {};
		\node [style=none] (215) at (7.5, -2) {};
		\node [style={small_none}] (216) at (7.75, 0.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4.center) to (16.center);
		\draw [style={red_edge}] (7.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (16.center);
		\draw [style={green_edge}] (6.center) to (18.center);
		\draw [style={green_edge}] (18.center) to (17.center);
		\draw [style={green_edge}] (19.center) to (17.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (16.center) to (19.center);
		\draw [style=blue edge] (8.center) to (19.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style={red_edge}] (20.center) to (13.center);
		\draw [style=blue edge] (21.center) to (11.center);
		\draw [style={green_edge}] (10.center) to (21.center);
		\draw [style={green_edge}] (21.center) to (12.center);
		\draw [style=blue edge] (21.center) to (20.center);
		\draw [style=blue edge] (20.center) to (22.center);
		\draw [style=blue edge] (22.center) to (14.center);
		\draw [style={red_edge}] (9.center) to (23.center);
		\draw [style={red_edge}] (24.center) to (20.center);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style={green_edge}] (19.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (25.center);
		\draw [style={green_edge}] (25.center) to (15.center);
		\draw [style={red_edge}] (16.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (20.center);
		\draw [style={green_edge}] (19.center) to (27.center);
		\draw [style={green_edge}] (27.center) to (21.center);
		\draw [style=blue edge] (16.center) to (28.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=blue edge] (29.center) to (21.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style=mapsto] (99.center) to (100.center);
		\draw [style={dashed_row}] (105.center) to (103.center);
		\draw [style={dashed_row}] (104.center) to (102.center);
		\draw [style={green_edge}] (108.center) to (119.center);
		\draw [style=blue edge] (110.center) to (118.center);
		\draw [style=blue edge] (119.center) to (120.center);
		\draw [style={red_edge}] (120.center) to (121.center);
		\draw [style=blue edge] (107.center) to (119.center);
		\draw [style=blue edge] (119.center) to (118.center);
		\draw [style={red_edge}] (109.center) to (118.center);
		\draw [style={red_edge}] (118.center) to (111.center);
		\draw [style={red_edge}] (123.center) to (106.center);
		\draw [style={green_edge}] (124.center) to (112.center);
		\draw [style=blue edge] (120.center) to (126.center);
		\draw [style=blue edge] (126.center) to (113.center);
		\draw [style={red_edge}] (118.center) to (128.center);
		\draw [style=blue edge] (130.center) to (132.center);
		\draw [style=blue edge] (132.center) to (131.center);
		\draw [style=blue edge] (131.center) to (118.center);
		\draw [style=blue edge] (130.center) to (116.center);
		\draw [style={green_edge}] (130.center) to (133.center);
		\draw [style={green_edge}] (133.center) to (117.center);
		\draw [style=blue edge] (120.center) to (130.center);
		\draw [style={green_edge}] (130.center) to (134.center);
		\draw [style={green_edge}] (134.center) to (135.center);
		\draw [style={green_edge}] (135.center) to (114.center);
		\draw [style={red_edge}] (121.center) to (134.center);
		\draw [style={red_edge}] (134.center) to (136.center);
		\draw [style={red_edge}] (136.center) to (115.center);
		\draw [style=mapsto] (137.center) to (138.center);
		\draw [style={red_edge}] (123.center) to (120.center);
		\draw [style={green_edge}] (119.center) to (124.center);
		\draw [style={red_edge}] (120.center) to (128.center);
		\draw [style={green_edge}] (130.center) to (119.center);
		\draw [style=blue edge] (177.center) to (178.center);
		\draw [style={red_edge}] (181.center) to (191.center);
		\draw [style={red_edge}] (191.center) to (190.center);
		\draw [style={red_edge}] (190.center) to (195.center);
		\draw [style={red_edge}] (195.center) to (189.center);
		\draw [style={red_edge}] (190.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (183.center);
		\draw [style=blue edge] (182.center) to (192.center);
		\draw [style=blue edge] (192.center) to (190.center);
		\draw [style=blue edge] (190.center) to (194.center);
		\draw [style=blue edge] (190.center) to (196.center);
		\draw [style=blue edge] (196.center) to (188.center);
		\draw [style=blue edge] (194.center) to (187.center);
		\draw [style={dashed_row}] (185.center) to (186.center);
		\draw [style={dashed_row}] (180.center) to (184.center);
		\draw [style={red_edge}] (198.center) to (208.center);
		\draw [style={red_edge}] (208.center) to (207.center);
		\draw [style={red_edge}] (207.center) to (212.center);
		\draw [style={red_edge}] (212.center) to (206.center);
		\draw [style={red_edge}] (207.center) to (210.center);
		\draw [style={red_edge}] (210.center) to (200.center);
		\draw [style=blue edge] (199.center) to (209.center);
		\draw [style=blue edge] (209.center) to (207.center);
		\draw [style=blue edge] (207.center) to (211.center);
		\draw [style=blue edge] (207.center) to (213.center);
		\draw [style=blue edge] (213.center) to (205.center);
		\draw [style=blue edge] (211.center) to (204.center);
		\draw [style={dashed_row}] (202.center) to (203.center);
		\draw [style={dashed_row}] (197.center) to (201.center);
		\draw [style=blue edge] (215.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_comp_A3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -2) {};
		\node [style=none] (1) at (-5.5, 2.25) {};
		\node [style=none] (2) at (-9, -2) {};
		\node [style=none] (3) at (-9, 2.25) {};
		\node [style=none] (4) at (-8.75, -2) {};
		\node [style=none] (5) at (-8, -2) {};
		\node [style=none] (6) at (-7.5, -2) {};
		\node [style=none] (7) at (-7, -2) {};
		\node [style=none] (8) at (-6.5, -2) {};
		\node [style=none] (9) at (-6, -2) {};
		\node [style=none] (10) at (-8.75, 2.25) {};
		\node [style=none] (11) at (-8, 2.25) {};
		\node [style=none] (12) at (-7.25, 2.25) {};
		\node [style=none] (13) at (-7, 2.25) {};
		\node [style=none] (14) at (-6.5, 2.25) {};
		\node [style=none] (15) at (-6, 2.25) {};
		\node [style=none] (16) at (-8, -1) {};
		\node [style=none] (17) at (-7.25, -1.25) {};
		\node [style=none] (18) at (-7.25, -1.25) {};
		\node [style=none] (19) at (-7, -0.5) {};
		\node [style=none] (20) at (-7, 0.75) {};
		\node [style=none] (21) at (-8, 1.5) {};
		\node [style=none] (22) at (-6.5, 1.25) {};
		\node [style=none] (23) at (-6, -0.25) {};
		\node [style=none] (24) at (-6.5, 0.25) {};
		\node [style=none] (25) at (-6, 1) {};
		\node [style=none] (26) at (-8, -0.25) {};
		\node [style=none] (27) at (-7.5, 0.25) {};
		\node [style=none] (28) at (-8.5, -0.5) {};
		\node [style=none] (29) at (-8.5, 0.75) {};
		\node [style=none] (31) at (4, -2) {};
		\node [style=none] (32) at (4, 2.25) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (0.5, 2.25) {};
		\node [style=none] (35) at (1, -2) {};
		\node [style=none] (36) at (1.5, -2) {};
		\node [style=none] (37) at (2, -2) {};
		\node [style=none] (38) at (2.5, -2) {};
		\node [style=none] (39) at (3, -2) {};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=none] (41) at (1, 2.25) {};
		\node [style=none] (42) at (1.5, 2.25) {};
		\node [style=none] (43) at (2, 2.25) {};
		\node [style=none] (44) at (2.5, 2.25) {};
		\node [style=none] (45) at (3, 2.25) {};
		\node [style=none] (46) at (3.5, 2.25) {};
		\node [style=none] (47) at (3, -1.25) {};
		\node [style=none] (48) at (2, -0.75) {};
		\node [style=none] (49) at (2, 0) {};
		\node [style=none] (50) at (2, 1) {};
		\node [style=none] (51) at (1.5, -0.25) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (1, 0.25) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=none] (56) at (2.5, -0.25) {};
		\node [style=none] (57) at (3, -0.5) {};
		\node [style=none] (58) at (3, 0.25) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (3.5, -0.75) {};
		\node [style=none] (61) at (3.5, 0) {};
		\node [style=none] (62) at (3.5, 1) {};
		\node [style=none] (63) at (2.25, 1.25) {};
		\node [style=none] (64) at (2, 1.5) {};
		\node [style=none] (65) at (2.5, 1.5) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (0, -3) {Endoscopic Type $A_3$};
		\node [style=none] (69) at (-0.5, -2) {};
		\node [style=none] (70) at (-0.5, 2.25) {};
		\node [style=none] (71) at (-4, -2) {};
		\node [style=none] (72) at (-4, 2.25) {};
		\node [style=none] (73) at (-3.5, -2) {};
		\node [style=none] (74) at (-3, -2) {};
		\node [style=none] (75) at (-2.5, -2) {};
		\node [style=none] (76) at (-2, -2) {};
		\node [style=none] (77) at (-1.5, -2) {};
		\node [style=none] (78) at (-1, -2) {};
		\node [style=none] (79) at (-3.5, 2.25) {};
		\node [style=none] (80) at (-3, 2.25) {};
		\node [style=none] (81) at (-2.5, 2.25) {};
		\node [style=none] (82) at (-2, 2.25) {};
		\node [style=none] (83) at (-1.5, 2.25) {};
		\node [style=none] (84) at (-1, 2.25) {};
		\node [style=none] (85) at (-3, -1) {};
		\node [style=none] (86) at (-2, -1.5) {};
		\node [style=none] (87) at (-2.25, -1.75) {};
		\node [style=none] (88) at (-2, -0.5) {};
		\node [style=none] (89) at (-2, 0.75) {};
		\node [style=none] (90) at (-3, 1.5) {};
		\node [style=none] (91) at (-1.5, 1.25) {};
		\node [style=none] (92) at (-1, -0.25) {};
		\node [style=none] (93) at (-1.5, 0.25) {};
		\node [style=none] (94) at (-1, 1) {};
		\node [style=none] (95) at (-3, -0.25) {};
		\node [style=none] (96) at (-2.5, 0.25) {};
		\node [style=none] (97) at (-3.5, -0.5) {};
		\node [style=none] (98) at (-3.5, 0.75) {};
		\node [style=none] (99) at (-5.25, 0) {};
		\node [style=none] (100) at (-4.25, 0) {};
		\node [style=none] (101) at (-4.75, 0.5) {$\Phi'$};
		\node [style=none] (102) at (9, -2) {};
		\node [style=none] (103) at (9, 2.25) {};
		\node [style=none] (104) at (5.5, -2) {};
		\node [style=none] (105) at (5.5, 2.25) {};
		\node [style=none] (106) at (6, -2) {};
		\node [style=none] (107) at (6.25, -2) {};
		\node [style=none] (108) at (7, -2) {};
		\node [style=none] (109) at (7.25, -2) {};
		\node [style=none] (110) at (8, -2) {};
		\node [style=none] (111) at (8.75, -2) {};
		\node [style=none] (112) at (6, 2.25) {};
		\node [style=none] (113) at (6.5, 2.25) {};
		\node [style=none] (114) at (7, 2.25) {};
		\node [style=none] (115) at (7.5, 2.25) {};
		\node [style=none] (116) at (8, 2.25) {};
		\node [style=none] (117) at (8.5, 2.25) {};
		\node [style=none] (118) at (8, -1) {};
		\node [style=none] (119) at (7, -1.25) {};
		\node [style=none] (120) at (7, 0) {};
		\node [style=none] (121) at (7, 1) {};
		\node [style=none] (123) at (6, -0.5) {};
		\node [style=none] (124) at (6, 0.25) {};
		\node [style=none] (125) at (6.5, 0.5) {};
		\node [style=none] (126) at (6.5, 0.5) {};
		\node [style=none] (128) at (8, -0.5) {};
		\node [style=none] (130) at (8, 0.5) {};
		\node [style=none] (131) at (8.5, -0.75) {};
		\node [style=none] (132) at (8.5, 0) {};
		\node [style=none] (133) at (8.5, 1) {};
		\node [style=none] (134) at (7.25, 1.25) {};
		\node [style=none] (135) at (7, 1.5) {};
		\node [style=none] (136) at (7.5, 1.5) {};
		\node [style=none] (137) at (5.25, 0) {};
		\node [style=none] (138) at (4.25, 0) {};
		\node [style=none] (139) at (4.75, 0.5) {$\Phi'$};
		\node [style={small_mon_label}] (140) at (-9, 0.25) {1};
		\node [style={small_mon_label}] (141) at (-8, 0.5) {1};
		\node [style={small_mon_label}] (142) at (-8.25, 2) {1};
		\node [style=none] (143) at (-7.75, 2) {};
		\node [style={small_mon_label}] (144) at (-7.75, 2) {1};
		\node [style={small_mon_label}] (145) at (-7.5, 1.5) {1};
		\node [style={small_mon_label}] (146) at (-6.75, 1.75) {1};
		\node [style={small_mon_label}] (147) at (-6.25, 1.75) {1};
		\node [style={small_mon_label}] (148) at (-5.75, 0.5) {1};
		\node [style={small_mon_label}] (149) at (-6.5, -1) {1};
		\node [style={small_mon_label}] (150) at (-7.25, -1.75) {1};
		\node [style={small_mon_label}] (151) at (-7.75, -1.5) {1};
		\node [style={small_mon_label}] (152) at (-8.25, -1.75) {1};
		\node [style={small_mon_label}] (153) at (-7, -1.25) {1};
		\node [style={small_mon_label}] (154) at (-7.5, -1) {1};
		\node [style={small_mon_label}] (155) at (-7.5, -0.25) {1};
		\node [style={small_mon_label}] (156) at (-6.75, 0.25) {1};
		\node [style={small_mon_label}] (157) at (-7.25, 0.25) {1};
		\node [style={small_none}] (158) at (-7.5, 0.75) {1};
		\node [style={small_none}] (159) at (5.75, 0) {1};
		\node [style={small_none}] (160) at (6.25, 1.25) {1};
		\node [style={small_none}] (161) at (6.75, 1.25) {1};
		\node [style={small_none}] (162) at (7.25, 1.75) {1};
		\node [style={small_none}] (163) at (7.75, 1.25) {1};
		\node [style={small_none}] (164) at (8.25, 1.5) {1};
		\node [style={small_none}] (165) at (8.75, 0.5) {1};
		\node [style={small_none}] (166) at (8.25, -0.25) {1};
		\node [style={small_none}] (167) at (7.75, -0.75) {1};
		\node [style={small_none}] (168) at (7.25, -1.5) {1};
		\node [style={small_none}] (169) at (6.75, -1.75) {1};
		\node [style={small_none}] (170) at (6.25, -1.25) {1};
		\node [style={small_none}] (171) at (6.75, -0.5) {1};
		\node [style={small_none}] (172) at (7.75, -1.75) {1};
		\node [style={small_none}] (173) at (8.25, -1.75) {1};
		\node [style={small_none}] (174) at (7.25, 0.5) {1};
		\node [style={small_none}] (175) at (7.25, -0.5) {1};
		\node [style={small_none}] (176) at (7.5, 0) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4.center) to (16.center);
		\draw [style={red_edge}] (7.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (16.center);
		\draw [style={green_edge}] (6.center) to (18.center);
		\draw [style={green_edge}] (18.center) to (17.center);
		\draw [style={green_edge}] (19.center) to (17.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (16.center) to (19.center);
		\draw [style=blue edge] (8.center) to (19.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style={red_edge}] (20.center) to (13.center);
		\draw [style=blue edge] (21.center) to (11.center);
		\draw [style={green_edge}] (10.center) to (21.center);
		\draw [style={green_edge}] (21.center) to (12.center);
		\draw [style=blue edge] (21.center) to (20.center);
		\draw [style=blue edge] (20.center) to (22.center);
		\draw [style=blue edge] (22.center) to (14.center);
		\draw [style={red_edge}] (9.center) to (23.center);
		\draw [style={red_edge}] (24.center) to (20.center);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style={green_edge}] (19.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (25.center);
		\draw [style={green_edge}] (25.center) to (15.center);
		\draw [style={red_edge}] (16.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (20.center);
		\draw [style={green_edge}] (19.center) to (27.center);
		\draw [style={green_edge}] (27.center) to (21.center);
		\draw [style=blue edge] (16.center) to (28.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=blue edge] (29.center) to (21.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (34.center) to (32.center);
		\draw [style={dashed_row}] (33.center) to (31.center);
		\draw [style={green_edge}] (37.center) to (48.center);
		\draw [style=blue edge] (39.center) to (47.center);
		\draw [style=blue edge] (48.center) to (49.center);
		\draw [style={red_edge}] (49.center) to (50.center);
		\draw [style=blue edge] (36.center) to (48.center);
		\draw [style=blue edge] (48.center) to (47.center);
		\draw [style={red_edge}] (38.center) to (47.center);
		\draw [style={red_edge}] (47.center) to (40.center);
		\draw [style={green_edge}] (48.center) to (51.center);
		\draw [style={red_edge}] (49.center) to (51.center);
		\draw [style={red_edge}] (51.center) to (52.center);
		\draw [style={red_edge}] (52.center) to (35.center);
		\draw [style={green_edge}] (53.center) to (51.center);
		\draw [style={green_edge}] (53.center) to (41.center);
		\draw [style=blue edge] (49.center) to (55.center);
		\draw [style=blue edge] (55.center) to (42.center);
		\draw [style={green_edge}] (48.center) to (56.center);
		\draw [style={red_edge}] (47.center) to (57.center);
		\draw [style={red_edge}] (57.center) to (56.center);
		\draw [style={red_edge}] (56.center) to (49.center);
		\draw [style={green_edge}] (56.center) to (58.center);
		\draw [style={green_edge}] (58.center) to (59.center);
		\draw [style=blue edge] (59.center) to (61.center);
		\draw [style=blue edge] (61.center) to (60.center);
		\draw [style=blue edge] (60.center) to (47.center);
		\draw [style=blue edge] (59.center) to (45.center);
		\draw [style={green_edge}] (59.center) to (62.center);
		\draw [style={green_edge}] (62.center) to (46.center);
		\draw [style=blue edge] (49.center) to (59.center);
		\draw [style={green_edge}] (59.center) to (63.center);
		\draw [style={green_edge}] (63.center) to (64.center);
		\draw [style={green_edge}] (64.center) to (43.center);
		\draw [style={red_edge}] (50.center) to (63.center);
		\draw [style={red_edge}] (63.center) to (65.center);
		\draw [style={red_edge}] (65.center) to (44.center);
		\draw [style={red_edge}] (73.center) to (85.center);
		\draw [style={red_edge}] (76.center) to (87.center);
		\draw [style={red_edge}] (87.center) to (85.center);
		\draw [style={green_edge}] (75.center) to (87.center);
		\draw [style={green_edge}] (87.center) to (86.center);
		\draw [style={green_edge}] (88.center) to (86.center);
		\draw [style=blue edge] (85.center) to (74.center);
		\draw [style=blue edge] (85.center) to (88.center);
		\draw [style=blue edge] (77.center) to (88.center);
		\draw [style=blue edge] (88.center) to (89.center);
		\draw [style={red_edge}] (89.center) to (82.center);
		\draw [style=blue edge] (90.center) to (80.center);
		\draw [style={green_edge}] (79.center) to (90.center);
		\draw [style={green_edge}] (90.center) to (81.center);
		\draw [style=blue edge] (90.center) to (89.center);
		\draw [style=blue edge] (89.center) to (91.center);
		\draw [style=blue edge] (91.center) to (83.center);
		\draw [style={red_edge}] (78.center) to (92.center);
		\draw [style={red_edge}] (93.center) to (89.center);
		\draw [style={red_edge}] (93.center) to (92.center);
		\draw [style={green_edge}] (88.center) to (93.center);
		\draw [style={green_edge}] (93.center) to (94.center);
		\draw [style={green_edge}] (94.center) to (84.center);
		\draw [style={red_edge}] (85.center) to (95.center);
		\draw [style={red_edge}] (95.center) to (96.center);
		\draw [style={red_edge}] (96.center) to (89.center);
		\draw [style={green_edge}] (88.center) to (96.center);
		\draw [style={green_edge}] (96.center) to (90.center);
		\draw [style=blue edge] (85.center) to (97.center);
		\draw [style=blue edge] (97.center) to (98.center);
		\draw [style=blue edge] (98.center) to (90.center);
		\draw [style={dashed_row}] (72.center) to (70.center);
		\draw [style={dashed_row}] (71.center) to (69.center);
		\draw [style=mapsto] (99.center) to (100.center);
		\draw [style={dashed_row}] (105.center) to (103.center);
		\draw [style={dashed_row}] (104.center) to (102.center);
		\draw [style={green_edge}] (108.center) to (119.center);
		\draw [style=blue edge] (110.center) to (118.center);
		\draw [style=blue edge] (119.center) to (120.center);
		\draw [style={red_edge}] (120.center) to (121.center);
		\draw [style=blue edge] (107.center) to (119.center);
		\draw [style=blue edge] (119.center) to (118.center);
		\draw [style={red_edge}] (109.center) to (118.center);
		\draw [style={red_edge}] (118.center) to (111.center);
		\draw [style={red_edge}] (123.center) to (106.center);
		\draw [style={green_edge}] (124.center) to (112.center);
		\draw [style=blue edge] (120.center) to (126.center);
		\draw [style=blue edge] (126.center) to (113.center);
		\draw [style={red_edge}] (118.center) to (128.center);
		\draw [style=blue edge] (130.center) to (132.center);
		\draw [style=blue edge] (132.center) to (131.center);
		\draw [style=blue edge] (131.center) to (118.center);
		\draw [style=blue edge] (130.center) to (116.center);
		\draw [style={green_edge}] (130.center) to (133.center);
		\draw [style={green_edge}] (133.center) to (117.center);
		\draw [style=blue edge] (120.center) to (130.center);
		\draw [style={green_edge}] (130.center) to (134.center);
		\draw [style={green_edge}] (134.center) to (135.center);
		\draw [style={green_edge}] (135.center) to (114.center);
		\draw [style={red_edge}] (121.center) to (134.center);
		\draw [style={red_edge}] (134.center) to (136.center);
		\draw [style={red_edge}] (136.center) to (115.center);
		\draw [style=mapsto] (137.center) to (138.center);
		\draw [style={red_edge}] (123.center) to (120.center);
		\draw [style={green_edge}] (119.center) to (124.center);
		\draw [style={red_edge}] (120.center) to (128.center);
		\draw [style={green_edge}] (130.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/A3_comp_triv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-9.5, -2) {};
		\node [style=none] (3) at (-9.5, 2.25) {};
		\node [style=none] (4) at (-9.25, -2) {};
		\node [style=none] (5) at (-8.5, -2) {};
		\node [style=none] (6) at (-8, -2) {};
		\node [style=none] (7) at (-7.5, -2) {};
		\node [style=none] (8) at (-7, -2) {};
		\node [style=none] (9) at (-6.5, -2) {};
		\node [style=none] (10) at (-9.25, 2.25) {};
		\node [style=none] (11) at (-8.5, 2.25) {};
		\node [style=none] (12) at (-7.75, 2.25) {};
		\node [style=none] (13) at (-7.5, 2.25) {};
		\node [style=none] (14) at (-7, 2.25) {};
		\node [style=none] (15) at (-6.5, 2.25) {};
		\node [style=none] (16) at (-8.5, -1) {};
		\node [style=none] (17) at (-7.75, -1.25) {};
		\node [style=none] (18) at (-7.75, -1.25) {};
		\node [style=none] (19) at (-7.5, -0.5) {};
		\node [style=none] (20) at (-7.5, 0.75) {};
		\node [style=none] (21) at (-8.5, 1.5) {};
		\node [style=none] (22) at (-7, 1.25) {};
		\node [style=none] (23) at (-6.5, -0.25) {};
		\node [style=none] (24) at (-7, 0.25) {};
		\node [style=none] (25) at (-6.5, 1) {};
		\node [style=none] (26) at (-8.5, -0.25) {};
		\node [style=none] (27) at (-8, 0.25) {};
		\node [style=none] (28) at (-9, -0.5) {};
		\node [style=none] (29) at (-9, 0.75) {};
		\node [style=none] (67) at (0, 0) {$=$};
		\node [style=none] (68) at (0, -3) {Endoscopic Type Trivial};
		\node [style=none] (69) at (-0.5, -2) {};
		\node [style=none] (70) at (-0.5, 2.25) {};
		\node [style=none] (71) at (-1.5, -2) {};
		\node [style=none] (72) at (-1.5, 2.25) {};
		\node [style=none] (99) at (-2.75, 0) {};
		\node [style=none] (100) at (-1.75, 0) {};
		\node [style=none] (101) at (-2.25, 0.5) {$\Phi'$};
		\node [style=none] (102) at (9.75, -2) {};
		\node [style=none] (103) at (9.75, 2.25) {};
		\node [style=none] (104) at (3, -2) {};
		\node [style=none] (105) at (3, 2.25) {};
		\node [style=none] (106) at (3.5, -2) {};
		\node [style=none] (107) at (3.75, -2) {};
		\node [style=none] (108) at (4.5, -2) {};
		\node [style=none] (109) at (4.75, -2) {};
		\node [style=none] (110) at (5.5, -2) {};
		\node [style=none] (111) at (6.25, -2) {};
		\node [style=none] (112) at (3.5, 2.25) {};
		\node [style=none] (113) at (4, 2.25) {};
		\node [style=none] (114) at (4.5, 2.25) {};
		\node [style=none] (115) at (5, 2.25) {};
		\node [style=none] (116) at (5.5, 2.25) {};
		\node [style=none] (117) at (6, 2.25) {};
		\node [style=none] (118) at (5.5, -1) {};
		\node [style=none] (119) at (4.5, -1.25) {};
		\node [style=none] (120) at (4.5, 0) {};
		\node [style=none] (121) at (4.5, 1) {};
		\node [style=none] (123) at (3.5, -0.5) {};
		\node [style=none] (124) at (3.5, 0.25) {};
		\node [style=none] (125) at (4, 0.5) {};
		\node [style=none] (126) at (4, 0.5) {};
		\node [style=none] (128) at (5.5, -0.5) {};
		\node [style=none] (130) at (5.5, 0.5) {};
		\node [style=none] (131) at (6, -0.75) {};
		\node [style=none] (132) at (6, 0) {};
		\node [style=none] (133) at (6, 1) {};
		\node [style=none] (134) at (4.75, 1.25) {};
		\node [style=none] (135) at (4.5, 1.5) {};
		\node [style=none] (136) at (5, 1.5) {};
		\node [style=none] (137) at (2.75, 0) {};
		\node [style=none] (138) at (1.75, 0) {};
		\node [style=none] (139) at (2.25, 0.5) {$\Phi'$};
		\node [style={small_mon_label}] (140) at (-9.5, 0.25) {1};
		\node [style={small_mon_label}] (141) at (-8.5, 0.5) {2};
		\node [style={small_mon_label}] (142) at (-8.75, 2) {2};
		\node [style=none] (143) at (-8.25, 2) {};
		\node [style={small_mon_label}] (144) at (-8.25, 2) {1};
		\node [style={small_mon_label}] (145) at (-8, 1.5) {2};
		\node [style={small_mon_label}] (146) at (-7.25, 1.75) {1};
		\node [style={small_mon_label}] (147) at (-6.75, 1.75) {2};
		\node [style={small_mon_label}] (148) at (-6.5, 0.25) {1};
		\node [style={small_mon_label}] (149) at (-7, -1) {2};
		\node [style={small_mon_label}] (150) at (-7.75, -1.75) {2};
		\node [style={small_mon_label}] (151) at (-8.25, -1.5) {1};
		\node [style={small_mon_label}] (152) at (-8.75, -1.75) {2};
		\node [style={small_mon_label}] (153) at (-7.5, -1.25) {1};
		\node [style={small_mon_label}] (154) at (-8, -1) {2};
		\node [style={small_mon_label}] (155) at (-8, -0.25) {1};
		\node [style={small_mon_label}] (156) at (-7.25, 0.25) {1};
		\node [style={small_mon_label}] (157) at (-7.75, 0.25) {2};
		\node [style={small_none}] (158) at (-8, 0.75) {1};
		\node [style={small_none}] (159) at (3.25, 0) {1};
		\node [style={small_none}] (160) at (3.75, 1.25) {2};
		\node [style={small_none}] (161) at (4.25, 1.25) {1};
		\node [style={small_none}] (162) at (4.75, 1.75) {2};
		\node [style={small_none}] (163) at (5.25, 1.25) {1};
		\node [style={small_none}] (164) at (5.75, 1.5) {2};
		\node [style={small_none}] (165) at (6.25, 0.5) {1};
		\node [style={small_none}] (166) at (5.75, -0.25) {2};
		\node [style={small_none}] (167) at (5.25, -0.75) {1};
		\node [style={small_none}] (168) at (4.75, -1.5) {2};
		\node [style={small_none}] (169) at (4.25, -1.75) {1};
		\node [style={small_none}] (170) at (3.75, -1.25) {2};
		\node [style={small_none}] (171) at (4.25, -0.5) {1};
		\node [style={small_none}] (172) at (5.25, -1.75) {1};
		\node [style={small_none}] (173) at (5.75, -1.75) {2};
		\node [style={small_none}] (174) at (4.75, 0.5) {2};
		\node [style={small_none}] (175) at (4.75, -0.5) {2};
		\node [style={small_none}] (176) at (5, 0) {1};
		\node [style=none] (177) at (-1, -2) {};
		\node [style=none] (180) at (-1, 2.25) {};
		\node [style=none] (186) at (1.5, -2) {};
		\node [style=none] (187) at (1.5, 2.25) {};
		\node [style=none] (188) at (0.5, -2) {};
		\node [style=none] (189) at (0.5, 2.25) {};
		\node [style=none] (190) at (1, -2) {};
		\node [style=none] (192) at (1, 2.25) {};
		\node [style=none] (193) at (-6, -2) {};
		\node [style=none] (194) at (-5.5, -2) {};
		\node [style=none] (195) at (-5, -2) {};
		\node [style=none] (196) at (-4.5, -2) {};
		\node [style=none] (197) at (-4, -2) {};
		\node [style=none] (198) at (-3.5, -2) {};
		\node [style=none] (199) at (-6, 2.25) {};
		\node [style=none] (200) at (-5.5, 2.25) {};
		\node [style=none] (201) at (-5, 2.25) {};
		\node [style=none] (202) at (-4.5, 2.25) {};
		\node [style=none] (203) at (-4, 2.25) {};
		\node [style=none] (204) at (-3.5, 2.25) {};
		\node [style={small_none}] (205) at (-5.75, 0.25) {2};
		\node [style={small_none}] (206) at (-5.25, 0.25) {1};
		\node [style={small_none}] (207) at (-4.75, 0.25) {2};
		\node [style={small_none}] (208) at (-4.25, 0.25) {1};
		\node [style={small_none}] (209) at (-3.75, 0.25) {2};
		\node [style={small_none}] (210) at (-3.25, 0.25) {1};
		\node [style=none] (211) at (6.75, -2) {};
		\node [style=none] (212) at (7.25, -2) {};
		\node [style=none] (213) at (7.75, -2) {};
		\node [style=none] (214) at (8.25, -2) {};
		\node [style=none] (215) at (8.75, -2) {};
		\node [style=none] (216) at (9.25, -2) {};
		\node [style=none] (217) at (6.75, 2.25) {};
		\node [style=none] (218) at (7.25, 2.25) {};
		\node [style=none] (219) at (7.75, 2.25) {};
		\node [style=none] (220) at (8.25, 2.25) {};
		\node [style=none] (221) at (8.75, 2.25) {};
		\node [style=none] (222) at (9.25, 2.25) {};
		\node [style={small_none}] (223) at (7, 0.25) {2};
		\node [style={small_none}] (224) at (7.5, 0.25) {1};
		\node [style={small_none}] (225) at (8, 0.25) {2};
		\node [style={small_none}] (226) at (8.5, 0.25) {1};
		\node [style={small_none}] (227) at (9, 0.25) {2};
		\node [style={small_none}] (228) at (9.5, 0.25) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4.center) to (16.center);
		\draw [style={red_edge}] (7.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (16.center);
		\draw [style={green_edge}] (6.center) to (18.center);
		\draw [style={green_edge}] (18.center) to (17.center);
		\draw [style={green_edge}] (19.center) to (17.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (16.center) to (19.center);
		\draw [style=blue edge] (8.center) to (19.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style={red_edge}] (20.center) to (13.center);
		\draw [style=blue edge] (21.center) to (11.center);
		\draw [style={green_edge}] (10.center) to (21.center);
		\draw [style={green_edge}] (21.center) to (12.center);
		\draw [style=blue edge] (21.center) to (20.center);
		\draw [style=blue edge] (20.center) to (22.center);
		\draw [style=blue edge] (22.center) to (14.center);
		\draw [style={red_edge}] (9.center) to (23.center);
		\draw [style={red_edge}] (24.center) to (20.center);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style={green_edge}] (19.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (25.center);
		\draw [style={green_edge}] (25.center) to (15.center);
		\draw [style={red_edge}] (16.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (20.center);
		\draw [style={green_edge}] (19.center) to (27.center);
		\draw [style={green_edge}] (27.center) to (21.center);
		\draw [style=blue edge] (16.center) to (28.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=blue edge] (29.center) to (21.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (72.center) to (70.center);
		\draw [style={dashed_row}] (71.center) to (69.center);
		\draw [style=mapsto] (99.center) to (100.center);
		\draw [style={dashed_row}] (105.center) to (103.center);
		\draw [style={dashed_row}] (104.center) to (102.center);
		\draw [style={green_edge}] (108.center) to (119.center);
		\draw [style=blue edge] (110.center) to (118.center);
		\draw [style=blue edge] (119.center) to (120.center);
		\draw [style={red_edge}] (120.center) to (121.center);
		\draw [style=blue edge] (107.center) to (119.center);
		\draw [style=blue edge] (119.center) to (118.center);
		\draw [style={red_edge}] (109.center) to (118.center);
		\draw [style={red_edge}] (118.center) to (111.center);
		\draw [style={red_edge}] (123.center) to (106.center);
		\draw [style={green_edge}] (124.center) to (112.center);
		\draw [style=blue edge] (120.center) to (126.center);
		\draw [style=blue edge] (126.center) to (113.center);
		\draw [style={red_edge}] (118.center) to (128.center);
		\draw [style=blue edge] (130.center) to (132.center);
		\draw [style=blue edge] (132.center) to (131.center);
		\draw [style=blue edge] (131.center) to (118.center);
		\draw [style=blue edge] (130.center) to (116.center);
		\draw [style={green_edge}] (130.center) to (133.center);
		\draw [style={green_edge}] (133.center) to (117.center);
		\draw [style=blue edge] (120.center) to (130.center);
		\draw [style={green_edge}] (130.center) to (134.center);
		\draw [style={green_edge}] (134.center) to (135.center);
		\draw [style={green_edge}] (135.center) to (114.center);
		\draw [style={red_edge}] (121.center) to (134.center);
		\draw [style={red_edge}] (134.center) to (136.center);
		\draw [style={red_edge}] (136.center) to (115.center);
		\draw [style=mapsto] (137.center) to (138.center);
		\draw [style={red_edge}] (123.center) to (120.center);
		\draw [style={green_edge}] (119.center) to (124.center);
		\draw [style={red_edge}] (120.center) to (128.center);
		\draw [style={green_edge}] (130.center) to (119.center);
		\draw [style={dashed_row}] (189.center) to (187.center);
		\draw [style={dashed_row}] (188.center) to (186.center);
		\draw [style={green_edge}] (193.center) to (199.center);
		\draw [style=blue edge] (194.center) to (200.center);
		\draw [style={red_edge}, in=270, out=90] (195.center) to (201.center);
		\draw [style={green_edge}] (196.center) to (202.center);
		\draw [style={green_edge}] (198.center) to (204.center);
		\draw [style=blue edge] (197.center) to (203.center);
		\draw [style={green_edge}] (211.center) to (217.center);
		\draw [style=blue edge] (212.center) to (218.center);
		\draw [style={red_edge}, in=270, out=90] (213.center) to (219.center);
		\draw [style={green_edge}] (214.center) to (220.center);
		\draw [style={green_edge}] (216.center) to (222.center);
		\draw [style=blue edge] (215.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_A3_three_color.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (236) at (9.5, -2.25) {};
		\node [style=none] (237) at (11.5, -2.25) {};
		\node [style=none] (238) at (12.5, -2.25) {};
		\node [style=none] (239) at (9.5, 2.25) {};
		\node [style=none] (240) at (8.5, 2.25) {};
		\node [style=none] (241) at (11.5, 2.25) {};
		\node [style=none] (242) at (9.5, -1.75) {};
		\node [style=none] (243) at (8.5, -0.75) {};
		\node [style=none] (244) at (13, 2.25) {};
		\node [style=none] (245) at (13, -2.25) {};
		\node [style=none] (95) at (5, -2.25) {};
		\node [style=none] (100) at (4, 2.25) {};
		\node [style=none] (111) at (5, -0.25) {};
		\node [style=none] (112) at (4.5, 0.25) {};
		\node [style=none] (113) at (4, 0.75) {};
		\node [style=none] (136) at (5.5, -2.25) {};
		\node [style=none] (137) at (5.5, 2.25) {};
		\node [style=none] (162) at (-2, 2.25) {};
		\node [style=none] (166) at (-1, -2.25) {};
		\node [style=none] (168) at (-2, 1.75) {};
		\node [style=none] (169) at (-1, 0.75) {};
		\node [style=none] (200) at (-0.5, 2.25) {};
		\node [style=none] (201) at (-0.5, -2.25) {};
		\node [style=none] (13) at (-8.5, -2.25) {};
		\node [style=none] (14) at (-9.25, -1.25) {};
		\node [style=none] (27) at (-9.5, 2.25) {};
		\node [style=none] (40) at (-10.25, 0.75) {};
		\node [style=none] (45) at (-9, -0.5) {};
		\node [style=none] (63) at (-8, -2.25) {};
		\node [style=none] (64) at (-8, 2.25) {};
		\node [style=none] (12) at (-9.5, -2.25) {};
		\node [style=none] (15) at (-12.5, -2.25) {};
		\node [style=none] (16) at (-12, -2.25) {};
		\node [style=none] (17) at (-11.5, -2.25) {};
		\node [style=none] (18) at (-11, -2.25) {};
		\node [style=none] (19) at (-10.5, -2.25) {};
		\node [style=none] (20) at (-10, -2.25) {};
		\node [style=none] (21) at (-9, -2.25) {};
		\node [style=none] (22) at (-12.5, 2.25) {};
		\node [style=none] (23) at (-12, 2.25) {};
		\node [style=none] (24) at (-11.5, 2.25) {};
		\node [style=none] (25) at (-11, 2.25) {};
		\node [style=none] (26) at (-10.5, 2.25) {};
		\node [style=none] (28) at (-9, 2.25) {};
		\node [style=none] (29) at (-8.5, 2.25) {};
		\node [style=none] (30) at (-10.5, -1.75) {};
		\node [style=none] (31) at (-11.25, -0.75) {};
		\node [style=none] (32) at (-10.25, -1) {};
		\node [style=none] (33) at (-10, -0.25) {};
		\node [style=none] (34) at (-11.5, -1.25) {};
		\node [style=none] (35) at (-12, -1.25) {};
		\node [style=none] (36) at (-12.5, -0.25) {};
		\node [style=none] (37) at (-11.5, 0.25) {};
		\node [style=none] (38) at (-12, 0) {};
		\node [style=none] (39) at (-12.5, 0.5) {};
		\node [style=none] (41) at (-10.75, 0) {};
		\node [style=none] (42) at (-12, 0.75) {};
		\node [style=none] (43) at (-10.5, 1.25) {};
		\node [style=none] (44) at (-9.5, 0) {};
		\node [style=none] (46) at (-9, 0.25) {};
		\node [style=none] (47) at (-9, 1.25) {};
		\node [style=none] (48) at (-8.5, 1.75) {};
		\node [style=none] (49) at (-8.5, 0.75) {};
		\node [style=none] (50) at (-8.5, -0.75) {};
		\node [style=none] (51) at (-11.5, 1) {};
		\node [style=none] (52) at (-11.25, 1.25) {};
		\node [style=none] (53) at (-11, 1.5) {};
		\node [style=none] (54) at (-11, 1) {};
		\node [style=none] (55) at (-11.5, 1.5) {};
		\node [style=none] (56) at (-10, 1.25) {};
		\node [style=none] (57) at (-9.75, 1.75) {};
		\node [style=none] (58) at (-10, 2) {};
		\node [style=none] (59) at (-9.5, 1.5) {};
		\node [style=none] (60) at (-10, 2.25) {};
		\node [style=none] (61) at (-13, 2.25) {};
		\node [style=none] (62) at (-13, -2.25) {};
		\node [style=none] (65) at (-8, -2.25) {};
		\node [style=none] (66) at (-8, 2.25) {};
		\node [style=none] (87) at (3, -2.25) {};
		\node [style=none] (88) at (2.5, -2.25) {};
		\node [style=none] (89) at (2, -2.25) {};
		\node [style=none] (90) at (1.5, -2.25) {};
		\node [style=none] (91) at (1, -2.25) {};
		\node [style=none] (92) at (3.5, -2.25) {};
		\node [style=none] (93) at (4, -2.25) {};
		\node [style=none] (94) at (4.5, -2.25) {};
		\node [style=none] (96) at (1.5, 2.25) {};
		\node [style=none] (97) at (2.5, 2.25) {};
		\node [style=none] (98) at (3, 2.25) {};
		\node [style=none] (99) at (3.5, 2.25) {};
		\node [style=none] (101) at (4.5, 2.25) {};
		\node [style=none] (102) at (5, 2.25) {};
		\node [style=none] (103) at (1.5, -1.25) {};
		\node [style=none] (104) at (2.75, -0.75) {};
		\node [style=none] (105) at (3, -1.75) {};
		\node [style=none] (106) at (3.5, -2) {};
		\node [style=none] (107) at (4, -1.75) {};
		\node [style=none] (108) at (4, -1) {};
		\node [style=none] (109) at (4, -0.25) {};
		\node [style=none] (110) at (4.5, -0.75) {};
		\node [style=none] (114) at (5, 0.75) {};
		\node [style=none] (115) at (3.75, -1.5) {};
		\node [style=none] (116) at (2.25, -2) {};
		\node [style=none] (117) at (2.5, -1.75) {};
		\node [style=none] (118) at (2.5, -1.25) {};
		\node [style=none] (119) at (1, -0.75) {};
		\node [style=none] (120) at (2, -0.25) {};
		\node [style=none] (121) at (1.5, -0.75) {};
		\node [style=none] (122) at (2.5, 0.25) {};
		\node [style=none] (123) at (3.25, 0.25) {};
		\node [style=none] (124) at (3, -0.25) {};
		\node [style=none] (125) at (4.5, 1.25) {};
		\node [style=none] (126) at (1.5, 1.25) {};
		\node [style=none] (127) at (1, 0.75) {};
		\node [style=none] (128) at (1.5, 0.25) {};
		\node [style=none] (129) at (2.25, -0.5) {};
		\node [style=none] (130) at (1, 1.75) {};
		\node [style=none] (131) at (2, 1.75) {};
		\node [style=none] (132) at (3, 1.75) {};
		\node [style=none] (133) at (2.75, 1) {};
		\node [style=none] (134) at (2, 2.25) {};
		\node [style=none] (135) at (1, 2.25) {};
		\node [style=none] (138) at (0.5, 2.25) {};
		\node [style=none] (139) at (0.5, -2.25) {};
		\node [style=none] (140) at (5.5, -2.25) {};
		\node [style=none] (141) at (5.5, 2.25) {};
		\node [style=none] (163) at (-4, 2.25) {};
		\node [style=none] (164) at (-5, 2.25) {};
		\node [style=none] (165) at (-2, -2.25) {};
		\node [style=none] (167) at (-4, -2.25) {};
		\node [style=none] (170) at (-5.5, -2.25) {};
		\node [style=none] (171) at (-5.5, 2.25) {};
		\node [style=none] (172) at (-1.5, 2.25) {};
		\node [style=none] (173) at (-2.5, 2.25) {};
		\node [style=none] (174) at (-3, 2.25) {};
		\node [style=none] (175) at (-3.5, 2.25) {};
		\node [style=none] (176) at (-1, 2.25) {};
		\node [style=none] (177) at (-4.5, 2.25) {};
		\node [style=none] (178) at (-1.5, -2.25) {};
		\node [style=none] (179) at (-2.5, -2.25) {};
		\node [style=none] (180) at (-3, -2.25) {};
		\node [style=none] (181) at (-3.5, -2.25) {};
		\node [style=none] (182) at (-4.5, -2.25) {};
		\node [style=none] (183) at (-5, -2.25) {};
		\node [style={EW_t}] (184) at (-1.5, 1.75) {};
		\node [style=none] (185) at (-1, 1.5) {};
		\node [style=none] (186) at (-1.5, 1.25) {};
		\node [style=none] (187) at (-2, 1) {};
		\node [style=none] (188) at (-2.5, 1.5) {};
		\node [style=none] (189) at (-3, 0) {};
		\node [style=none] (190) at (-2, 0.5) {};
		\node [style=none] (191) at (-3, -1) {};
		\node [style=none] (192) at (-2.5, -1.5) {};
		\node [style=none] (193) at (-3.5, -1.5) {};
		\node [style={EW_t}] (194) at (-3, -1.75) {};
		\node [style={EW_t}] (195) at (-4.5, 1.75) {};
		\node [style=none] (196) at (-3.5, 0.5) {};
		\node [style=none] (197) at (-5, -1) {};
		\node [style=none] (198) at (-4.5, -1.5) {};
		\node [style=none] (199) at (-1.5, -1.5) {};
		\node [style=none] (202) at (-0.5, 2.25) {};
		\node [style=none] (203) at (-0.5, -2.25) {};
		\node [style=none] (246) at (9, -2.25) {};
		\node [style=none] (247) at (10, -2.25) {};
		\node [style=none] (248) at (10.5, -2.25) {};
		\node [style=none] (249) at (11, -2.25) {};
		\node [style=none] (250) at (8.5, -2.25) {};
		\node [style=none] (251) at (12, -2.25) {};
		\node [style=none] (252) at (9, 2.25) {};
		\node [style=none] (253) at (10, 2.25) {};
		\node [style=none] (254) at (10.5, 2.25) {};
		\node [style=none] (255) at (11, 2.25) {};
		\node [style=none] (256) at (12, 2.25) {};
		\node [style=none] (257) at (12.5, 2.25) {};
		\node [style={EW_t}] (258) at (9, -1.75) {};
		\node [style=none] (259) at (8.5, -1.5) {};
		\node [style=none] (260) at (9, -1.25) {};
		\node [style=none] (261) at (9.5, -1) {};
		\node [style=none] (262) at (10, -1.5) {};
		\node [style=none] (263) at (10.5, 0) {};
		\node [style=none] (264) at (9.5, -0.5) {};
		\node [style=none] (265) at (10.5, 1) {};
		\node [style=none] (266) at (10, 1.5) {};
		\node [style=none] (267) at (11, 1.5) {};
		\node [style={EW_t}] (268) at (10.5, 1.75) {};
		\node [style={EW_t}] (269) at (12, -1.75) {};
		\node [style=none] (270) at (11, -0.5) {};
		\node [style=none] (271) at (12.5, 1) {};
		\node [style=none] (272) at (12, 1.5) {};
		\node [style=none] (273) at (9, 1.5) {};
		\node [style=none] (274) at (8, -2.25) {};
		\node [style=none] (275) at (8, 2.25) {};
		\node [style=none] (276) at (13, 2.25) {};
		\node [style=none] (277) at (13, -2.25) {};
		\node [style=none] (310) at (-6.75, 0) {$- \frac{1}{a_{t,s}}$};
		\node [style=none] (316) at (6.75, 0) {$+ \frac{1}{a_{s,utu}}$};
		\node [style=none] (320) at (0, -3) {Type $B_3$ with Endoscopic Type $A_3$};
		\node [style=none] (321) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (236.center)
			 to (242.center)
			 to (243.center)
			 to (240.center)
			 to (239.center)
			 to [bend right=90, looseness=2.75] (241.center)
			 to (244.center)
			 to (245.center)
			 to (238.center)
			 to [bend left=270, looseness=3.00] (237.center)
			 to cycle;
		\draw [style={fill_purple}] (111.center)
			 to (95.center)
			 to (136.center)
			 to (137.center)
			 to (100.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style={fill_purple}] (169.center)
			 to (168.center)
			 to (162.center)
			 to (200.center)
			 to (201.center)
			 to (166.center)
			 to cycle;
		\draw [style={fill_purple}] (27.center)
			 to (40.center)
			 to (45.center)
			 to (14.center)
			 to (13.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={fill_orange}] (277.center) to (245.center);
		\draw [style={fill_orange}] (244.center) to (276.center);
		\draw [style={fill_orange}] (202.center) to (200.center);
		\draw [style={fill_orange}] (201.center) to (203.center);
		\draw [style={fill_orange}] (137.center) to (141.center);
		\draw [style={fill_orange}] (140.center) to (136.center);
		\draw [style={fill_orange}, in=360, out=180] (65.center) to (63.center);
		\draw [style={fill_orange}] (64.center) to (66.center);
		\draw [style={fill_purple}] (17.center)
			 to (34.center)
			 to (31.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw [style={fill_purple}] (38.center)
			 to (31.center)
			 to (41.center)
			 to (40.center)
			 to (54.center)
			 to (55.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to (39.center)
			 to cycle;
		\draw [style={fill_orange}] (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={fill_orange}] (41.center)
			 to (31.center)
			 to (32.center)
			 to (14.center)
			 to (45.center)
			 to (44.center)
			 to (40.center)
			 to cycle;
		\draw [style={fill_orange}] (27.center)
			 to (24.center)
			 to (55.center)
			 to (54.center)
			 to (40.center);
		\draw [style={fill_orange}] (61.center)
			 to (62.center)
			 to (17.center)
			 to (34.center)
			 to (31.center)
			 to (38.center)
			 to (39.center)
			 to (22.center)
			 to cycle;
		\draw [style={red_edge}] (18.center) to (30.center);
		\draw [style={red_edge}] (30.center) to (20.center);
		\draw [style=blue edge] (19.center) to (30.center);
		\draw [style=blue edge] (30.center) to (14.center);
		\draw [style={green_edge}] (12.center) to (14.center);
		\draw [style={green_edge}] (14.center) to (13.center);
		\draw [style=blue edge] (14.center) to (21.center);
		\draw [style={red_edge}] (30.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (33.center);
		\draw [style={green_edge}] (14.center) to (32.center);
		\draw [style={green_edge}] (32.center) to (31.center);
		\draw [style=blue edge] (31.center) to (30.center);
		\draw [style=blue edge] (31.center) to (35.center);
		\draw [style=blue edge] (35.center) to (16.center);
		\draw [style={green_edge}] (31.center) to (34.center);
		\draw [style={green_edge}] (34.center) to (17.center);
		\draw [style=blue edge] (31.center) to (33.center);
		\draw [style=blue edge] (33.center) to (14.center);
		\draw [style={green_edge}] (31.center) to (38.center);
		\draw [style={green_edge}] (38.center) to (39.center);
		\draw [style={green_edge}] (39.center) to (22.center);
		\draw [style={red_edge}] (36.center) to (15.center);
		\draw [style={red_edge}] (36.center) to (38.center);
		\draw [style={red_edge}] (38.center) to (37.center);
		\draw [style=blue edge] (31.center) to (37.center);
		\draw [style=blue edge] (33.center) to (40.center);
		\draw [style={green_edge}] (31.center) to (41.center);
		\draw [style={red_edge}] (37.center) to (41.center);
		\draw [style={red_edge}] (41.center) to (33.center);
		\draw [style={green_edge}] (41.center) to (40.center);
		\draw [style=blue edge] (37.center) to (40.center);
		\draw [style=blue edge] (37.center) to (42.center);
		\draw [style=blue edge] (42.center) to (23.center);
		\draw [style=blue edge] (40.center) to (43.center);
		\draw [style=blue edge] (43.center) to (26.center);
		\draw [style={green_edge}] (14.center) to (45.center);
		\draw [style={green_edge}] (45.center) to (44.center);
		\draw [style={green_edge}] (44.center) to (40.center);
		\draw [style={red_edge}] (33.center) to (44.center);
		\draw [style={red_edge}] (44.center) to (46.center);
		\draw [style={red_edge}] (46.center) to (47.center);
		\draw [style={red_edge}] (47.center) to (48.center);
		\draw [style={red_edge}] (48.center) to (29.center);
		\draw [style=blue edge] (14.center) to (50.center);
		\draw [style=blue edge] (50.center) to (49.center);
		\draw [style=blue edge] (49.center) to (47.center);
		\draw [style=blue edge] (40.center) to (47.center);
		\draw [style=blue edge] (47.center) to (28.center);
		\draw [style={green_edge}] (40.center) to (54.center);
		\draw [style={green_edge}] (54.center) to (52.center);
		\draw [style={green_edge}] (52.center) to (55.center);
		\draw [style={red_edge}] (37.center) to (51.center);
		\draw [style={red_edge}] (51.center) to (52.center);
		\draw [style={red_edge}] (52.center) to (53.center);
		\draw [style={red_edge}] (53.center) to (25.center);
		\draw [style={green_edge}] (55.center) to (24.center);
		\draw [style={green_edge}] (40.center) to (56.center);
		\draw [style={green_edge}] (56.center) to (57.center);
		\draw [style={green_edge}] (57.center) to (27.center);
		\draw [style={red_edge}] (47.center) to (59.center);
		\draw [style={red_edge}] (59.center) to (57.center);
		\draw [style={red_edge}] (57.center) to (58.center);
		\draw [style={red_edge}] (58.center) to (60.center);
		\draw [style={dashed_row}] (62.center) to (65.center);
		\draw [style={dashed_row}] (61.center) to (66.center);
		\draw [style={fill_orange}] (115.center)
			 to (107.center)
			 to (93.center)
			 to (95.center)
			 to (111.center)
			 to (113.center)
			 to (123.center)
			 to (104.center)
			 to cycle;
		\draw [style={fill_orange}] (134.center)
			 to (100.center)
			 to (113.center)
			 to (126.center)
			 to (131.center)
			 to cycle;
		\draw [style={fill_purple}] (130.center)
			 to (126.center)
			 to (131.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
		\draw [style={fill_purple}] (123.center)
			 to (113.center)
			 to (133.center)
			 to (126.center)
			 to (128.center)
			 to (120.center)
			 to (129.center)
			 to (104.center)
			 to (124.center)
			 to cycle;
		\draw [style={fill_purple}] (115.center)
			 to (107.center)
			 to (93.center)
			 to (89.center)
			 to (116.center)
			 to (117.center)
			 to (118.center)
			 to (104.center)
			 to cycle;
		\draw [style={fill_orange}] (120.center)
			 to (128.center)
			 to (126.center)
			 to (130.center)
			 to (135.center)
			 to (138.center)
			 to (139.center)
			 to (89.center)
			 to (117.center)
			 to (118.center)
			 to (104.center)
			 to (129.center)
			 to cycle;
		\draw [style=blue edge] (90.center) to (103.center);
		\draw [style={red_edge}] (91.center) to (103.center);
		\draw [style=blue edge] (103.center) to (104.center);
		\draw [style=blue edge] (87.center) to (105.center);
		\draw [style=blue edge] (105.center) to (104.center);
		\draw [style={green_edge}] (93.center) to (107.center);
		\draw [style={red_edge}] (92.center) to (106.center);
		\draw [style={red_edge}] (108.center) to (109.center);
		\draw [style=blue edge] (104.center) to (109.center);
		\draw [style=blue edge] (110.center) to (94.center);
		\draw [style=blue edge] (110.center) to (109.center);
		\draw [style={red_edge}] (109.center) to (112.center);
		\draw [style={red_edge}] (112.center) to (114.center);
		\draw [style={green_edge}] (95.center) to (111.center);
		\draw [style={green_edge}] (111.center) to (112.center);
		\draw [style={green_edge}] (112.center) to (113.center);
		\draw [style=blue edge] (109.center) to (113.center);
		\draw [style={green_edge}] (107.center) to (115.center);
		\draw [style={red_edge}] (106.center) to (115.center);
		\draw [style={red_edge}] (115.center) to (108.center);
		\draw [style={red_edge}] (88.center) to (116.center);
		\draw [style={red_edge}] (116.center) to (103.center);
		\draw [style={green_edge}] (89.center) to (116.center);
		\draw [style={green_edge}] (116.center) to (117.center);
		\draw [style={green_edge}] (117.center) to (118.center);
		\draw [style={green_edge}] (118.center) to (104.center);
		\draw [style={green_edge}] (104.center) to (115.center);
		\draw [style=blue edge] (103.center) to (119.center);
		\draw [style={red_edge}] (121.center) to (103.center);
		\draw [style={red_edge}] (121.center) to (120.center);
		\draw [style=blue edge] (122.center) to (104.center);
		\draw [style={red_edge}] (120.center) to (122.center);
		\draw [style={red_edge}] (109.center) to (123.center);
		\draw [style={red_edge}] (123.center) to (122.center);
		\draw [style={green_edge}] (104.center) to (124.center);
		\draw [style={green_edge}] (124.center) to (123.center);
		\draw [style={green_edge}] (123.center) to (113.center);
		\draw [style={red_edge}] (114.center) to (102.center);
		\draw [style=blue edge] (113.center) to (125.center);
		\draw [style=blue edge] (125.center) to (101.center);
		\draw [style={green_edge}] (113.center) to (100.center);
		\draw [style=blue edge] (122.center) to (113.center);
		\draw [style=blue edge] (126.center) to (122.center);
		\draw [style=blue edge] (119.center) to (127.center);
		\draw [style=blue edge] (127.center) to (126.center);
		\draw [style={green_edge}] (104.center) to (129.center);
		\draw [style={green_edge}] (129.center) to (120.center);
		\draw [style={green_edge}] (120.center) to (128.center);
		\draw [style={green_edge}] (128.center) to (126.center);
		\draw [style={green_edge}] (126.center) to (130.center);
		\draw [style=blue edge] (126.center) to (96.center);
		\draw [style={green_edge}] (126.center) to (131.center);
		\draw [style=blue edge] (126.center) to (132.center);
		\draw [style={red_edge}] (132.center) to (97.center);
		\draw [style=blue edge] (132.center) to (98.center);
		\draw [style={red_edge}] (132.center) to (99.center);
		\draw [style=blue edge] (132.center) to (113.center);
		\draw [style={red_edge}] (133.center) to (132.center);
		\draw [style={red_edge}] (122.center) to (133.center);
		\draw [style={green_edge}] (113.center) to (133.center);
		\draw [style={green_edge}] (133.center) to (126.center);
		\draw [style={green_edge}] (135.center) to (130.center);
		\draw [style={green_edge}] (134.center) to (131.center);
		\draw [style={dashed_row}] (138.center) to (141.center);
		\draw [style={dashed_row}] (139.center) to (140.center);
		\draw [style={fill_orange}] (162.center)
			 to (168.center)
			 to (169.center)
			 to (166.center)
			 to (165.center)
			 to [bend right=90, looseness=2.75] (167.center)
			 to (170.center)
			 to (171.center)
			 to (164.center)
			 to [bend left=270, looseness=3.00] (163.center)
			 to cycle;
		\draw [style={fill_purple}] (164.center)
			 to [bend left=270, looseness=3.00] (163.center)
			 to cycle;
		\draw [style={fill_purple}] (167.center)
			 to [bend left=90, looseness=2.75] (165.center)
			 to cycle;
		\draw [style={red_edge}] (176.center) to (185.center);
		\draw [style={red_edge}] (185.center) to (186.center);
		\draw [style={red_edge}] (187.center) to (186.center);
		\draw [style={green_edge}] (186.center) to (168.center);
		\draw [style={green_edge}] (168.center) to (162.center);
		\draw [style=blue edge] (184) to (172.center);
		\draw [style={red_edge}] (173.center) to (188.center);
		\draw [style={red_edge}] (188.center) to (187.center);
		\draw [style={green_edge}] (186.center) to (169.center);
		\draw [style={green_edge}] (169.center) to (166.center);
		\draw [style={red_edge}] (187.center) to (190.center);
		\draw [style={red_edge}] (190.center) to (189.center);
		\draw [style={red_edge}] (191.center) to (189.center);
		\draw [style={red_edge}] (179.center) to (192.center);
		\draw [style={red_edge}] (192.center) to (191.center);
		\draw [style={red_edge}] (191.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (181.center);
		\draw [style=blue edge] (180.center) to (194);
		\draw [style=blue edge] (195) to (177.center);
		\draw [style=blue edge] (174.center) to (189.center);
		\draw [style={red_edge}] (189.center) to (196.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={red_edge}] (197.center) to (183.center);
		\draw [style=blue edge] (189.center) to (198.center);
		\draw [style=blue edge] (198.center) to (182.center);
		\draw [style={red_edge}] (196.center) to (175.center);
		\draw [style=blue edge] (199.center) to (189.center);
		\draw [style=blue edge] (199.center) to (178.center);
		\draw [style={green_edge}, bend right=90, looseness=2.75] (165.center) to (167.center);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (163.center) to (164.center);
		\draw [style={fill_orange}] (238.center)
			 to [bend left=270, looseness=3.00] (237.center)
			 to cycle;
		\draw [style={fill_orange}] (243.center)
			 to (242.center)
			 to (236.center)
			 to (274.center)
			 to (275.center)
			 to (240.center)
			 to cycle;
		\draw [style={fill_orange}] (241.center)
			 to [bend left=90, looseness=2.75] (239.center)
			 to cycle;
		\draw [style={red_edge}] (250.center) to (259.center);
		\draw [style={red_edge}] (259.center) to (260.center);
		\draw [style={red_edge}] (261.center) to (260.center);
		\draw [style={green_edge}] (260.center) to (242.center);
		\draw [style={green_edge}] (242.center) to (236.center);
		\draw [style=blue edge] (258) to (246.center);
		\draw [style={red_edge}] (247.center) to (262.center);
		\draw [style={red_edge}] (262.center) to (261.center);
		\draw [style={green_edge}] (260.center) to (243.center);
		\draw [style={green_edge}] (243.center) to (240.center);
		\draw [style={red_edge}] (261.center) to (264.center);
		\draw [style={red_edge}] (264.center) to (263.center);
		\draw [style={red_edge}] (265.center) to (263.center);
		\draw [style={red_edge}] (253.center) to (266.center);
		\draw [style={red_edge}] (266.center) to (265.center);
		\draw [style={red_edge}] (265.center) to (267.center);
		\draw [style={red_edge}] (267.center) to (255.center);
		\draw [style=blue edge] (254.center) to (268);
		\draw [style=blue edge] (269) to (251.center);
		\draw [style=blue edge] (248.center) to (263.center);
		\draw [style={red_edge}] (263.center) to (270.center);
		\draw [style={red_edge}] (270.center) to (271.center);
		\draw [style={red_edge}] (271.center) to (257.center);
		\draw [style=blue edge] (263.center) to (272.center);
		\draw [style=blue edge] (272.center) to (256.center);
		\draw [style={red_edge}] (270.center) to (249.center);
		\draw [style=blue edge] (273.center) to (263.center);
		\draw [style=blue edge] (273.center) to (252.center);
		\draw [style={green_edge}, bend right=90, looseness=2.75] (239.center) to (241.center);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (237.center) to (238.center);
		\draw [style={dashed_row}] (275.center) to (276.center);
		\draw [style={dashed_row}] (274.center) to (277.center);
		\draw [style={dashed_row}] (171.center) to (202.center);
		\draw [style={dashed_row}] (170.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_comp_A1A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.5, -2) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (-2, 2.5) {};
		\node [style=none] (63) at (-2, -2) {};
		\node [style=none] (118) at (0.5, 2.5) {};
		\node [style=none] (119) at (0.5, -2) {};
		\node [style=none] (120) at (2, -2) {};
		\node [style=none] (121) at (2, 2.5) {};
		\node [style=none] (122) at (0, 0) {$=$};
		\node [style=none] (123) at (-7.5, -2) {};
		\node [style=none] (124) at (-8, -2) {};
		\node [style=none] (125) at (-8.5, -2) {};
		\node [style=none] (126) at (-9, -2) {};
		\node [style=none] (127) at (-9.75, -2) {};
		\node [style=none] (128) at (-7, -2) {};
		\node [style=none] (129) at (-6.5, -2) {};
		\node [style=none] (130) at (-6, -2) {};
		\node [style=none] (131) at (-5.5, -2) {};
		\node [style=none] (132) at (-9, 2.5) {};
		\node [style=none] (133) at (-8.25, 2.5) {};
		\node [style=none] (134) at (-7.5, 2.5) {};
		\node [style=none] (135) at (-6.75, 2.5) {};
		\node [style=none] (136) at (-6.5, 2.5) {};
		\node [style=none] (137) at (-6, 2.5) {};
		\node [style=none] (138) at (-5.5, 2.5) {};
		\node [style=none] (139) at (-9, -1) {};
		\node [style=none] (140) at (-7.75, -0.5) {};
		\node [style=none] (141) at (-7.5, -1.5) {};
		\node [style=none] (142) at (-7, -1.75) {};
		\node [style=none] (143) at (-6.5, -1.5) {};
		\node [style=none] (144) at (-6.5, -0.75) {};
		\node [style=none] (145) at (-6.5, 0) {};
		\node [style=none] (146) at (-6, -0.5) {};
		\node [style=none] (147) at (-5.5, 0) {};
		\node [style=none] (148) at (-6, 0.5) {};
		\node [style=none] (149) at (-7, 1) {};
		\node [style=none] (150) at (-5.5, 1) {};
		\node [style=none] (151) at (-6.75, -1.25) {};
		\node [style=none] (152) at (-8.25, -1.25) {};
		\node [style=none] (155) at (-9.5, -0.5) {};
		\node [style=none] (157) at (-9, -0.5) {};
		\node [style=none] (158) at (-8.25, 0.5) {};
		\node [style=none] (161) at (-6, 1.5) {};
		\node [style=none] (162) at (-9, 1.5) {};
		\node [style=none] (163) at (-9.5, 1) {};
		\node [style=none] (164) at (-9, 0) {};
		\node [style=none] (166) at (-9.5, 2) {};
		\node [style=none] (167) at (-8.5, 2) {};
		\node [style=none] (168) at (-7.5, 1.75) {};
		\node [style=none] (169) at (-7.75, 1.25) {};
		\node [style=none] (170) at (-8.5, 2.5) {};
		\node [style=none] (171) at (-9.5, 2.5) {};
		\node [style=none] (172) at (-3.5, -2) {};
		\node [style=none] (173) at (-3.5, 2.5) {};
		\node [style=none] (174) at (-10, 2.5) {};
		\node [style=none] (175) at (-10, -2) {};
		\node [style=none] (176) at (4, -2) {};
		\node [style=none] (177) at (4.5, -2) {};
		\node [style=none] (178) at (5, -2) {};
		\node [style=none] (179) at (5.5, -2) {};
		\node [style=none] (180) at (6, -2) {};
		\node [style=none] (181) at (6.5, -2) {};
		\node [style=none] (182) at (7, -2) {};
		\node [style=none] (183) at (7.5, -2) {};
		\node [style=none] (184) at (8, -2) {};
		\node [style=none] (185) at (4, 2.5) {};
		\node [style=none] (186) at (4.5, 2.5) {};
		\node [style=none] (187) at (5, 2.5) {};
		\node [style=none] (188) at (5.5, 2.5) {};
		\node [style=none] (189) at (6, 2.5) {};
		\node [style=none] (190) at (7.25, 2.5) {};
		\node [style=none] (191) at (7.5, 2.5) {};
		\node [style=none] (192) at (8, 2.5) {};
		\node [style=none] (193) at (6, -1.25) {};
		\node [style=none] (194) at (7.25, -1) {};
		\node [style=none] (195) at (5.25, -0.5) {};
		\node [style=none] (196) at (6.5, -0.75) {};
		\node [style=none] (197) at (6.5, 0) {};
		\node [style=none] (198) at (5, -1) {};
		\node [style=none] (199) at (4.5, -1) {};
		\node [style=none] (200) at (4, 0) {};
		\node [style=none] (201) at (5, 0.5) {};
		\node [style=none] (202) at (4.5, 0.25) {};
		\node [style=none] (203) at (4, 0.75) {};
		\node [style=none] (204) at (6.25, 1) {};
		\node [style=none] (205) at (5.75, 0.25) {};
		\node [style=none] (206) at (4.5, 1) {};
		\node [style=none] (207) at (6, 1.5) {};
		\node [style=none] (208) at (7, 0.25) {};
		\node [style=none] (209) at (7.5, -0.25) {};
		\node [style=none] (210) at (7.5, 0.5) {};
		\node [style=none] (211) at (7.5, 1.5) {};
		\node [style=none] (212) at (8, 2) {};
		\node [style=none] (213) at (8, 1) {};
		\node [style=none] (214) at (8, -0.5) {};
		\node [style=none] (215) at (5, 1.25) {};
		\node [style=none] (216) at (5.25, 1.5) {};
		\node [style=none] (217) at (5.5, 1.75) {};
		\node [style=none] (218) at (5.5, 1.25) {};
		\node [style=none] (219) at (5, 1.75) {};
		\node [style=none] (223) at (7.5, 1.5) {};
		\node [style=none] (224) at (6.25, 2.25) {};
		\node [style=none] (225) at (3.5, 2.5) {};
		\node [style=none] (226) at (3.5, -2) {};
		\node [style=none] (227) at (10, -2) {};
		\node [style=none] (228) at (10, 2.5) {};
		\node [style=none] (229) at (-3.25, 0) {};
		\node [style=none] (230) at (-2.25, 0) {};
		\node [style=none] (231) at (3.25, 0) {};
		\node [style=none] (232) at (2.25, 0) {};
		\node [style=none] (233) at (-2.75, 0.5) {$\Phi'$};
		\node [style=none] (234) at (2.75, 0.5) {$\Phi'$};
		\node [style={small_none}] (235) at (-9.75, 0.25) {1};
		\node [style={small_none}] (236) at (-9.25, 2.25) {1};
		\node [style={small_none}] (237) at (-8.75, 2.25) {2};
		\node [style={small_none}] (238) at (-8.25, 2) {4};
		\node [style={small_none}] (239) at (-7.75, 2.25) {2};
		\node [style={small_none}] (240) at (-7.25, 2.25) {1};
		\node [style={small_none}] (241) at (-7, 1.75) {3};
		\node [style={small_none}] (242) at (-6.5, 1.75) {3};
		\node [style={small_none}] (243) at (-5.75, 2) {5};
		\node [style={small_none}] (244) at (-5.5, 0.5) {6};
		\node [style={small_none}] (245) at (-5.75, -1.25) {6};
		\node [style={small_none}] (246) at (-6.25, -1.25) {4};
		\node [style={small_none}] (247) at (-6.75, -1.75) {2};
		\node [style={small_none}] (248) at (-7.25, -1.25) {4};
		\node [style={small_none}] (249) at (-7, -0.5) {2};
		\node [style={small_none}] (250) at (-7.75, -1.5) {6};
		\node [style={small_none}] (251) at (-8.25, -1.75) {5};
		\node [style={small_none}] (252) at (-8.75, -1.5) {5};
		\node [style={small_none}] (253) at (-9.25, -1.75) {3};
		\node [style={small_none}] (254) at (-9.25, 0.5) {2};
		\node [style={small_none}] (255) at (-8.75, 0.75) {4};
		\node [style={small_none}] (256) at (-8.25, 1) {6};
		\node [style={small_none}] (257) at (-7.75, 0) {1};
		\node [style={small_none}] (258) at (-8, 1.5) {6};
		\node [style={small_none}] (259) at (-7.5, 1.5) {5};
		\node [style={small_none}] (260) at (-7.75, 1) {5};
		\node [style={small_none}] (261) at (-7.5, 0.5) {3};
		\node [style={small_none}] (262) at (-8.25, 0) {2};
		\node [style={small_none}] (263) at (-8.5, -0.5) {4};
		\node [style={small_none}] (264) at (-8.25, -1) {6};
		\node [style={small_none}] (265) at (-6.5, 0.5) {5};
		\node [style={small_none}] (266) at (3.75, 0.25) {1};
		\node [style={small_none}] (267) at (4.25, 1.5) {1};
		\node [style={small_none}] (268) at (4.75, 1.5) {2};
		\node [style={small_none}] (269) at (5.25, 2.25) {4};
		\node [style={small_none}] (270) at (5.75, 2.25) {2};
		\node [style={small_none}] (271) at (6.25, 1.75) {1};
		\node [style={small_none}] (272) at (6.75, 2.25) {3};
		\node [style={small_none}] (273) at (7.25, 2) {3};
		\node [style=none] (274) at (6.25, 2.5) {};
		\node [style={small_none}] (275) at (7.75, 2.25) {5};
		\node [style={small_none}] (276) at (8, 1.5) {6};
		\node [style={small_none}] (277) at (7.75, 0.25) {4};
		\node [style=none] (278) at (7, -1.5) {};
		\node [style=none] (279) at (7.5, -1.5) {};
		\node [style=none] (280) at (8, -1.5) {};
		\node [style={small_none}] (281) at (7.25, -1.75) {4};
		\node [style={small_none}] (282) at (7.75, -1.75) {6};
		\node [style=none] (283) at (5.5, -1.5) {};
		\node [style=none] (284) at (6, -1.5) {};
		\node [style=none] (285) at (6.5, -1.5) {};
		\node [style={small_none}] (286) at (6.25, -1.75) {4};
		\node [style={small_none}] (287) at (5.75, -1.75) {6};
		\node [style={small_none}] (288) at (5.25, -1.75) {5};
		\node [style={small_none}] (289) at (4.75, -1.5) {5};
		\node [style={small_none}] (290) at (4.5, -0.5) {3};
		\node [style={small_none}] (291) at (5, 0) {3};
		\node [style={small_none}] (292) at (5.25, 1) {4};
		\node [style={small_none}] (293) at (7, 1) {2};
		\node [style={small_none}] (294) at (7, -0.25) {2};
		\node [style={small_none}] (295) at (6.75, -1.5) {2};
		\node [style={small_none}] (296) at (6.5, -1) {1};
		\node [style={small_none}] (297) at (6, -1) {3};
		\node [style={small_none}] (298) at (6.25, -0.5) {3};
		\node [style={small_none}] (299) at (6.75, -0.5) {1};
		\node [style={small_none}] (300) at (5.75, 0) {5};
		\node [style={small_none}] (301) at (6.25, 0.5) {6};
		\node [style={small_none}] (302) at (5.75, 0.5) {6};
		\node [style={small_none}] (303) at (5.25, 0.25) {5};
		\node [style=none] (304) at (0, -3) {Endoscopic Type $A_1 \times A_1$};
		\node [style=none] (305) at (-7.25, 0.25) {};
		\node [style={small_none}] (306) at (-7, 0.5) {3};
		\node [style={small_none}] (307) at (-7.25, 0) {1};
		\node [style={small_none}] (308) at (6.5, 0.5) {4};
		\node [style={small_none}] (309) at (7, 1.5) {1};
		\node [style=none] (310) at (-5, -2) {};
		\node [style=none] (311) at (-5, 2.5) {};
		\node [style=none] (312) at (-4.5, 2.5) {};
		\node [style=none] (313) at (-4.5, -2) {};
		\node [style=none] (314) at (-4, 2.5) {};
		\node [style=none] (315) at (-4, -2) {};
		\node [style={small_none}] (316) at (-4.75, 0.5) {4};
		\node [style={small_none}] (317) at (-4.25, 0.5) {2};
		\node [style={small_none}] (318) at (-3.75, 0.5) {1};
		\node [style=none] (319) at (8.5, 2.5) {};
		\node [style=none] (320) at (9, 2.5) {};
		\node [style=none] (321) at (9.5, 2.5) {};
		\node [style=none] (322) at (8.5, -2) {};
		\node [style=none] (323) at (9, -2) {};
		\node [style=none] (324) at (9.5, -2) {};
		\node [style={small_none}] (325) at (8.75, 0.5) {4};
		\node [style={small_none}] (326) at (9.25, 0.5) {2};
		\node [style={small_none}] (327) at (9.75, 0.5) {1};
		\node [style=none] (328) at (-1, 2.5) {};
		\node [style=none] (329) at (-1.5, 2.5) {};
		\node [style=none] (330) at (-1, -2) {};
		\node [style=none] (331) at (-1.5, -2) {};
		\node [style=none] (332) at (1, 2.5) {};
		\node [style=none] (333) at (1.5, 2.5) {};
		\node [style=none] (334) at (1, -2) {};
		\node [style=none] (335) at (1.5, -2) {};
		\node [style=none] (336) at (-1.5, 0) {};
		\node [style=none] (337) at (-1, 0) {};
		\node [style=none] (338) at (-1.5, 1) {};
		\node [style=none] (339) at (-1, 1) {};
		\node [style=none] (340) at (1, 1) {};
		\node [style=none] (341) at (1.5, 1) {};
		\node [style=none] (342) at (1, 0) {};
		\node [style=none] (343) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (63.center) to (60.center);
		\draw [style={dashed_row}] (62.center) to (61.center);
		\draw [style={dashed_row}] (118.center) to (121.center);
		\draw [style={dashed_row}] (120.center) to (119.center);
		\draw [style=blue edge] (126.center) to (139.center);
		\draw [style={red_edge}] (127.center) to (139.center);
		\draw [style=blue edge] (139.center) to (140.center);
		\draw [style=blue edge] (123.center) to (141.center);
		\draw [style=blue edge] (141.center) to (140.center);
		\draw [style={green_edge}] (129.center) to (143.center);
		\draw [style={red_edge}] (128.center) to (142.center);
		\draw [style={red_edge}] (144.center) to (145.center);
		\draw [style=blue edge] (140.center) to (145.center);
		\draw [style=blue edge] (146.center) to (130.center);
		\draw [style=blue edge] (146.center) to (145.center);
		\draw [style={red_edge}] (145.center) to (148.center);
		\draw [style={red_edge}] (148.center) to (150.center);
		\draw [style={green_edge}] (131.center) to (147.center);
		\draw [style={green_edge}] (147.center) to (148.center);
		\draw [style={green_edge}] (148.center) to (149.center);
		\draw [style=blue edge] (145.center) to (149.center);
		\draw [style={green_edge}] (143.center) to (151.center);
		\draw [style={red_edge}] (142.center) to (151.center);
		\draw [style={red_edge}] (151.center) to (144.center);
		\draw [style={red_edge}] (124.center) to (152.center);
		\draw [style={red_edge}] (152.center) to (139.center);
		\draw [style={green_edge}] (125.center) to (152.center);
		\draw [style={green_edge}] (140.center) to (151.center);
		\draw [style=blue edge] (139.center) to (155.center);
		\draw [style={red_edge}] (157.center) to (139.center);
		\draw [style=blue edge] (158.center) to (140.center);
		\draw [style={red_edge}] (150.center) to (138.center);
		\draw [style=blue edge] (149.center) to (161.center);
		\draw [style=blue edge] (161.center) to (137.center);
		\draw [style={green_edge}] (149.center) to (136.center);
		\draw [style=blue edge] (158.center) to (149.center);
		\draw [style=blue edge] (162.center) to (158.center);
		\draw [style=blue edge] (155.center) to (163.center);
		\draw [style=blue edge] (163.center) to (162.center);
		\draw [style={green_edge}] (164.center) to (162.center);
		\draw [style={green_edge}] (162.center) to (166.center);
		\draw [style=blue edge] (162.center) to (132.center);
		\draw [style={green_edge}] (162.center) to (167.center);
		\draw [style=blue edge] (162.center) to (168.center);
		\draw [style={red_edge}] (168.center) to (133.center);
		\draw [style=blue edge] (168.center) to (134.center);
		\draw [style={red_edge}] (168.center) to (135.center);
		\draw [style=blue edge] (168.center) to (149.center);
		\draw [style={red_edge}] (169.center) to (168.center);
		\draw [style={red_edge}] (158.center) to (169.center);
		\draw [style={green_edge}] (149.center) to (169.center);
		\draw [style={green_edge}] (169.center) to (162.center);
		\draw [style={green_edge}] (171.center) to (166.center);
		\draw [style={green_edge}] (170.center) to (167.center);
		\draw [style={dashed_row}] (175.center) to (172.center);
		\draw [style={dashed_row}] (174.center) to (173.center);
		\draw [style=blue edge] (193.center) to (194.center);
		\draw [style={red_edge}] (193.center) to (196.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={green_edge}] (194.center) to (196.center);
		\draw [style={green_edge}] (196.center) to (195.center);
		\draw [style=blue edge] (195.center) to (193.center);
		\draw [style=blue edge] (195.center) to (199.center);
		\draw [style=blue edge] (199.center) to (177.center);
		\draw [style={green_edge}] (195.center) to (198.center);
		\draw [style={green_edge}] (198.center) to (178.center);
		\draw [style=blue edge] (195.center) to (197.center);
		\draw [style=blue edge] (197.center) to (194.center);
		\draw [style={green_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (202.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (185.center);
		\draw [style={red_edge}] (200.center) to (176.center);
		\draw [style={red_edge}] (200.center) to (202.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style=blue edge] (195.center) to (201.center);
		\draw [style=blue edge] (197.center) to (204.center);
		\draw [style={green_edge}] (195.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (205.center);
		\draw [style={red_edge}] (205.center) to (197.center);
		\draw [style={green_edge}] (205.center) to (204.center);
		\draw [style=blue edge] (201.center) to (204.center);
		\draw [style=blue edge] (201.center) to (206.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (204.center) to (207.center);
		\draw [style=blue edge] (207.center) to (189.center);
		\draw [style={green_edge}] (194.center) to (209.center);
		\draw [style={green_edge}] (209.center) to (208.center);
		\draw [style={green_edge}] (208.center) to (204.center);
		\draw [style={red_edge}] (197.center) to (208.center);
		\draw [style={red_edge}] (208.center) to (210.center);
		\draw [style={red_edge}] (210.center) to (211.center);
		\draw [style={red_edge}] (211.center) to (212.center);
		\draw [style={red_edge}] (212.center) to (192.center);
		\draw [style=blue edge] (194.center) to (214.center);
		\draw [style=blue edge] (214.center) to (213.center);
		\draw [style=blue edge] (213.center) to (211.center);
		\draw [style=blue edge] (204.center) to (211.center);
		\draw [style=blue edge] (211.center) to (191.center);
		\draw [style={green_edge}] (204.center) to (218.center);
		\draw [style={green_edge}] (218.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (219.center);
		\draw [style={red_edge}] (201.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (216.center);
		\draw [style={red_edge}] (216.center) to (217.center);
		\draw [style={red_edge}] (217.center) to (188.center);
		\draw [style={green_edge}] (219.center) to (187.center);
		\draw [style={red_edge}] (211.center) to (223.center);
		\draw [style={dashed_row}] (225.center) to (228.center);
		\draw [style={dashed_row}] (227.center) to (226.center);
		\draw [style=mapsto] (229.center) to (230.center);
		\draw [style=mapsto] (231.center) to (232.center);
		\draw [style={green_edge}] (152.center) to (140.center);
		\draw [style={red_edge}] (157.center) to (158.center);
		\draw [style={green_edge}] (164.center) to (140.center);
		\draw [style={green_edge}] (190.center) to (204.center);
		\draw [style={red_edge}] (224.center) to (223.center);
		\draw [style={red_edge}] (224.center) to (274.center);
		\draw [style=blue edge] (279.center) to (183.center);
		\draw [style=blue edge] (279.center) to (194.center);
		\draw [style={green_edge}] (278.center) to (182.center);
		\draw [style={green_edge}] (278.center) to (194.center);
		\draw [style={green_edge}] (194.center) to (280.center);
		\draw [style={green_edge}] (280.center) to (184.center);
		\draw [style={red_edge}] (285.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (283.center);
		\draw [style={red_edge}] (285.center) to (181.center);
		\draw [style=blue edge] (193.center) to (284.center);
		\draw [style=blue edge] (284.center) to (180.center);
		\draw [style={red_edge}] (283.center) to (179.center);
		\draw [style={red_edge}] (158.center) to (305.center);
		\draw [style={red_edge}] (305.center) to (145.center);
		\draw [style={green_edge}] (149.center) to (305.center);
		\draw [style={green_edge}] (305.center) to (140.center);
		\draw [style=blue edge] (310.center) to (311.center);
		\draw [style=blue edge] (314.center) to (315.center);
		\draw [style={green_edge}] (313.center) to (312.center);
		\draw [style=blue edge] (322.center) to (319.center);
		\draw [style=blue edge] (321.center) to (324.center);
		\draw [style={green_edge}] (323.center) to (320.center);
		\draw [style={red_edge}] (331.center) to (336.center);
		\draw [style={red_edge}] (336.center) to (339.center);
		\draw [style={red_edge}] (339.center) to (328.center);
		\draw [style={red_edge}] (333.center) to (341.center);
		\draw [style={red_edge}] (341.center) to (342.center);
		\draw [style={red_edge}] (342.center) to (334.center);
		\draw [style=blue edge] (330.center) to (337.center);
		\draw [style=blue edge] (337.center) to (338.center);
		\draw [style=blue edge] (338.center) to (329.center);
		\draw [style=blue edge] (332.center) to (340.center);
		\draw [style=blue edge] (340.center) to (343.center);
		\draw [style=blue edge] (343.center) to (335.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_comp_A1A1A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.5, -2) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (-2.5, 2.5) {};
		\node [style=none] (63) at (-2.5, -2) {};
		\node [style=none] (118) at (0.5, 2.5) {};
		\node [style=none] (119) at (0.5, -2) {};
		\node [style=none] (120) at (2.5, -2) {};
		\node [style=none] (121) at (2.5, 2.5) {};
		\node [style=none] (122) at (0, 0) {$=$};
		\node [style=none] (123) at (-6.5, -2) {};
		\node [style=none] (124) at (-7, -2) {};
		\node [style=none] (125) at (-7.5, -2) {};
		\node [style=none] (126) at (-8, -2) {};
		\node [style=none] (127) at (-8.75, -2) {};
		\node [style=none] (128) at (-6, -2) {};
		\node [style=none] (129) at (-5.5, -2) {};
		\node [style=none] (130) at (-5, -2) {};
		\node [style=none] (131) at (-4.5, -2) {};
		\node [style=none] (132) at (-8, 2.5) {};
		\node [style=none] (133) at (-7.25, 2.5) {};
		\node [style=none] (134) at (-6.5, 2.5) {};
		\node [style=none] (135) at (-5.75, 2.5) {};
		\node [style=none] (136) at (-5.5, 2.5) {};
		\node [style=none] (137) at (-5, 2.5) {};
		\node [style=none] (138) at (-4.5, 2.5) {};
		\node [style=none] (139) at (-8, -1) {};
		\node [style=none] (140) at (-6.75, -0.5) {};
		\node [style=none] (141) at (-6.5, -1.5) {};
		\node [style=none] (142) at (-6, -1.75) {};
		\node [style=none] (143) at (-5.5, -1.5) {};
		\node [style=none] (144) at (-5.5, -0.75) {};
		\node [style=none] (145) at (-5.5, 0) {};
		\node [style=none] (146) at (-5, -0.5) {};
		\node [style=none] (147) at (-4.5, 0) {};
		\node [style=none] (148) at (-5, 0.5) {};
		\node [style=none] (149) at (-6, 1) {};
		\node [style=none] (150) at (-4.5, 1) {};
		\node [style=none] (151) at (-5.75, -1.25) {};
		\node [style=none] (152) at (-7.25, -1.25) {};
		\node [style=none] (155) at (-8.5, -0.5) {};
		\node [style=none] (157) at (-8, -0.5) {};
		\node [style=none] (158) at (-7.25, 0.5) {};
		\node [style=none] (161) at (-5, 1.5) {};
		\node [style=none] (162) at (-8, 1.5) {};
		\node [style=none] (163) at (-8.5, 1) {};
		\node [style=none] (164) at (-8, 0) {};
		\node [style=none] (166) at (-8.5, 2) {};
		\node [style=none] (167) at (-7.5, 2) {};
		\node [style=none] (168) at (-6.5, 1.75) {};
		\node [style=none] (169) at (-6.75, 1.25) {};
		\node [style=none] (170) at (-7.5, 2.5) {};
		\node [style=none] (171) at (-8.5, 2.5) {};
		\node [style=none] (172) at (-4, -2) {};
		\node [style=none] (173) at (-4, 2.5) {};
		\node [style=none] (174) at (-9, 2.5) {};
		\node [style=none] (175) at (-9, -2) {};
		\node [style=none] (176) at (4.5, -2) {};
		\node [style=none] (177) at (5, -2) {};
		\node [style=none] (178) at (5.5, -2) {};
		\node [style=none] (179) at (6, -2) {};
		\node [style=none] (180) at (6.5, -2) {};
		\node [style=none] (181) at (7, -2) {};
		\node [style=none] (182) at (7.5, -2) {};
		\node [style=none] (183) at (8, -2) {};
		\node [style=none] (184) at (8.5, -2) {};
		\node [style=none] (185) at (4.5, 2.5) {};
		\node [style=none] (186) at (5, 2.5) {};
		\node [style=none] (187) at (5.5, 2.5) {};
		\node [style=none] (188) at (6, 2.5) {};
		\node [style=none] (189) at (6.5, 2.5) {};
		\node [style=none] (190) at (7.75, 2.5) {};
		\node [style=none] (191) at (8, 2.5) {};
		\node [style=none] (192) at (8.5, 2.5) {};
		\node [style=none] (193) at (6.5, -1.25) {};
		\node [style=none] (194) at (7.75, -1) {};
		\node [style=none] (195) at (5.75, -0.5) {};
		\node [style=none] (196) at (7, -0.75) {};
		\node [style=none] (197) at (7, 0) {};
		\node [style=none] (198) at (5.5, -1) {};
		\node [style=none] (199) at (5, -1) {};
		\node [style=none] (200) at (4.5, 0) {};
		\node [style=none] (201) at (5.5, 0.5) {};
		\node [style=none] (202) at (5, 0.25) {};
		\node [style=none] (203) at (4.5, 0.75) {};
		\node [style=none] (204) at (6.75, 1) {};
		\node [style=none] (205) at (6.25, 0.25) {};
		\node [style=none] (206) at (5, 1) {};
		\node [style=none] (207) at (6.5, 1.5) {};
		\node [style=none] (208) at (7.5, 0.25) {};
		\node [style=none] (209) at (8, -0.25) {};
		\node [style=none] (210) at (8, 0.5) {};
		\node [style=none] (211) at (8, 1.5) {};
		\node [style=none] (212) at (8.5, 2) {};
		\node [style=none] (213) at (8.5, 1) {};
		\node [style=none] (214) at (8.5, -0.5) {};
		\node [style=none] (215) at (5.5, 1.25) {};
		\node [style=none] (216) at (5.75, 1.5) {};
		\node [style=none] (217) at (6, 1.75) {};
		\node [style=none] (218) at (6, 1.25) {};
		\node [style=none] (219) at (5.5, 1.75) {};
		\node [style=none] (223) at (8, 1.5) {};
		\node [style=none] (224) at (6.75, 2.25) {};
		\node [style=none] (225) at (4, 2.5) {};
		\node [style=none] (226) at (4, -2) {};
		\node [style=none] (227) at (9, -2) {};
		\node [style=none] (228) at (9, 2.5) {};
		\node [style=none] (229) at (-3.75, 0) {};
		\node [style=none] (230) at (-2.75, 0) {};
		\node [style=none] (231) at (3.75, 0) {};
		\node [style=none] (232) at (2.75, 0) {};
		\node [style=none] (233) at (-3.25, 0.5) {$\Phi'$};
		\node [style=none] (234) at (3.25, 0.5) {$\Phi'$};
		\node [style={small_none}] (235) at (-8.75, 0.25) {1};
		\node [style={small_none}] (236) at (-8.25, 2.25) {1};
		\node [style={small_none}] (237) at (-7.75, 2.25) {2};
		\node [style={small_none}] (238) at (-7.25, 2) {2};
		\node [style={small_none}] (239) at (-6.75, 2.25) {1};
		\node [style={small_none}] (240) at (-6.25, 2.25) {2};
		\node [style={small_none}] (241) at (-6, 1.75) {1};
		\node [style={small_none}] (242) at (-5.5, 1.75) {1};
		\node [style={small_none}] (243) at (-4.75, 2) {2};
		\node [style={small_none}] (244) at (-4.25, 0.5) {1};
		\node [style={small_none}] (245) at (-4.75, -1.25) {1};
		\node [style={small_none}] (246) at (-5.25, -1.25) {2};
		\node [style={small_none}] (247) at (-5.75, -1.75) {2};
		\node [style={small_none}] (248) at (-6.25, -1.25) {1};
		\node [style={small_none}] (249) at (-6, -0.5) {1};
		\node [style={small_none}] (250) at (-6.75, -1.5) {2};
		\node [style={small_none}] (251) at (-7.25, -1.75) {1};
		\node [style={small_none}] (252) at (-7.75, -1.5) {1};
		\node [style={small_none}] (253) at (-8.25, -1.75) {2};
		\node [style={small_none}] (254) at (-8.25, 0.5) {2};
		\node [style={small_none}] (255) at (-7.75, 0.75) {2};
		\node [style={small_none}] (256) at (-7.25, 1) {1};
		\node [style={small_none}] (257) at (-6.75, 0) {2};
		\node [style={small_none}] (258) at (-7, 1.5) {1};
		\node [style={small_none}] (259) at (-6.5, 1.5) {2};
		\node [style={small_none}] (260) at (-6.75, 1) {2};
		\node [style={small_none}] (261) at (-6.5, 0.5) {1};
		\node [style={small_none}] (262) at (-7.25, 0) {1};
		\node [style={small_none}] (263) at (-7.5, -0.5) {1};
		\node [style={small_none}] (264) at (-7.25, -1) {2};
		\node [style={small_none}] (265) at (-5.5, 0.5) {2};
		\node [style={small_none}] (266) at (4.25, 0.25) {1};
		\node [style={small_none}] (267) at (4.75, 1.5) {1};
		\node [style={small_none}] (268) at (5.25, 1.5) {2};
		\node [style={small_none}] (269) at (5.75, 2.25) {2};
		\node [style={small_none}] (270) at (6.25, 2.25) {1};
		\node [style={small_none}] (271) at (6.75, 1.75) {2};
		\node [style={small_none}] (272) at (7.25, 2.25) {1};
		\node [style={small_none}] (273) at (7.75, 2) {1};
		\node [style=none] (274) at (6.75, 2.5) {};
		\node [style={small_none}] (275) at (8.25, 2.25) {2};
		\node [style={small_none}] (276) at (8.75, 1.25) {1};
		\node [style={small_none}] (277) at (8.25, 0.25) {2};
		\node [style=none] (278) at (7.5, -1.5) {};
		\node [style=none] (279) at (8, -1.5) {};
		\node [style=none] (280) at (8.5, -1.5) {};
		\node [style={small_none}] (281) at (7.75, -1.75) {2};
		\node [style={small_none}] (282) at (8.25, -1.75) {1};
		\node [style=none] (283) at (6, -1.5) {};
		\node [style=none] (284) at (6.5, -1.5) {};
		\node [style=none] (285) at (7, -1.5) {};
		\node [style={small_none}] (286) at (6.75, -1.75) {1};
		\node [style={small_none}] (287) at (6.25, -1.75) {2};
		\node [style={small_none}] (288) at (5.75, -1.75) {1};
		\node [style={small_none}] (289) at (5.25, -1.5) {1};
		\node [style={small_none}] (290) at (5, -0.5) {2};
		\node [style={small_none}] (291) at (5.5, 0) {2};
		\node [style={small_none}] (292) at (5.75, 1) {1};
		\node [style={small_none}] (293) at (7.5, 1) {1};
		\node [style={small_none}] (294) at (7.5, -0.25) {2};
		\node [style={small_none}] (295) at (7.25, -1.5) {2};
		\node [style={small_none}] (296) at (7, -1) {1};
		\node [style={small_none}] (297) at (6.5, -1) {2};
		\node [style={small_none}] (298) at (6.75, -0.5) {2};
		\node [style={small_none}] (299) at (7.25, -0.5) {1};
		\node [style={small_none}] (300) at (6.25, 0) {1};
		\node [style={small_none}] (301) at (6.75, 0.5) {2};
		\node [style={small_none}] (302) at (6.25, 0.5) {2};
		\node [style={small_none}] (303) at (5.75, 0.25) {1};
		\node [style=none] (304) at (0, -3) {Endoscopic Type $A_1 \times A_1 \times A_1$};
		\node [style=none] (305) at (-6.25, 0.25) {};
		\node [style={small_none}] (306) at (-6, 0.5) {1};
		\node [style={small_none}] (307) at (-6.25, 0) {2};
		\node [style={small_none}] (308) at (7, 0.5) {1};
		\node [style={small_none}] (309) at (7.5, 1.5) {2};
		\node [style=none] (310) at (-2, 2.5) {};
		\node [style=none] (311) at (-1.5, 2.5) {};
		\node [style=none] (312) at (-1, 2.5) {};
		\node [style=none] (313) at (-2, -2) {};
		\node [style=none] (314) at (-1.5, -2) {};
		\node [style=none] (315) at (-1, -2) {};
		\node [style=none] (316) at (-2, 1) {};
		\node [style=none] (317) at (-2, 0) {};
		\node [style=none] (318) at (-1.5, 1) {};
		\node [style=none] (319) at (-1.5, 0) {};
		\node [style=none] (320) at (-1.5, -1) {};
		\node [style=none] (321) at (-1, -1) {};
		\node [style=none] (322) at (-1, 0) {};
		\node [style=none] (323) at (-2, -1) {};
		\node [style=none] (324) at (-1, 1) {};
		\node [style=none] (325) at (-2, 2) {};
		\node [style=none] (326) at (-1.5, 2) {};
		\node [style=none] (327) at (1, -2) {};
		\node [style=none] (328) at (1.5, -2) {};
		\node [style=none] (329) at (2, -2) {};
		\node [style=none] (330) at (1, -1) {};
		\node [style=none] (331) at (1.5, -1) {};
		\node [style=none] (332) at (2, -1) {};
		\node [style=none] (333) at (1, 0) {};
		\node [style=none] (334) at (1.5, 0) {};
		\node [style=none] (335) at (2, 0) {};
		\node [style=none] (336) at (1, 1) {};
		\node [style=none] (337) at (1.5, 1) {};
		\node [style=none] (338) at (2, 1) {};
		\node [style=none] (339) at (1.5, 2) {};
		\node [style=none] (340) at (2, 2) {};
		\node [style=none] (341) at (1, 2.5) {};
		\node [style=none] (342) at (1.5, 2.5) {};
		\node [style=none] (343) at (2, 2.5) {};
		\node [style=none] (344) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (63.center) to (60.center);
		\draw [style={dashed_row}] (62.center) to (61.center);
		\draw [style={dashed_row}] (118.center) to (121.center);
		\draw [style={dashed_row}] (120.center) to (119.center);
		\draw [style=blue edge] (126.center) to (139.center);
		\draw [style={red_edge}] (127.center) to (139.center);
		\draw [style=blue edge] (139.center) to (140.center);
		\draw [style=blue edge] (123.center) to (141.center);
		\draw [style=blue edge] (141.center) to (140.center);
		\draw [style={green_edge}] (129.center) to (143.center);
		\draw [style={red_edge}] (128.center) to (142.center);
		\draw [style={red_edge}] (144.center) to (145.center);
		\draw [style=blue edge] (140.center) to (145.center);
		\draw [style=blue edge] (146.center) to (130.center);
		\draw [style=blue edge] (146.center) to (145.center);
		\draw [style={red_edge}] (145.center) to (148.center);
		\draw [style={red_edge}] (148.center) to (150.center);
		\draw [style={green_edge}] (131.center) to (147.center);
		\draw [style={green_edge}] (147.center) to (148.center);
		\draw [style={green_edge}] (148.center) to (149.center);
		\draw [style=blue edge] (145.center) to (149.center);
		\draw [style={green_edge}] (143.center) to (151.center);
		\draw [style={red_edge}] (142.center) to (151.center);
		\draw [style={red_edge}] (151.center) to (144.center);
		\draw [style={red_edge}] (124.center) to (152.center);
		\draw [style={red_edge}] (152.center) to (139.center);
		\draw [style={green_edge}] (125.center) to (152.center);
		\draw [style={green_edge}] (140.center) to (151.center);
		\draw [style=blue edge] (139.center) to (155.center);
		\draw [style={red_edge}] (157.center) to (139.center);
		\draw [style=blue edge] (158.center) to (140.center);
		\draw [style={red_edge}] (150.center) to (138.center);
		\draw [style=blue edge] (149.center) to (161.center);
		\draw [style=blue edge] (161.center) to (137.center);
		\draw [style={green_edge}] (149.center) to (136.center);
		\draw [style=blue edge] (158.center) to (149.center);
		\draw [style=blue edge] (162.center) to (158.center);
		\draw [style=blue edge] (155.center) to (163.center);
		\draw [style=blue edge] (163.center) to (162.center);
		\draw [style={green_edge}] (164.center) to (162.center);
		\draw [style={green_edge}] (162.center) to (166.center);
		\draw [style=blue edge] (162.center) to (132.center);
		\draw [style={green_edge}] (162.center) to (167.center);
		\draw [style=blue edge] (162.center) to (168.center);
		\draw [style={red_edge}] (168.center) to (133.center);
		\draw [style=blue edge] (168.center) to (134.center);
		\draw [style={red_edge}] (168.center) to (135.center);
		\draw [style=blue edge] (168.center) to (149.center);
		\draw [style={red_edge}] (169.center) to (168.center);
		\draw [style={red_edge}] (158.center) to (169.center);
		\draw [style={green_edge}] (149.center) to (169.center);
		\draw [style={green_edge}] (169.center) to (162.center);
		\draw [style={green_edge}] (171.center) to (166.center);
		\draw [style={green_edge}] (170.center) to (167.center);
		\draw [style={dashed_row}] (175.center) to (172.center);
		\draw [style={dashed_row}] (174.center) to (173.center);
		\draw [style=blue edge] (193.center) to (194.center);
		\draw [style={red_edge}] (193.center) to (196.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={green_edge}] (194.center) to (196.center);
		\draw [style={green_edge}] (196.center) to (195.center);
		\draw [style=blue edge] (195.center) to (193.center);
		\draw [style=blue edge] (195.center) to (199.center);
		\draw [style=blue edge] (199.center) to (177.center);
		\draw [style={green_edge}] (195.center) to (198.center);
		\draw [style={green_edge}] (198.center) to (178.center);
		\draw [style=blue edge] (195.center) to (197.center);
		\draw [style=blue edge] (197.center) to (194.center);
		\draw [style={green_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (202.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (185.center);
		\draw [style={red_edge}] (200.center) to (176.center);
		\draw [style={red_edge}] (200.center) to (202.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style=blue edge] (195.center) to (201.center);
		\draw [style=blue edge] (197.center) to (204.center);
		\draw [style={green_edge}] (195.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (205.center);
		\draw [style={red_edge}] (205.center) to (197.center);
		\draw [style={green_edge}] (205.center) to (204.center);
		\draw [style=blue edge] (201.center) to (204.center);
		\draw [style=blue edge] (201.center) to (206.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (204.center) to (207.center);
		\draw [style=blue edge] (207.center) to (189.center);
		\draw [style={green_edge}] (194.center) to (209.center);
		\draw [style={green_edge}] (209.center) to (208.center);
		\draw [style={green_edge}] (208.center) to (204.center);
		\draw [style={red_edge}] (197.center) to (208.center);
		\draw [style={red_edge}] (208.center) to (210.center);
		\draw [style={red_edge}] (210.center) to (211.center);
		\draw [style={red_edge}] (211.center) to (212.center);
		\draw [style={red_edge}] (212.center) to (192.center);
		\draw [style=blue edge] (194.center) to (214.center);
		\draw [style=blue edge] (214.center) to (213.center);
		\draw [style=blue edge] (213.center) to (211.center);
		\draw [style=blue edge] (204.center) to (211.center);
		\draw [style=blue edge] (211.center) to (191.center);
		\draw [style={green_edge}] (204.center) to (218.center);
		\draw [style={green_edge}] (218.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (219.center);
		\draw [style={red_edge}] (201.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (216.center);
		\draw [style={red_edge}] (216.center) to (217.center);
		\draw [style={red_edge}] (217.center) to (188.center);
		\draw [style={green_edge}] (219.center) to (187.center);
		\draw [style={red_edge}] (211.center) to (223.center);
		\draw [style={dashed_row}] (225.center) to (228.center);
		\draw [style={dashed_row}] (227.center) to (226.center);
		\draw [style=mapsto] (229.center) to (230.center);
		\draw [style=mapsto] (231.center) to (232.center);
		\draw [style={green_edge}] (152.center) to (140.center);
		\draw [style={red_edge}] (157.center) to (158.center);
		\draw [style={green_edge}] (164.center) to (140.center);
		\draw [style={green_edge}] (190.center) to (204.center);
		\draw [style={red_edge}] (224.center) to (223.center);
		\draw [style={red_edge}] (224.center) to (274.center);
		\draw [style=blue edge] (279.center) to (183.center);
		\draw [style=blue edge] (279.center) to (194.center);
		\draw [style={green_edge}] (278.center) to (182.center);
		\draw [style={green_edge}] (278.center) to (194.center);
		\draw [style={green_edge}] (194.center) to (280.center);
		\draw [style={green_edge}] (280.center) to (184.center);
		\draw [style={red_edge}] (285.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (283.center);
		\draw [style={red_edge}] (285.center) to (181.center);
		\draw [style=blue edge] (193.center) to (284.center);
		\draw [style=blue edge] (284.center) to (180.center);
		\draw [style={red_edge}] (283.center) to (179.center);
		\draw [style={red_edge}] (158.center) to (305.center);
		\draw [style={red_edge}] (305.center) to (145.center);
		\draw [style={green_edge}] (149.center) to (305.center);
		\draw [style={green_edge}] (305.center) to (140.center);
		\draw [style={red_edge}] (313.center) to (323.center);
		\draw [style={red_edge}] (323.center) to (319.center);
		\draw [style={red_edge}] (319.center) to (324.center);
		\draw [style={red_edge}] (324.center) to (312.center);
		\draw [style=blue edge] (314.center) to (320.center);
		\draw [style=blue edge] (320.center) to (317.center);
		\draw [style=blue edge] (317.center) to (316.center);
		\draw [style={green_edge}] (315.center) to (321.center);
		\draw [style={green_edge}] (321.center) to (322.center);
		\draw [style={green_edge}] (322.center) to (318.center);
		\draw [style=blue edge] (316.center) to (326.center);
		\draw [style=blue edge] (326.center) to (311.center);
		\draw [style={green_edge}] (318.center) to (325.center);
		\draw [style={green_edge}] (325.center) to (310.center);
		\draw [style={red_edge}] (327.center) to (344.center);
		\draw [style={red_edge}] (344.center) to (333.center);
		\draw [style={red_edge}] (333.center) to (337.center);
		\draw [style={red_edge}] (337.center) to (340.center);
		\draw [style={red_edge}] (340.center) to (343.center);
		\draw [style={green_edge}] (329.center) to (332.center);
		\draw [style={green_edge}] (332.center) to (334.center);
		\draw [style={green_edge}] (334.center) to (336.center);
		\draw [style={green_edge}] (336.center) to (341.center);
		\draw [style=blue edge] (328.center) to (331.center);
		\draw [style=blue edge] (331.center) to (335.center);
		\draw [style=blue edge] (335.center) to (338.center);
		\draw [style=blue edge] (338.center) to (339.center);
		\draw [style=blue edge] (339.center) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_comp_A1A2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.75, -2) {};
		\node [style=none] (61) at (-0.75, 2.5) {};
		\node [style=none] (62) at (-3.25, 2.5) {};
		\node [style=none] (63) at (-3.25, -2) {};
		\node [style=none] (118) at (0.5, 2.5) {};
		\node [style=none] (119) at (0.5, -2) {};
		\node [style=none] (120) at (3, -2) {};
		\node [style=none] (121) at (3, 2.5) {};
		\node [style=none] (122) at (0, 0) {$=$};
		\node [style=none] (123) at (-7.25, -2) {};
		\node [style=none] (124) at (-7.75, -2) {};
		\node [style=none] (125) at (-8.25, -2) {};
		\node [style=none] (126) at (-8.75, -2) {};
		\node [style=none] (127) at (-9.5, -2) {};
		\node [style=none] (128) at (-6.75, -2) {};
		\node [style=none] (129) at (-6.25, -2) {};
		\node [style=none] (130) at (-5.75, -2) {};
		\node [style=none] (131) at (-5.25, -2) {};
		\node [style=none] (132) at (-8.75, 2.5) {};
		\node [style=none] (133) at (-8, 2.5) {};
		\node [style=none] (134) at (-7.25, 2.5) {};
		\node [style=none] (135) at (-6.5, 2.5) {};
		\node [style=none] (136) at (-6.25, 2.5) {};
		\node [style=none] (137) at (-5.75, 2.5) {};
		\node [style=none] (138) at (-5.25, 2.5) {};
		\node [style=none] (139) at (-8.75, -1) {};
		\node [style=none] (140) at (-7.5, -0.5) {};
		\node [style=none] (141) at (-7.25, -1.5) {};
		\node [style=none] (142) at (-6.75, -1.75) {};
		\node [style=none] (143) at (-6.25, -1.5) {};
		\node [style=none] (144) at (-6.25, -0.75) {};
		\node [style=none] (145) at (-6.25, 0) {};
		\node [style=none] (146) at (-5.75, -0.5) {};
		\node [style=none] (147) at (-5.25, 0) {};
		\node [style=none] (148) at (-5.75, 0.5) {};
		\node [style=none] (149) at (-6.75, 1) {};
		\node [style=none] (150) at (-5.25, 1) {};
		\node [style=none] (151) at (-6.5, -1.25) {};
		\node [style=none] (152) at (-8, -1.25) {};
		\node [style=none] (155) at (-9.25, -0.5) {};
		\node [style=none] (157) at (-8.75, -0.5) {};
		\node [style=none] (158) at (-8, 0.5) {};
		\node [style=none] (161) at (-5.75, 1.5) {};
		\node [style=none] (162) at (-8.75, 1.5) {};
		\node [style=none] (163) at (-9.25, 1) {};
		\node [style=none] (164) at (-8.75, 0) {};
		\node [style=none] (166) at (-9.25, 2) {};
		\node [style=none] (167) at (-8.25, 2) {};
		\node [style=none] (168) at (-7.25, 1.75) {};
		\node [style=none] (169) at (-7.5, 1.25) {};
		\node [style=none] (170) at (-8.25, 2.5) {};
		\node [style=none] (171) at (-9.25, 2.5) {};
		\node [style=none] (172) at (-4.75, -2) {};
		\node [style=none] (173) at (-4.75, 2.5) {};
		\node [style=none] (174) at (-9.75, 2.5) {};
		\node [style=none] (175) at (-9.75, -2) {};
		\node [style=none] (176) at (5, -2) {};
		\node [style=none] (177) at (5.5, -2) {};
		\node [style=none] (178) at (6, -2) {};
		\node [style=none] (179) at (6.5, -2) {};
		\node [style=none] (180) at (7, -2) {};
		\node [style=none] (181) at (7.5, -2) {};
		\node [style=none] (182) at (8, -2) {};
		\node [style=none] (183) at (8.5, -2) {};
		\node [style=none] (184) at (9, -2) {};
		\node [style=none] (185) at (5, 2.5) {};
		\node [style=none] (186) at (5.5, 2.5) {};
		\node [style=none] (187) at (6, 2.5) {};
		\node [style=none] (188) at (6.5, 2.5) {};
		\node [style=none] (189) at (7, 2.5) {};
		\node [style=none] (190) at (8.25, 2.5) {};
		\node [style=none] (191) at (8.5, 2.5) {};
		\node [style=none] (192) at (9, 2.5) {};
		\node [style=none] (193) at (7, -1.25) {};
		\node [style=none] (194) at (8.25, -1) {};
		\node [style=none] (195) at (6.25, -0.5) {};
		\node [style=none] (196) at (7.5, -0.75) {};
		\node [style=none] (197) at (7.5, 0) {};
		\node [style=none] (198) at (6, -1) {};
		\node [style=none] (199) at (5.5, -1) {};
		\node [style=none] (200) at (5, 0) {};
		\node [style=none] (201) at (6, 0.5) {};
		\node [style=none] (202) at (5.5, 0.25) {};
		\node [style=none] (203) at (5, 0.75) {};
		\node [style=none] (204) at (7.25, 1) {};
		\node [style=none] (205) at (6.75, 0.25) {};
		\node [style=none] (206) at (5.5, 1) {};
		\node [style=none] (207) at (7, 1.5) {};
		\node [style=none] (208) at (8, 0.25) {};
		\node [style=none] (209) at (8.5, -0.25) {};
		\node [style=none] (210) at (8.5, 0.5) {};
		\node [style=none] (211) at (8.5, 1.5) {};
		\node [style=none] (212) at (9, 2) {};
		\node [style=none] (213) at (9, 1) {};
		\node [style=none] (214) at (9, -0.5) {};
		\node [style=none] (215) at (6, 1.25) {};
		\node [style=none] (216) at (6.25, 1.5) {};
		\node [style=none] (217) at (6.5, 1.75) {};
		\node [style=none] (218) at (6.5, 1.25) {};
		\node [style=none] (219) at (6, 1.75) {};
		\node [style=none] (223) at (8.5, 1.5) {};
		\node [style=none] (224) at (7.25, 2.25) {};
		\node [style=none] (225) at (4.5, 2.5) {};
		\node [style=none] (226) at (4.5, -2) {};
		\node [style=none] (227) at (9.5, -2) {};
		\node [style=none] (228) at (9.5, 2.5) {};
		\node [style=none] (229) at (-4.5, 0) {};
		\node [style=none] (230) at (-3.5, 0) {};
		\node [style=none] (231) at (4.25, 0) {};
		\node [style=none] (232) at (3.25, 0) {};
		\node [style=none] (233) at (-4, 0.5) {$\Phi'$};
		\node [style=none] (234) at (3.75, 0.5) {$\Phi'$};
		\node [style={small_none}] (235) at (-9.5, 0.25) {1};
		\node [style={small_none}] (236) at (-9, 2.25) {1};
		\node [style={small_none}] (237) at (-8.5, 2.25) {1};
		\node [style={small_none}] (238) at (-8, 2) {1};
		\node [style={small_none}] (239) at (-7.5, 2.25) {2};
		\node [style={small_none}] (240) at (-7, 2.25) {3};
		\node [style={small_none}] (241) at (-6.75, 1.75) {3};
		\node [style={small_none}] (242) at (-6.25, 1.75) {3};
		\node [style={small_none}] (243) at (-5.5, 2) {2};
		\node [style={small_none}] (244) at (-5, 0.5) {1};
		\node [style={small_none}] (245) at (-5.5, -1.25) {1};
		\node [style={small_none}] (246) at (-6, -1.25) {1};
		\node [style={small_none}] (247) at (-6.5, -1.75) {1};
		\node [style={small_none}] (248) at (-7, -1.25) {2};
		\node [style={small_none}] (249) at (-6.75, -0.5) {2};
		\node [style={small_none}] (250) at (-7.5, -1.5) {3};
		\node [style={small_none}] (251) at (-8, -1.75) {3};
		\node [style={small_none}] (252) at (-8.5, -1.5) {3};
		\node [style={small_none}] (253) at (-9, -1.75) {2};
		\node [style={small_none}] (254) at (-9, 0.5) {1};
		\node [style={small_none}] (255) at (-8.5, 0.75) {1};
		\node [style={small_none}] (256) at (-8, 1) {1};
		\node [style={small_none}] (257) at (-7.5, 0) {3};
		\node [style={small_none}] (258) at (-7.75, 1.5) {1};
		\node [style={small_none}] (259) at (-7.25, 1.5) {2};
		\node [style={small_none}] (260) at (-7.5, 1) {2};
		\node [style={small_none}] (261) at (-7.25, 0.5) {3};
		\node [style={small_none}] (262) at (-8, 0) {2};
		\node [style={small_none}] (263) at (-8.25, -0.5) {2};
		\node [style={small_none}] (264) at (-8, -1) {3};
		\node [style={small_none}] (265) at (-6.25, 0.5) {2};
		\node [style={small_none}] (266) at (4.75, 0.25) {1};
		\node [style={small_none}] (267) at (5.25, 1.5) {1};
		\node [style={small_none}] (268) at (5.75, 1.5) {1};
		\node [style={small_none}] (269) at (6.25, 2.25) {1};
		\node [style={small_none}] (270) at (6.75, 2.25) {2};
		\node [style={small_none}] (271) at (7.25, 1.75) {3};
		\node [style={small_none}] (272) at (7.75, 2.25) {3};
		\node [style={small_none}] (273) at (8.25, 2) {3};
		\node [style=none] (274) at (7.25, 2.5) {};
		\node [style={small_none}] (275) at (8.75, 2.25) {2};
		\node [style={small_none}] (276) at (9.25, 1.25) {1};
		\node [style={small_none}] (277) at (8.75, 0.25) {1};
		\node [style=none] (278) at (8, -1.5) {};
		\node [style=none] (279) at (8.5, -1.5) {};
		\node [style=none] (280) at (9, -1.5) {};
		\node [style={small_none}] (281) at (8.25, -1.75) {1};
		\node [style={small_none}] (282) at (8.75, -1.75) {1};
		\node [style=none] (283) at (6.5, -1.5) {};
		\node [style=none] (284) at (7, -1.5) {};
		\node [style=none] (285) at (7.5, -1.5) {};
		\node [style={small_none}] (286) at (7.25, -1.75) {2};
		\node [style={small_none}] (287) at (6.75, -1.75) {3};
		\node [style={small_none}] (288) at (6.25, -1.75) {3};
		\node [style={small_none}] (289) at (5.75, -1.5) {3};
		\node [style={small_none}] (290) at (5.5, -0.5) {2};
		\node [style={small_none}] (291) at (6, 0) {2};
		\node [style={small_none}] (292) at (6.25, 1) {2};
		\node [style={small_none}] (293) at (8, 1) {2};
		\node [style={small_none}] (294) at (8, -0.25) {1};
		\node [style={small_none}] (295) at (7.75, -1.5) {1};
		\node [style={small_none}] (296) at (7.5, -1) {1};
		\node [style={small_none}] (297) at (7, -1) {2};
		\node [style={small_none}] (298) at (7.25, -0.5) {2};
		\node [style={small_none}] (299) at (7.75, -0.5) {1};
		\node [style={small_none}] (300) at (6.75, 0) {3};
		\node [style={small_none}] (301) at (7.25, 0.5) {3};
		\node [style={small_none}] (302) at (6.75, 0.5) {3};
		\node [style={small_none}] (303) at (6.25, 0.25) {3};
		\node [style=none] (304) at (0, -3) {Endoscopic Type $A_1 \times A_2$};
		\node [style=none] (305) at (-7, 0.25) {};
		\node [style={small_none}] (306) at (-6.75, 0.5) {3};
		\node [style={small_none}] (307) at (-7, 0) {3};
		\node [style={small_none}] (308) at (7.5, 0.5) {2};
		\node [style={small_none}] (309) at (8, 1.5) {3};
		\node [style=none] (310) at (-2.75, 2.5) {};
		\node [style=none] (311) at (-2.25, 2.5) {};
		\node [style=none] (312) at (-1.75, 2.5) {};
		\node [style=none] (313) at (-1.25, 2.5) {};
		\node [style=none] (314) at (-2.75, -2) {};
		\node [style=none] (315) at (-2.25, -2) {};
		\node [style=none] (316) at (-1.75, -2) {};
		\node [style=none] (317) at (-1.25, -2) {};
		\node [style=none] (318) at (-2.75, 2) {};
		\node [style=none] (319) at (-2.25, 2) {};
		\node [style=none] (320) at (-1.75, 2) {};
		\node [style=none] (321) at (-2.25, 1.5) {};
		\node [style=none] (322) at (-2.75, 1) {};
		\node [style=none] (323) at (-2.25, 1) {};
		\node [style=none] (324) at (-1.75, 1) {};
		\node [style=none] (325) at (-1.25, 1) {};
		\node [style=none] (326) at (-1.75, 0) {};
		\node [style=none] (327) at (-1.25, 0) {};
		\node [style=none] (328) at (-2.25, -1) {};
		\node [style=none] (329) at (-1.75, -1) {};
		\node [style=none] (330) at (-2.75, -1) {};
		\node [style=none] (331) at (-2.25, 0) {};
		\node [style=none] (332) at (1, -2) {};
		\node [style=none] (333) at (1.5, -2) {};
		\node [style=none] (334) at (2, -2) {};
		\node [style=none] (335) at (2.5, -2) {};
		\node [style=none] (336) at (1, 2.5) {};
		\node [style=none] (337) at (1.5, 2.5) {};
		\node [style=none] (338) at (2, 2.5) {};
		\node [style=none] (339) at (2.5, 2.5) {};
		\node [style=none] (340) at (1.5, -1.5) {};
		\node [style=none] (341) at (2, -1.5) {};
		\node [style=none] (342) at (2.5, -1.5) {};
		\node [style=none] (343) at (2, -1) {};
		\node [style=none] (346) at (1.5, -0.5) {};
		\node [style=none] (347) at (2.5, -0.5) {};
		\node [style=none] (348) at (2, -0.5) {};
		\node [style=none] (349) at (1, -0.5) {};
		\node [style=none] (350) at (1, 0.5) {};
		\node [style=none] (351) at (1.5, 0.5) {};
		\node [style=none] (352) at (2, 1.5) {};
		\node [style=none] (353) at (1.5, -1.5) {};
		\node [style=none] (354) at (2, 0.5) {};
		\node [style=none] (355) at (1.5, 1.5) {};
		\node [style=none] (356) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (63.center) to (60.center);
		\draw [style={dashed_row}] (62.center) to (61.center);
		\draw [style={dashed_row}] (118.center) to (121.center);
		\draw [style={dashed_row}] (120.center) to (119.center);
		\draw [style=blue edge] (126.center) to (139.center);
		\draw [style={red_edge}] (127.center) to (139.center);
		\draw [style=blue edge] (139.center) to (140.center);
		\draw [style=blue edge] (123.center) to (141.center);
		\draw [style=blue edge] (141.center) to (140.center);
		\draw [style={green_edge}] (129.center) to (143.center);
		\draw [style={red_edge}] (128.center) to (142.center);
		\draw [style={red_edge}] (144.center) to (145.center);
		\draw [style=blue edge] (140.center) to (145.center);
		\draw [style=blue edge] (146.center) to (130.center);
		\draw [style=blue edge] (146.center) to (145.center);
		\draw [style={red_edge}] (145.center) to (148.center);
		\draw [style={red_edge}] (148.center) to (150.center);
		\draw [style={green_edge}] (131.center) to (147.center);
		\draw [style={green_edge}] (147.center) to (148.center);
		\draw [style={green_edge}] (148.center) to (149.center);
		\draw [style=blue edge] (145.center) to (149.center);
		\draw [style={green_edge}] (143.center) to (151.center);
		\draw [style={red_edge}] (142.center) to (151.center);
		\draw [style={red_edge}] (151.center) to (144.center);
		\draw [style={red_edge}] (124.center) to (152.center);
		\draw [style={red_edge}] (152.center) to (139.center);
		\draw [style={green_edge}] (125.center) to (152.center);
		\draw [style={green_edge}] (140.center) to (151.center);
		\draw [style=blue edge] (139.center) to (155.center);
		\draw [style={red_edge}] (157.center) to (139.center);
		\draw [style=blue edge] (158.center) to (140.center);
		\draw [style={red_edge}] (150.center) to (138.center);
		\draw [style=blue edge] (149.center) to (161.center);
		\draw [style=blue edge] (161.center) to (137.center);
		\draw [style={green_edge}] (149.center) to (136.center);
		\draw [style=blue edge] (158.center) to (149.center);
		\draw [style=blue edge] (162.center) to (158.center);
		\draw [style=blue edge] (155.center) to (163.center);
		\draw [style=blue edge] (163.center) to (162.center);
		\draw [style={green_edge}] (164.center) to (162.center);
		\draw [style={green_edge}] (162.center) to (166.center);
		\draw [style=blue edge] (162.center) to (132.center);
		\draw [style={green_edge}] (162.center) to (167.center);
		\draw [style=blue edge] (162.center) to (168.center);
		\draw [style={red_edge}] (168.center) to (133.center);
		\draw [style=blue edge] (168.center) to (134.center);
		\draw [style={red_edge}] (168.center) to (135.center);
		\draw [style=blue edge] (168.center) to (149.center);
		\draw [style={red_edge}] (169.center) to (168.center);
		\draw [style={red_edge}] (158.center) to (169.center);
		\draw [style={green_edge}] (149.center) to (169.center);
		\draw [style={green_edge}] (169.center) to (162.center);
		\draw [style={green_edge}] (171.center) to (166.center);
		\draw [style={green_edge}] (170.center) to (167.center);
		\draw [style={dashed_row}] (175.center) to (172.center);
		\draw [style={dashed_row}] (174.center) to (173.center);
		\draw [style=blue edge] (193.center) to (194.center);
		\draw [style={red_edge}] (193.center) to (196.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={green_edge}] (194.center) to (196.center);
		\draw [style={green_edge}] (196.center) to (195.center);
		\draw [style=blue edge] (195.center) to (193.center);
		\draw [style=blue edge] (195.center) to (199.center);
		\draw [style=blue edge] (199.center) to (177.center);
		\draw [style={green_edge}] (195.center) to (198.center);
		\draw [style={green_edge}] (198.center) to (178.center);
		\draw [style=blue edge] (195.center) to (197.center);
		\draw [style=blue edge] (197.center) to (194.center);
		\draw [style={green_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (202.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (185.center);
		\draw [style={red_edge}] (200.center) to (176.center);
		\draw [style={red_edge}] (200.center) to (202.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style=blue edge] (195.center) to (201.center);
		\draw [style=blue edge] (197.center) to (204.center);
		\draw [style={green_edge}] (195.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (205.center);
		\draw [style={red_edge}] (205.center) to (197.center);
		\draw [style={green_edge}] (205.center) to (204.center);
		\draw [style=blue edge] (201.center) to (204.center);
		\draw [style=blue edge] (201.center) to (206.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (204.center) to (207.center);
		\draw [style=blue edge] (207.center) to (189.center);
		\draw [style={green_edge}] (194.center) to (209.center);
		\draw [style={green_edge}] (209.center) to (208.center);
		\draw [style={green_edge}] (208.center) to (204.center);
		\draw [style={red_edge}] (197.center) to (208.center);
		\draw [style={red_edge}] (208.center) to (210.center);
		\draw [style={red_edge}] (210.center) to (211.center);
		\draw [style={red_edge}] (211.center) to (212.center);
		\draw [style={red_edge}] (212.center) to (192.center);
		\draw [style=blue edge] (194.center) to (214.center);
		\draw [style=blue edge] (214.center) to (213.center);
		\draw [style=blue edge] (213.center) to (211.center);
		\draw [style=blue edge] (204.center) to (211.center);
		\draw [style=blue edge] (211.center) to (191.center);
		\draw [style={green_edge}] (204.center) to (218.center);
		\draw [style={green_edge}] (218.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (219.center);
		\draw [style={red_edge}] (201.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (216.center);
		\draw [style={red_edge}] (216.center) to (217.center);
		\draw [style={red_edge}] (217.center) to (188.center);
		\draw [style={green_edge}] (219.center) to (187.center);
		\draw [style={red_edge}] (211.center) to (223.center);
		\draw [style={dashed_row}] (225.center) to (228.center);
		\draw [style={dashed_row}] (227.center) to (226.center);
		\draw [style=mapsto] (229.center) to (230.center);
		\draw [style=mapsto] (231.center) to (232.center);
		\draw [style={green_edge}] (152.center) to (140.center);
		\draw [style={red_edge}] (157.center) to (158.center);
		\draw [style={green_edge}] (164.center) to (140.center);
		\draw [style={green_edge}] (190.center) to (204.center);
		\draw [style={red_edge}] (224.center) to (223.center);
		\draw [style={red_edge}] (224.center) to (274.center);
		\draw [style=blue edge] (279.center) to (183.center);
		\draw [style=blue edge] (279.center) to (194.center);
		\draw [style={green_edge}] (278.center) to (182.center);
		\draw [style={green_edge}] (278.center) to (194.center);
		\draw [style={green_edge}] (194.center) to (280.center);
		\draw [style={green_edge}] (280.center) to (184.center);
		\draw [style={red_edge}] (285.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (283.center);
		\draw [style={red_edge}] (285.center) to (181.center);
		\draw [style=blue edge] (193.center) to (284.center);
		\draw [style=blue edge] (284.center) to (180.center);
		\draw [style={red_edge}] (283.center) to (179.center);
		\draw [style={red_edge}] (158.center) to (305.center);
		\draw [style={red_edge}] (305.center) to (145.center);
		\draw [style={green_edge}] (149.center) to (305.center);
		\draw [style={green_edge}] (305.center) to (140.center);
		\draw [style={green_edge}] (325.center) to (313.center);
		\draw [style={red_edge}] (322.center) to (321.center);
		\draw [style={red_edge}] (321.center) to (319.center);
		\draw [style={red_edge}] (319.center) to (311.center);
		\draw [style={red_edge}] (321.center) to (324.center);
		\draw [style=blue edge] (323.center) to (321.center);
		\draw [style=blue edge] (321.center) to (318.center);
		\draw [style=blue edge] (321.center) to (320.center);
		\draw [style=blue edge] (320.center) to (312.center);
		\draw [style=blue edge] (318.center) to (310.center);
		\draw [style={green_edge}] (325.center) to (326.center);
		\draw [style={red_edge}] (324.center) to (327.center);
		\draw [style={green_edge}] (326.center) to (328.center);
		\draw [style={green_edge}] (328.center) to (314.center);
		\draw [style={red_edge}] (327.center) to (317.center);
		\draw [style=blue edge] (329.center) to (316.center);
		\draw [style={red_edge}] (322.center) to (330.center);
		\draw [style={red_edge}] (330.center) to (315.center);
		\draw [style=blue edge] (323.center) to (331.center);
		\draw [style=blue edge] (331.center) to (329.center);
		\draw [style={green_edge}] (332.center) to (349.center);
		\draw [style={green_edge}] (349.center) to (351.center);
		\draw [style={green_edge}] (351.center) to (352.center);
		\draw [style={green_edge}] (352.center) to (339.center);
		\draw [style={red_edge}] (333.center) to (353.center);
		\draw [style={red_edge}] (353.center) to (343.center);
		\draw [style={red_edge}] (343.center) to (348.center);
		\draw [style={red_edge}] (343.center) to (342.center);
		\draw [style={red_edge}] (342.center) to (335.center);
		\draw [style={red_edge}] (348.center) to (354.center);
		\draw [style={red_edge}] (354.center) to (355.center);
		\draw [style={red_edge}] (355.center) to (337.center);
		\draw [style=blue edge] (334.center) to (341.center);
		\draw [style=blue edge] (341.center) to (343.center);
		\draw [style=blue edge] (343.center) to (346.center);
		\draw [style=blue edge] (343.center) to (347.center);
		\draw [style=blue edge] (346.center) to (350.center);
		\draw [style=blue edge] (350.center) to (336.center);
		\draw [style=blue edge] (347.center) to (356.center);
		\draw [style=blue edge] (356.center) to (338.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_comp_A1B2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.5, -2) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (-3.5, 2.5) {};
		\node [style=none] (63) at (-3.5, -2) {};
		\node [style=none] (118) at (0.5, 2.5) {};
		\node [style=none] (119) at (0.5, -2) {};
		\node [style=none] (120) at (3.5, -2) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (0, 0) {$=$};
		\node [style=none] (123) at (-7.5, -2) {};
		\node [style=none] (124) at (-8, -2) {};
		\node [style=none] (125) at (-8.5, -2) {};
		\node [style=none] (126) at (-9, -2) {};
		\node [style=none] (127) at (-9.75, -2) {};
		\node [style=none] (128) at (-7, -2) {};
		\node [style=none] (129) at (-6.5, -2) {};
		\node [style=none] (130) at (-6, -2) {};
		\node [style=none] (131) at (-5.5, -2) {};
		\node [style=none] (132) at (-9, 2.5) {};
		\node [style=none] (133) at (-8.25, 2.5) {};
		\node [style=none] (134) at (-7.5, 2.5) {};
		\node [style=none] (135) at (-6.75, 2.5) {};
		\node [style=none] (136) at (-6.5, 2.5) {};
		\node [style=none] (137) at (-6, 2.5) {};
		\node [style=none] (138) at (-5.5, 2.5) {};
		\node [style=none] (139) at (-9, -1) {};
		\node [style=none] (140) at (-7.75, -0.5) {};
		\node [style=none] (141) at (-7.5, -1.5) {};
		\node [style=none] (142) at (-7, -1.75) {};
		\node [style=none] (143) at (-6.5, -1.5) {};
		\node [style=none] (144) at (-6.5, -0.75) {};
		\node [style=none] (145) at (-6.5, 0) {};
		\node [style=none] (146) at (-6, -0.5) {};
		\node [style=none] (147) at (-5.5, 0) {};
		\node [style=none] (148) at (-6, 0.5) {};
		\node [style=none] (149) at (-7, 1) {};
		\node [style=none] (150) at (-5.5, 1) {};
		\node [style=none] (151) at (-6.75, -1.25) {};
		\node [style=none] (152) at (-8.25, -1.25) {};
		\node [style=none] (155) at (-9.5, -0.5) {};
		\node [style=none] (157) at (-9, -0.5) {};
		\node [style=none] (158) at (-8.25, 0.5) {};
		\node [style=none] (161) at (-6, 1.5) {};
		\node [style=none] (162) at (-9, 1.5) {};
		\node [style=none] (163) at (-9.5, 1) {};
		\node [style=none] (164) at (-9, 0) {};
		\node [style=none] (166) at (-9.5, 2) {};
		\node [style=none] (167) at (-8.5, 2) {};
		\node [style=none] (168) at (-7.5, 1.75) {};
		\node [style=none] (169) at (-7.75, 1.25) {};
		\node [style=none] (170) at (-8.5, 2.5) {};
		\node [style=none] (171) at (-9.5, 2.5) {};
		\node [style=none] (172) at (-5, -2) {};
		\node [style=none] (173) at (-5, 2.5) {};
		\node [style=none] (174) at (-10, 2.5) {};
		\node [style=none] (175) at (-10, -2) {};
		\node [style=none] (176) at (5.5, -2) {};
		\node [style=none] (177) at (6, -2) {};
		\node [style=none] (178) at (6.5, -2) {};
		\node [style=none] (179) at (7, -2) {};
		\node [style=none] (180) at (7.5, -2) {};
		\node [style=none] (181) at (8, -2) {};
		\node [style=none] (182) at (8.5, -2) {};
		\node [style=none] (183) at (9, -2) {};
		\node [style=none] (184) at (9.5, -2) {};
		\node [style=none] (185) at (5.5, 2.5) {};
		\node [style=none] (186) at (6, 2.5) {};
		\node [style=none] (187) at (6.5, 2.5) {};
		\node [style=none] (188) at (7, 2.5) {};
		\node [style=none] (189) at (7.5, 2.5) {};
		\node [style=none] (190) at (8.75, 2.5) {};
		\node [style=none] (191) at (9, 2.5) {};
		\node [style=none] (192) at (9.5, 2.5) {};
		\node [style=none] (193) at (7.5, -1.25) {};
		\node [style=none] (194) at (8.75, -1) {};
		\node [style=none] (195) at (6.75, -0.5) {};
		\node [style=none] (196) at (8, -0.75) {};
		\node [style=none] (197) at (8, 0) {};
		\node [style=none] (198) at (6.5, -1) {};
		\node [style=none] (199) at (6, -1) {};
		\node [style=none] (200) at (5.5, 0) {};
		\node [style=none] (201) at (6.5, 0.5) {};
		\node [style=none] (202) at (6, 0.25) {};
		\node [style=none] (203) at (5.5, 0.75) {};
		\node [style=none] (204) at (7.75, 1) {};
		\node [style=none] (205) at (7.25, 0.25) {};
		\node [style=none] (206) at (6, 1) {};
		\node [style=none] (207) at (7.5, 1.5) {};
		\node [style=none] (208) at (8.5, 0.25) {};
		\node [style=none] (209) at (9, -0.25) {};
		\node [style=none] (210) at (9, 0.5) {};
		\node [style=none] (211) at (9, 1.5) {};
		\node [style=none] (212) at (9.5, 2) {};
		\node [style=none] (213) at (9.5, 1) {};
		\node [style=none] (214) at (9.5, -0.5) {};
		\node [style=none] (215) at (6.5, 1.25) {};
		\node [style=none] (216) at (6.75, 1.5) {};
		\node [style=none] (217) at (7, 1.75) {};
		\node [style=none] (218) at (7, 1.25) {};
		\node [style=none] (219) at (6.5, 1.75) {};
		\node [style=none] (223) at (9, 1.5) {};
		\node [style=none] (224) at (7.75, 2.25) {};
		\node [style=none] (225) at (5, 2.5) {};
		\node [style=none] (226) at (5, -2) {};
		\node [style=none] (227) at (10, -2) {};
		\node [style=none] (228) at (10, 2.5) {};
		\node [style=none] (229) at (-4.75, 0) {};
		\node [style=none] (230) at (-3.75, 0) {};
		\node [style=none] (231) at (4.75, 0) {};
		\node [style=none] (232) at (3.75, 0) {};
		\node [style=none] (233) at (-4.25, 0.5) {$\Phi'$};
		\node [style=none] (234) at (4.25, 0.5) {$\Phi'$};
		\node [style={small_none}] (235) at (-9.75, 0.25) {1};
		\node [style={small_none}] (236) at (-9.25, 2.25) {1};
		\node [style={small_none}] (237) at (-8.75, 2.25) {2};
		\node [style={small_none}] (238) at (-8.25, 2) {2};
		\node [style={small_none}] (239) at (-7.75, 2.25) {3};
		\node [style={small_none}] (240) at (-7.25, 2.25) {3};
		\node [style={small_none}] (241) at (-7, 1.75) {2};
		\node [style={small_none}] (242) at (-6.5, 1.75) {2};
		\node [style={small_none}] (243) at (-5.75, 2) {1};
		\node [style={small_none}] (244) at (-5.25, 0.5) {1};
		\node [style={small_none}] (245) at (-5.75, -1.25) {1};
		\node [style={small_none}] (246) at (-6.25, -1.25) {2};
		\node [style={small_none}] (247) at (-6.75, -1.75) {2};
		\node [style={small_none}] (248) at (-7.25, -1.25) {3};
		\node [style={small_none}] (249) at (-7, -0.5) {3};
		\node [style={small_none}] (250) at (-7.75, -1.5) {3};
		\node [style={small_none}] (251) at (-8.25, -1.75) {2};
		\node [style={small_none}] (252) at (-8.75, -1.5) {2};
		\node [style={small_none}] (253) at (-9.25, -1.75) {1};
		\node [style={small_none}] (254) at (-9.25, 0.5) {2};
		\node [style={small_none}] (255) at (-8.75, 0.75) {2};
		\node [style={small_none}] (256) at (-8.25, 1) {1};
		\node [style={small_none}] (257) at (-7.75, 0) {3};
		\node [style={small_none}] (258) at (-8, 1.5) {1};
		\node [style={small_none}] (259) at (-7.5, 1.5) {1};
		\node [style={small_none}] (260) at (-7.75, 1) {1};
		\node [style={small_none}] (261) at (-7.5, 0.5) {2};
		\node [style={small_none}] (262) at (-8.25, 0) {3};
		\node [style={small_none}] (263) at (-8.5, -0.5) {3};
		\node [style={small_none}] (264) at (-8.25, -1) {3};
		\node [style={small_none}] (265) at (-6.5, 0.5) {1};
		\node [style={small_none}] (266) at (5.25, 0.25) {1};
		\node [style={small_none}] (267) at (5.75, 1.5) {1};
		\node [style={small_none}] (268) at (6.25, 1.5) {2};
		\node [style={small_none}] (269) at (6.75, 2.25) {2};
		\node [style={small_none}] (270) at (7.25, 2.25) {3};
		\node [style={small_none}] (271) at (7.75, 1.75) {3};
		\node [style={small_none}] (272) at (8.25, 2.25) {2};
		\node [style={small_none}] (273) at (8.75, 2) {2};
		\node [style=none] (274) at (7.75, 2.5) {};
		\node [style={small_none}] (275) at (9.25, 2.25) {1};
		\node [style={small_none}] (276) at (9.75, 1.25) {1};
		\node [style={small_none}] (277) at (9.25, 0.25) {2};
		\node [style=none] (278) at (8.5, -1.5) {};
		\node [style=none] (279) at (9, -1.5) {};
		\node [style=none] (280) at (9.5, -1.5) {};
		\node [style={small_none}] (281) at (8.75, -1.75) {2};
		\node [style={small_none}] (282) at (9.25, -1.75) {1};
		\node [style=none] (283) at (7, -1.5) {};
		\node [style=none] (284) at (7.5, -1.5) {};
		\node [style=none] (285) at (8, -1.5) {};
		\node [style={small_none}] (286) at (7.75, -1.75) {3};
		\node [style={small_none}] (287) at (7.25, -1.75) {3};
		\node [style={small_none}] (288) at (6.75, -1.75) {2};
		\node [style={small_none}] (289) at (6.25, -1.5) {2};
		\node [style={small_none}] (290) at (6, -0.5) {1};
		\node [style={small_none}] (291) at (6.5, 0) {1};
		\node [style={small_none}] (292) at (6.75, 1) {3};
		\node [style={small_none}] (293) at (8.5, 1) {3};
		\node [style={small_none}] (294) at (8.5, -0.25) {2};
		\node [style={small_none}] (295) at (8.25, -1.5) {2};
		\node [style={small_none}] (296) at (8, -1) {1};
		\node [style={small_none}] (297) at (7.5, -1) {1};
		\node [style={small_none}] (298) at (7.75, -0.5) {1};
		\node [style={small_none}] (299) at (8.25, -0.5) {1};
		\node [style={small_none}] (300) at (7.25, 0) {2};
		\node [style={small_none}] (301) at (7.75, 0.5) {3};
		\node [style={small_none}] (302) at (7.25, 0.5) {3};
		\node [style={small_none}] (303) at (6.75, 0.25) {2};
		\node [style=none] (304) at (0, -3) {Endoscopic Type $A_1 \times B_2$};
		\node [style=none] (305) at (-7.25, 0.25) {};
		\node [style={small_none}] (306) at (-7, 0.5) {2};
		\node [style={small_none}] (307) at (-7.25, 0) {3};
		\node [style={small_none}] (308) at (8, 0.5) {3};
		\node [style={small_none}] (309) at (8.5, 1.5) {3};
		\node [style=none] (310) at (-3, -2) {};
		\node [style=none] (311) at (-2.5, -2) {};
		\node [style=none] (312) at (-2, -2) {};
		\node [style=none] (313) at (-1.5, -2) {};
		\node [style=none] (314) at (-1, -2) {};
		\node [style=none] (315) at (-3, 2) {};
		\node [style=none] (316) at (-2.5, 2) {};
		\node [style=none] (317) at (-2, 2.5) {};
		\node [style=none] (318) at (-1.5, 2.5) {};
		\node [style=none] (319) at (-1, 2.5) {};
		\node [style=none] (320) at (-3, -1) {};
		\node [style=none] (321) at (-2.5, -1) {};
		\node [style=none] (322) at (-2, -1) {};
		\node [style=none] (323) at (-1.5, -1) {};
		\node [style=none] (324) at (-2.25, -1.5) {};
		\node [style=none] (325) at (-1, -1) {};
		\node [style=none] (326) at (-1.5, -0.25) {};
		\node [style=none] (327) at (-1, -0.25) {};
		\node [style=none] (328) at (-2, -0.25) {};
		\node [style=none] (329) at (-1.5, 0.5) {};
		\node [style=none] (330) at (-2, 0.5) {};
		\node [style=none] (331) at (-2.5, 0.5) {};
		\node [style=none] (332) at (-2, 1.25) {};
		\node [style=none] (333) at (-2.5, 1.25) {};
		\node [style=none] (334) at (-3, 1.25) {};
		\node [style=none] (335) at (-3, 2.5) {};
		\node [style=none] (336) at (-2.5, 2.5) {};
		\node [style=none] (337) at (1, 2.5) {};
		\node [style=none] (338) at (1.5, 2.5) {};
		\node [style=none] (339) at (2, 2.5) {};
		\node [style=none] (340) at (2.5, 2.5) {};
		\node [style=none] (341) at (3, 2.5) {};
		\node [style=none] (342) at (1, -2) {};
		\node [style=none] (343) at (1.5, -2) {};
		\node [style=none] (344) at (2, -2) {};
		\node [style=none] (345) at (2.5, -2) {};
		\node [style=none] (346) at (3, -2) {};
		\node [style=none] (347) at (2.25, 2) {};
		\node [style=none] (348) at (1, 1.5) {};
		\node [style=none] (349) at (1.5, 1.5) {};
		\node [style=none] (350) at (2, 1.5) {};
		\node [style=none] (351) at (2.5, 1.5) {};
		\node [style=none] (352) at (3, 1.5) {};
		\node [style=none] (353) at (1.5, 0.75) {};
		\node [style=none] (354) at (2, 0.75) {};
		\node [style=none] (355) at (1, 0.75) {};
		\node [style=none] (356) at (2.5, 0) {};
		\node [style=none] (357) at (2, 0) {};
		\node [style=none] (358) at (1.5, 0) {};
		\node [style=none] (359) at (3, -0.75) {};
		\node [style=none] (360) at (2.5, -0.75) {};
		\node [style=none] (361) at (2, -0.75) {};
		\node [style=none] (362) at (2.5, -1.5) {};
		\node [style=none] (363) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (63.center) to (60.center);
		\draw [style={dashed_row}] (62.center) to (61.center);
		\draw [style={dashed_row}] (118.center) to (121.center);
		\draw [style={dashed_row}] (120.center) to (119.center);
		\draw [style=blue edge] (126.center) to (139.center);
		\draw [style={red_edge}] (127.center) to (139.center);
		\draw [style=blue edge] (139.center) to (140.center);
		\draw [style=blue edge] (123.center) to (141.center);
		\draw [style=blue edge] (141.center) to (140.center);
		\draw [style={green_edge}] (129.center) to (143.center);
		\draw [style={red_edge}] (128.center) to (142.center);
		\draw [style={red_edge}] (144.center) to (145.center);
		\draw [style=blue edge] (140.center) to (145.center);
		\draw [style=blue edge] (146.center) to (130.center);
		\draw [style=blue edge] (146.center) to (145.center);
		\draw [style={red_edge}] (145.center) to (148.center);
		\draw [style={red_edge}] (148.center) to (150.center);
		\draw [style={green_edge}] (131.center) to (147.center);
		\draw [style={green_edge}] (147.center) to (148.center);
		\draw [style={green_edge}] (148.center) to (149.center);
		\draw [style=blue edge] (145.center) to (149.center);
		\draw [style={green_edge}] (143.center) to (151.center);
		\draw [style={red_edge}] (142.center) to (151.center);
		\draw [style={red_edge}] (151.center) to (144.center);
		\draw [style={red_edge}] (124.center) to (152.center);
		\draw [style={red_edge}] (152.center) to (139.center);
		\draw [style={green_edge}] (125.center) to (152.center);
		\draw [style={green_edge}] (140.center) to (151.center);
		\draw [style=blue edge] (139.center) to (155.center);
		\draw [style={red_edge}] (157.center) to (139.center);
		\draw [style=blue edge] (158.center) to (140.center);
		\draw [style={red_edge}] (150.center) to (138.center);
		\draw [style=blue edge] (149.center) to (161.center);
		\draw [style=blue edge] (161.center) to (137.center);
		\draw [style={green_edge}] (149.center) to (136.center);
		\draw [style=blue edge] (158.center) to (149.center);
		\draw [style=blue edge] (162.center) to (158.center);
		\draw [style=blue edge] (155.center) to (163.center);
		\draw [style=blue edge] (163.center) to (162.center);
		\draw [style={green_edge}] (164.center) to (162.center);
		\draw [style={green_edge}] (162.center) to (166.center);
		\draw [style=blue edge] (162.center) to (132.center);
		\draw [style={green_edge}] (162.center) to (167.center);
		\draw [style=blue edge] (162.center) to (168.center);
		\draw [style={red_edge}] (168.center) to (133.center);
		\draw [style=blue edge] (168.center) to (134.center);
		\draw [style={red_edge}] (168.center) to (135.center);
		\draw [style=blue edge] (168.center) to (149.center);
		\draw [style={red_edge}] (169.center) to (168.center);
		\draw [style={red_edge}] (158.center) to (169.center);
		\draw [style={green_edge}] (149.center) to (169.center);
		\draw [style={green_edge}] (169.center) to (162.center);
		\draw [style={green_edge}] (171.center) to (166.center);
		\draw [style={green_edge}] (170.center) to (167.center);
		\draw [style={dashed_row}] (175.center) to (172.center);
		\draw [style={dashed_row}] (174.center) to (173.center);
		\draw [style=blue edge] (193.center) to (194.center);
		\draw [style={red_edge}] (193.center) to (196.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={green_edge}] (194.center) to (196.center);
		\draw [style={green_edge}] (196.center) to (195.center);
		\draw [style=blue edge] (195.center) to (193.center);
		\draw [style=blue edge] (195.center) to (199.center);
		\draw [style=blue edge] (199.center) to (177.center);
		\draw [style={green_edge}] (195.center) to (198.center);
		\draw [style={green_edge}] (198.center) to (178.center);
		\draw [style=blue edge] (195.center) to (197.center);
		\draw [style=blue edge] (197.center) to (194.center);
		\draw [style={green_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (202.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (185.center);
		\draw [style={red_edge}] (200.center) to (176.center);
		\draw [style={red_edge}] (200.center) to (202.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style=blue edge] (195.center) to (201.center);
		\draw [style=blue edge] (197.center) to (204.center);
		\draw [style={green_edge}] (195.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (205.center);
		\draw [style={red_edge}] (205.center) to (197.center);
		\draw [style={green_edge}] (205.center) to (204.center);
		\draw [style=blue edge] (201.center) to (204.center);
		\draw [style=blue edge] (201.center) to (206.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (204.center) to (207.center);
		\draw [style=blue edge] (207.center) to (189.center);
		\draw [style={green_edge}] (194.center) to (209.center);
		\draw [style={green_edge}] (209.center) to (208.center);
		\draw [style={green_edge}] (208.center) to (204.center);
		\draw [style={red_edge}] (197.center) to (208.center);
		\draw [style={red_edge}] (208.center) to (210.center);
		\draw [style={red_edge}] (210.center) to (211.center);
		\draw [style={red_edge}] (211.center) to (212.center);
		\draw [style={red_edge}] (212.center) to (192.center);
		\draw [style=blue edge] (194.center) to (214.center);
		\draw [style=blue edge] (214.center) to (213.center);
		\draw [style=blue edge] (213.center) to (211.center);
		\draw [style=blue edge] (204.center) to (211.center);
		\draw [style=blue edge] (211.center) to (191.center);
		\draw [style={green_edge}] (204.center) to (218.center);
		\draw [style={green_edge}] (218.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (219.center);
		\draw [style={red_edge}] (201.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (216.center);
		\draw [style={red_edge}] (216.center) to (217.center);
		\draw [style={red_edge}] (217.center) to (188.center);
		\draw [style={green_edge}] (219.center) to (187.center);
		\draw [style={red_edge}] (211.center) to (223.center);
		\draw [style={dashed_row}] (225.center) to (228.center);
		\draw [style={dashed_row}] (227.center) to (226.center);
		\draw [style=mapsto] (229.center) to (230.center);
		\draw [style=mapsto] (231.center) to (232.center);
		\draw [style={green_edge}] (152.center) to (140.center);
		\draw [style={red_edge}] (157.center) to (158.center);
		\draw [style={green_edge}] (164.center) to (140.center);
		\draw [style={green_edge}] (190.center) to (204.center);
		\draw [style={red_edge}] (224.center) to (223.center);
		\draw [style={red_edge}] (224.center) to (274.center);
		\draw [style=blue edge] (279.center) to (183.center);
		\draw [style=blue edge] (279.center) to (194.center);
		\draw [style={green_edge}] (278.center) to (182.center);
		\draw [style={green_edge}] (278.center) to (194.center);
		\draw [style={green_edge}] (194.center) to (280.center);
		\draw [style={green_edge}] (280.center) to (184.center);
		\draw [style={red_edge}] (285.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (283.center);
		\draw [style={red_edge}] (285.center) to (181.center);
		\draw [style=blue edge] (193.center) to (284.center);
		\draw [style=blue edge] (284.center) to (180.center);
		\draw [style={red_edge}] (283.center) to (179.center);
		\draw [style={red_edge}] (158.center) to (305.center);
		\draw [style={red_edge}] (305.center) to (145.center);
		\draw [style={green_edge}] (149.center) to (305.center);
		\draw [style={green_edge}] (305.center) to (140.center);
		\draw [style={red_edge}] (310.center) to (324.center);
		\draw [style={red_edge}] (324.center) to (321.center);
		\draw [style={red_edge}] (324.center) to (312.center);
		\draw [style={red_edge}] (324.center) to (323.center);
		\draw [style={red_edge}] (323.center) to (327.center);
		\draw [style={red_edge}] (327.center) to (319.center);
		\draw [style={red_edge}] (321.center) to (331.center);
		\draw [style={red_edge}] (331.center) to (332.center);
		\draw [style={red_edge}] (332.center) to (317.center);
		\draw [style=blue edge] (311.center) to (324.center);
		\draw [style=blue edge] (324.center) to (313.center);
		\draw [style=blue edge] (324.center) to (322.center);
		\draw [style=blue edge] (320.center) to (324.center);
		\draw [style=blue edge] (320.center) to (334.center);
		\draw [style=blue edge] (334.center) to (316.center);
		\draw [style=blue edge] (322.center) to (328.center);
		\draw [style=blue edge] (328.center) to (329.center);
		\draw [style=blue edge] (329.center) to (318.center);
		\draw [style={green_edge}] (314.center) to (325.center);
		\draw [style={green_edge}] (325.center) to (326.center);
		\draw [style={green_edge}] (326.center) to (330.center);
		\draw [style={green_edge}] (330.center) to (333.center);
		\draw [style={green_edge}] (333.center) to (315.center);
		\draw [style={green_edge}] (315.center) to (335.center);
		\draw [style=blue edge] (316.center) to (336.center);
		\draw [style={green_edge}] (337.center) to (348.center);
		\draw [style={green_edge}] (348.center) to (353.center);
		\draw [style={green_edge}] (353.center) to (357.center);
		\draw [style={green_edge}] (357.center) to (360.center);
		\draw [style={green_edge}] (360.center) to (363.center);
		\draw [style={green_edge}] (363.center) to (346.center);
		\draw [style={red_edge}] (342.center) to (355.center);
		\draw [style={red_edge}] (355.center) to (349.center);
		\draw [style={red_edge}] (349.center) to (347.center);
		\draw [style={red_edge}] (347.center) to (339.center);
		\draw [style={red_edge}] (347.center) to (341.center);
		\draw [style={red_edge}] (347.center) to (351.center);
		\draw [style={red_edge}] (351.center) to (356.center);
		\draw [style={red_edge}] (356.center) to (361.center);
		\draw [style={red_edge}] (361.center) to (344.center);
		\draw [style=blue edge] (343.center) to (358.center);
		\draw [style=blue edge] (358.center) to (354.center);
		\draw [style=blue edge] (354.center) to (350.center);
		\draw [style=blue edge] (350.center) to (347.center);
		\draw [style=blue edge] (347.center) to (338.center);
		\draw [style=blue edge] (347.center) to (340.center);
		\draw [style=blue edge] (347.center) to (352.center);
		\draw [style=blue edge] (352.center) to (359.center);
		\draw [style=blue edge] (359.center) to (362.center);
		\draw [style=blue edge] (362.center) to (345.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_comp_A2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.5, -2) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (-2.5, 2.5) {};
		\node [style=none] (63) at (-2.5, -2) {};
		\node [style=none] (118) at (0.5, 2.5) {};
		\node [style=none] (119) at (0.5, -2) {};
		\node [style=none] (120) at (2.5, -2) {};
		\node [style=none] (121) at (2.5, 2.5) {};
		\node [style=none] (122) at (0, 0) {$=$};
		\node [style=none] (229) at (-3.75, 0) {};
		\node [style=none] (230) at (-2.75, 0) {};
		\node [style=none] (231) at (3.75, 0) {};
		\node [style=none] (232) at (2.75, 0) {};
		\node [style=none] (233) at (-3.25, 0.5) {$\Phi'$};
		\node [style=none] (234) at (3.25, 0.5) {$\Phi'$};
		\node [style=none] (304) at (0, -3) {Endoscopic Type $A_2$};
		\node [style=none] (310) at (-2, -2) {};
		\node [style=none] (311) at (-1.5, -2) {};
		\node [style=none] (312) at (-1, -2) {};
		\node [style=none] (313) at (-2, 2.5) {};
		\node [style=none] (314) at (-1.5, 2.5) {};
		\node [style=none] (315) at (-1, 2.5) {};
		\node [style=none] (316) at (1, 2.5) {};
		\node [style=none] (317) at (1.5, 2.5) {};
		\node [style=none] (318) at (2, 2.5) {};
		\node [style=none] (319) at (1, -2) {};
		\node [style=none] (320) at (1.5, -2) {};
		\node [style=none] (321) at (2, -2) {};
		\node [style=none] (322) at (-2, -1) {};
		\node [style=none] (323) at (-1.5, -1) {};
		\node [style=none] (324) at (-1, -1) {};
		\node [style=none] (325) at (-2, 1) {};
		\node [style=none] (326) at (-1.5, 1) {};
		\node [style=none] (327) at (-1, 1) {};
		\node [style=none] (328) at (-1.5, 0) {};
		\node [style=none] (329) at (1, 1) {};
		\node [style=none] (330) at (1.5, 1) {};
		\node [style=none] (331) at (2, 1) {};
		\node [style=none] (332) at (1.5, 0) {};
		\node [style=none] (333) at (1, -1) {};
		\node [style=none] (334) at (1.5, -1) {};
		\node [style=none] (335) at (2, -1) {};
		\node [style=none] (336) at (-6.5, -2) {};
		\node [style=none] (337) at (-7, -2) {};
		\node [style=none] (338) at (-7.5, -2) {};
		\node [style=none] (339) at (-8, -2) {};
		\node [style=none] (340) at (-8.75, -2) {};
		\node [style=none] (341) at (-6, -2) {};
		\node [style=none] (342) at (-5.5, -2) {};
		\node [style=none] (343) at (-5, -2) {};
		\node [style=none] (344) at (-4.5, -2) {};
		\node [style=none] (345) at (-8, 2.5) {};
		\node [style=none] (346) at (-7.25, 2.5) {};
		\node [style=none] (347) at (-6.5, 2.5) {};
		\node [style=none] (348) at (-5.75, 2.5) {};
		\node [style=none] (349) at (-5.5, 2.5) {};
		\node [style=none] (350) at (-5, 2.5) {};
		\node [style=none] (351) at (-4.5, 2.5) {};
		\node [style=none] (352) at (-8, -1) {};
		\node [style=none] (353) at (-6.75, -0.5) {};
		\node [style=none] (354) at (-6.5, -1.5) {};
		\node [style=none] (355) at (-6, -1.75) {};
		\node [style=none] (356) at (-5.5, -1.5) {};
		\node [style=none] (357) at (-5.5, -0.75) {};
		\node [style=none] (358) at (-5.5, 0) {};
		\node [style=none] (359) at (-5, -0.5) {};
		\node [style=none] (360) at (-4.5, 0) {};
		\node [style=none] (361) at (-5, 0.5) {};
		\node [style=none] (362) at (-6, 1) {};
		\node [style=none] (363) at (-4.5, 1) {};
		\node [style=none] (364) at (-5.75, -1.25) {};
		\node [style=none] (365) at (-7.25, -1.25) {};
		\node [style=none] (366) at (-8.5, -0.5) {};
		\node [style=none] (367) at (-8, -0.5) {};
		\node [style=none] (368) at (-7.25, 0.5) {};
		\node [style=none] (369) at (-5, 1.5) {};
		\node [style=none] (370) at (-8, 1.5) {};
		\node [style=none] (371) at (-8.5, 1) {};
		\node [style=none] (372) at (-8, 0) {};
		\node [style=none] (373) at (-8.5, 2) {};
		\node [style=none] (374) at (-7.5, 2) {};
		\node [style=none] (375) at (-6.5, 1.75) {};
		\node [style=none] (376) at (-6.75, 1.25) {};
		\node [style=none] (377) at (-7.5, 2.5) {};
		\node [style=none] (378) at (-8.5, 2.5) {};
		\node [style=none] (379) at (-4, -2) {};
		\node [style=none] (380) at (-4, 2.5) {};
		\node [style=none] (381) at (-9, 2.5) {};
		\node [style=none] (382) at (-9, -2) {};
		\node [style={small_none}] (383) at (-8.75, 0.25) {1};
		\node [style={small_none}] (384) at (-8.25, 2.25) {2};
		\node [style={small_none}] (385) at (-7.75, 2.25) {3};
		\node [style={small_none}] (386) at (-7.25, 2) {4};
		\node [style={small_none}] (387) at (-6.75, 2.25) {4};
		\node [style={small_none}] (388) at (-6.25, 2.25) {4};
		\node [style={small_none}] (389) at (-6, 1.75) {4};
		\node [style={small_none}] (390) at (-5.5, 1.75) {3};
		\node [style={small_none}] (391) at (-4.75, 2) {2};
		\node [style={small_none}] (392) at (-4.25, 0.5) {1};
		\node [style={small_none}] (393) at (-4.75, -1.25) {2};
		\node [style={small_none}] (394) at (-5.25, -1.25) {3};
		\node [style={small_none}] (395) at (-5.75, -1.75) {4};
		\node [style={small_none}] (396) at (-6.25, -1.25) {4};
		\node [style={small_none}] (397) at (-6, -0.5) {3};
		\node [style={small_none}] (398) at (-6.75, -1.5) {4};
		\node [style={small_none}] (399) at (-7.25, -1.75) {4};
		\node [style={small_none}] (400) at (-7.75, -1.5) {3};
		\node [style={small_none}] (401) at (-8.25, -1.75) {2};
		\node [style={small_none}] (402) at (-8.25, 0.5) {1};
		\node [style={small_none}] (403) at (-7.75, 0.75) {2};
		\node [style={small_none}] (404) at (-7.25, 1) {3};
		\node [style={small_none}] (405) at (-6.75, 0) {1};
		\node [style={small_none}] (406) at (-7, 1.5) {4};
		\node [style={small_none}] (407) at (-6.5, 1.5) {4};
		\node [style={small_none}] (408) at (-6.75, 1) {3};
		\node [style={small_none}] (409) at (-6.5, 0.5) {2};
		\node [style={small_none}] (410) at (-7.25, 0) {1};
		\node [style={small_none}] (411) at (-7.5, -0.5) {2};
		\node [style={small_none}] (412) at (-7.25, -1) {3};
		\node [style={small_none}] (413) at (-5.5, 0.5) {1};
		\node [style=none] (414) at (-6.25, 0.25) {};
		\node [style={small_none}] (415) at (-6, 0.5) {1};
		\node [style={small_none}] (416) at (-6.25, 0) {2};
		\node [style=none] (417) at (4.5, -2) {};
		\node [style=none] (418) at (5, -2) {};
		\node [style=none] (419) at (5.5, -2) {};
		\node [style=none] (420) at (6, -2) {};
		\node [style=none] (421) at (6.5, -2) {};
		\node [style=none] (422) at (7, -2) {};
		\node [style=none] (423) at (7.5, -2) {};
		\node [style=none] (424) at (8, -2) {};
		\node [style=none] (425) at (8.5, -2) {};
		\node [style=none] (426) at (4.5, 2.5) {};
		\node [style=none] (427) at (5, 2.5) {};
		\node [style=none] (428) at (5.5, 2.5) {};
		\node [style=none] (429) at (6, 2.5) {};
		\node [style=none] (430) at (6.5, 2.5) {};
		\node [style=none] (431) at (7.75, 2.5) {};
		\node [style=none] (432) at (8, 2.5) {};
		\node [style=none] (433) at (8.5, 2.5) {};
		\node [style=none] (434) at (6.5, -1.25) {};
		\node [style=none] (435) at (7.75, -1) {};
		\node [style=none] (436) at (5.75, -0.5) {};
		\node [style=none] (437) at (7, -0.75) {};
		\node [style=none] (438) at (7, 0) {};
		\node [style=none] (439) at (5.5, -1) {};
		\node [style=none] (440) at (5, -1) {};
		\node [style=none] (441) at (4.5, 0) {};
		\node [style=none] (442) at (5.5, 0.5) {};
		\node [style=none] (443) at (5, 0.25) {};
		\node [style=none] (444) at (4.5, 0.75) {};
		\node [style=none] (445) at (6.75, 1) {};
		\node [style=none] (446) at (6.25, 0.25) {};
		\node [style=none] (447) at (5, 1) {};
		\node [style=none] (448) at (6.5, 1.5) {};
		\node [style=none] (449) at (7.5, 0.25) {};
		\node [style=none] (450) at (8, -0.25) {};
		\node [style=none] (451) at (8, 0.5) {};
		\node [style=none] (452) at (8, 1.5) {};
		\node [style=none] (453) at (8.5, 2) {};
		\node [style=none] (454) at (8.5, 1) {};
		\node [style=none] (455) at (8.5, -0.5) {};
		\node [style=none] (456) at (5.5, 1.25) {};
		\node [style=none] (457) at (5.75, 1.5) {};
		\node [style=none] (458) at (6, 1.75) {};
		\node [style=none] (459) at (6, 1.25) {};
		\node [style=none] (460) at (5.5, 1.75) {};
		\node [style=none] (461) at (8, 1.5) {};
		\node [style=none] (462) at (6.75, 2.25) {};
		\node [style=none] (463) at (4, 2.5) {};
		\node [style=none] (464) at (4, -2) {};
		\node [style=none] (465) at (9, -2) {};
		\node [style=none] (466) at (9, 2.5) {};
		\node [style={small_none}] (467) at (4.25, 0.25) {1};
		\node [style={small_none}] (468) at (4.75, 1.5) {2};
		\node [style={small_none}] (469) at (5.25, 1.5) {3};
		\node [style={small_none}] (470) at (5.75, 2.25) {4};
		\node [style={small_none}] (471) at (6.25, 2.25) {4};
		\node [style={small_none}] (472) at (6.75, 1.75) {4};
		\node [style={small_none}] (473) at (7.25, 2.25) {4};
		\node [style={small_none}] (474) at (7.75, 2) {3};
		\node [style=none] (475) at (6.75, 2.5) {};
		\node [style={small_none}] (476) at (8.25, 2.25) {2};
		\node [style={small_none}] (477) at (8.75, 1.25) {1};
		\node [style={small_none}] (478) at (8.25, 0.25) {1};
		\node [style=none] (479) at (7.5, -1.5) {};
		\node [style=none] (480) at (8, -1.5) {};
		\node [style=none] (481) at (8.5, -1.5) {};
		\node [style={small_none}] (482) at (7.75, -1.75) {3};
		\node [style={small_none}] (483) at (8.25, -1.75) {2};
		\node [style=none] (484) at (6, -1.5) {};
		\node [style=none] (485) at (6.5, -1.5) {};
		\node [style=none] (486) at (7, -1.5) {};
		\node [style={small_none}] (487) at (6.75, -1.75) {4};
		\node [style={small_none}] (488) at (6.25, -1.75) {4};
		\node [style={small_none}] (489) at (5.75, -1.75) {4};
		\node [style={small_none}] (490) at (5.25, -1.5) {3};
		\node [style={small_none}] (491) at (5, -0.5) {2};
		\node [style={small_none}] (492) at (5.5, 0) {1};
		\node [style={small_none}] (493) at (5.75, 1) {3};
		\node [style={small_none}] (494) at (7.5, 1) {2};
		\node [style={small_none}] (495) at (7.5, -0.25) {2};
		\node [style={small_none}] (496) at (7.25, -1.5) {4};
		\node [style={small_none}] (497) at (7, -1) {4};
		\node [style={small_none}] (498) at (6.5, -1) {4};
		\node [style={small_none}] (499) at (6.75, -0.5) {3};
		\node [style={small_none}] (500) at (7.25, -0.5) {3};
		\node [style={small_none}] (501) at (6.25, 0) {2};
		\node [style={small_none}] (502) at (6.75, 0.5) {1};
		\node [style={small_none}] (503) at (6.25, 0.5) {2};
		\node [style={small_none}] (504) at (5.75, 0.25) {1};
		\node [style={small_none}] (505) at (7, 0.5) {1};
		\node [style={small_none}] (506) at (7.5, 1.5) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (63.center) to (60.center);
		\draw [style={dashed_row}] (62.center) to (61.center);
		\draw [style={dashed_row}] (118.center) to (121.center);
		\draw [style={dashed_row}] (120.center) to (119.center);
		\draw [style=mapsto] (229.center) to (230.center);
		\draw [style=mapsto] (231.center) to (232.center);
		\draw [style={red_edge}] (310.center) to (322.center);
		\draw [style={red_edge}] (322.center) to (328.center);
		\draw [style={red_edge}] (328.center) to (326.center);
		\draw [style={red_edge}] (326.center) to (314.center);
		\draw [style={red_edge}] (328.center) to (324.center);
		\draw [style={red_edge}] (324.center) to (312.center);
		\draw [style={red_edge}] (319.center) to (333.center);
		\draw [style={red_edge}] (333.center) to (332.center);
		\draw [style={red_edge}] (332.center) to (330.center);
		\draw [style={red_edge}] (330.center) to (317.center);
		\draw [style={red_edge}] (332.center) to (335.center);
		\draw [style={red_edge}] (335.center) to (321.center);
		\draw [style=blue edge] (320.center) to (334.center);
		\draw [style=blue edge] (334.center) to (332.center);
		\draw [style=blue edge] (332.center) to (329.center);
		\draw [style=blue edge] (329.center) to (316.center);
		\draw [style=blue edge] (318.center) to (331.center);
		\draw [style=blue edge] (331.center) to (332.center);
		\draw [style=blue edge] (311.center) to (323.center);
		\draw [style=blue edge] (323.center) to (328.center);
		\draw [style=blue edge] (328.center) to (325.center);
		\draw [style=blue edge] (325.center) to (313.center);
		\draw [style=blue edge] (315.center) to (327.center);
		\draw [style=blue edge] (327.center) to (328.center);
		\draw [style=blue edge] (339.center) to (352.center);
		\draw [style={red_edge}] (340.center) to (352.center);
		\draw [style=blue edge] (352.center) to (353.center);
		\draw [style=blue edge] (336.center) to (354.center);
		\draw [style=blue edge] (354.center) to (353.center);
		\draw [style={green_edge}] (342.center) to (356.center);
		\draw [style={red_edge}] (341.center) to (355.center);
		\draw [style={red_edge}] (357.center) to (358.center);
		\draw [style=blue edge] (353.center) to (358.center);
		\draw [style=blue edge] (359.center) to (343.center);
		\draw [style=blue edge] (359.center) to (358.center);
		\draw [style={red_edge}] (358.center) to (361.center);
		\draw [style={red_edge}] (361.center) to (363.center);
		\draw [style={green_edge}] (344.center) to (360.center);
		\draw [style={green_edge}] (360.center) to (361.center);
		\draw [style={green_edge}] (361.center) to (362.center);
		\draw [style=blue edge] (358.center) to (362.center);
		\draw [style={green_edge}] (356.center) to (364.center);
		\draw [style={red_edge}] (355.center) to (364.center);
		\draw [style={red_edge}] (364.center) to (357.center);
		\draw [style={red_edge}] (337.center) to (365.center);
		\draw [style={red_edge}] (365.center) to (352.center);
		\draw [style={green_edge}] (338.center) to (365.center);
		\draw [style={green_edge}] (353.center) to (364.center);
		\draw [style=blue edge] (352.center) to (366.center);
		\draw [style={red_edge}] (367.center) to (352.center);
		\draw [style=blue edge] (368.center) to (353.center);
		\draw [style={red_edge}] (363.center) to (351.center);
		\draw [style=blue edge] (362.center) to (369.center);
		\draw [style=blue edge] (369.center) to (350.center);
		\draw [style={green_edge}] (362.center) to (349.center);
		\draw [style=blue edge] (368.center) to (362.center);
		\draw [style=blue edge] (370.center) to (368.center);
		\draw [style=blue edge] (366.center) to (371.center);
		\draw [style=blue edge] (371.center) to (370.center);
		\draw [style={green_edge}] (372.center) to (370.center);
		\draw [style={green_edge}] (370.center) to (373.center);
		\draw [style=blue edge] (370.center) to (345.center);
		\draw [style={green_edge}] (370.center) to (374.center);
		\draw [style=blue edge] (370.center) to (375.center);
		\draw [style={red_edge}] (375.center) to (346.center);
		\draw [style=blue edge] (375.center) to (347.center);
		\draw [style={red_edge}] (375.center) to (348.center);
		\draw [style=blue edge] (375.center) to (362.center);
		\draw [style={red_edge}] (376.center) to (375.center);
		\draw [style={red_edge}] (368.center) to (376.center);
		\draw [style={green_edge}] (362.center) to (376.center);
		\draw [style={green_edge}] (376.center) to (370.center);
		\draw [style={green_edge}] (378.center) to (373.center);
		\draw [style={green_edge}] (377.center) to (374.center);
		\draw [style={dashed_row}] (382.center) to (379.center);
		\draw [style={dashed_row}] (381.center) to (380.center);
		\draw [style={green_edge}] (365.center) to (353.center);
		\draw [style={red_edge}] (367.center) to (368.center);
		\draw [style={green_edge}] (372.center) to (353.center);
		\draw [style={red_edge}] (368.center) to (414.center);
		\draw [style={red_edge}] (414.center) to (358.center);
		\draw [style={green_edge}] (362.center) to (414.center);
		\draw [style={green_edge}] (414.center) to (353.center);
		\draw [style=blue edge] (434.center) to (435.center);
		\draw [style={red_edge}] (434.center) to (437.center);
		\draw [style={red_edge}] (437.center) to (438.center);
		\draw [style={green_edge}] (435.center) to (437.center);
		\draw [style={green_edge}] (437.center) to (436.center);
		\draw [style=blue edge] (436.center) to (434.center);
		\draw [style=blue edge] (436.center) to (440.center);
		\draw [style=blue edge] (440.center) to (418.center);
		\draw [style={green_edge}] (436.center) to (439.center);
		\draw [style={green_edge}] (439.center) to (419.center);
		\draw [style=blue edge] (436.center) to (438.center);
		\draw [style=blue edge] (438.center) to (435.center);
		\draw [style={green_edge}] (436.center) to (443.center);
		\draw [style={green_edge}] (443.center) to (444.center);
		\draw [style={green_edge}] (444.center) to (426.center);
		\draw [style={red_edge}] (441.center) to (417.center);
		\draw [style={red_edge}] (441.center) to (443.center);
		\draw [style={red_edge}] (443.center) to (442.center);
		\draw [style=blue edge] (436.center) to (442.center);
		\draw [style=blue edge] (438.center) to (445.center);
		\draw [style={green_edge}] (436.center) to (446.center);
		\draw [style={red_edge}] (442.center) to (446.center);
		\draw [style={red_edge}] (446.center) to (438.center);
		\draw [style={green_edge}] (446.center) to (445.center);
		\draw [style=blue edge] (442.center) to (445.center);
		\draw [style=blue edge] (442.center) to (447.center);
		\draw [style=blue edge] (447.center) to (427.center);
		\draw [style=blue edge] (445.center) to (448.center);
		\draw [style=blue edge] (448.center) to (430.center);
		\draw [style={green_edge}] (435.center) to (450.center);
		\draw [style={green_edge}] (450.center) to (449.center);
		\draw [style={green_edge}] (449.center) to (445.center);
		\draw [style={red_edge}] (438.center) to (449.center);
		\draw [style={red_edge}] (449.center) to (451.center);
		\draw [style={red_edge}] (451.center) to (452.center);
		\draw [style={red_edge}] (452.center) to (453.center);
		\draw [style={red_edge}] (453.center) to (433.center);
		\draw [style=blue edge] (435.center) to (455.center);
		\draw [style=blue edge] (455.center) to (454.center);
		\draw [style=blue edge] (454.center) to (452.center);
		\draw [style=blue edge] (445.center) to (452.center);
		\draw [style=blue edge] (452.center) to (432.center);
		\draw [style={green_edge}] (445.center) to (459.center);
		\draw [style={green_edge}] (459.center) to (457.center);
		\draw [style={green_edge}] (457.center) to (460.center);
		\draw [style={red_edge}] (442.center) to (456.center);
		\draw [style={red_edge}] (456.center) to (457.center);
		\draw [style={red_edge}] (457.center) to (458.center);
		\draw [style={red_edge}] (458.center) to (429.center);
		\draw [style={green_edge}] (460.center) to (428.center);
		\draw [style={red_edge}] (452.center) to (461.center);
		\draw [style={dashed_row}] (463.center) to (466.center);
		\draw [style={dashed_row}] (465.center) to (464.center);
		\draw [style={green_edge}] (431.center) to (445.center);
		\draw [style={red_edge}] (462.center) to (461.center);
		\draw [style={red_edge}] (462.center) to (475.center);
		\draw [style=blue edge] (480.center) to (424.center);
		\draw [style=blue edge] (480.center) to (435.center);
		\draw [style={green_edge}] (479.center) to (423.center);
		\draw [style={green_edge}] (479.center) to (435.center);
		\draw [style={green_edge}] (435.center) to (481.center);
		\draw [style={green_edge}] (481.center) to (425.center);
		\draw [style={red_edge}] (486.center) to (434.center);
		\draw [style={red_edge}] (434.center) to (484.center);
		\draw [style={red_edge}] (486.center) to (422.center);
		\draw [style=blue edge] (434.center) to (485.center);
		\draw [style=blue edge] (485.center) to (421.center);
		\draw [style={red_edge}] (484.center) to (420.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_comp_A3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-10.5, 0.5) {};
		\node [style=none] (13) at (-9.5, 0.5) {};
		\node [style=none] (14) at (-10.25, 1.5) {};
		\node [style=none] (15) at (-13.5, 0.5) {};
		\node [style=none] (16) at (-13, 0.5) {};
		\node [style=none] (17) at (-12.5, 0.5) {};
		\node [style=none] (18) at (-12, 0.5) {};
		\node [style=none] (19) at (-11.5, 0.5) {};
		\node [style=none] (20) at (-11, 0.5) {};
		\node [style=none] (21) at (-10, 0.5) {};
		\node [style=none] (22) at (-13.5, 5) {};
		\node [style=none] (23) at (-13, 5) {};
		\node [style=none] (24) at (-12.5, 5) {};
		\node [style=none] (25) at (-12, 5) {};
		\node [style=none] (26) at (-11.5, 5) {};
		\node [style=none] (27) at (-10.5, 5) {};
		\node [style=none] (28) at (-10, 5) {};
		\node [style=none] (29) at (-9.5, 5) {};
		\node [style=none] (30) at (-11.5, 1) {};
		\node [style=none] (31) at (-12.25, 2) {};
		\node [style=none] (32) at (-11.25, 1.75) {};
		\node [style=none] (33) at (-11, 2.5) {};
		\node [style=none] (34) at (-12.5, 1.5) {};
		\node [style=none] (35) at (-13, 1.5) {};
		\node [style=none] (36) at (-13.5, 2.5) {};
		\node [style=none] (37) at (-12.5, 3) {};
		\node [style=none] (38) at (-13, 2.75) {};
		\node [style=none] (39) at (-13.5, 3.25) {};
		\node [style=none] (40) at (-11.25, 3.5) {};
		\node [style=none] (41) at (-11.75, 2.75) {};
		\node [style=none] (42) at (-13, 3.5) {};
		\node [style=none] (43) at (-11.5, 4) {};
		\node [style=none] (44) at (-10.5, 2.75) {};
		\node [style=none] (45) at (-10, 2.25) {};
		\node [style=none] (46) at (-10, 3) {};
		\node [style=none] (47) at (-10, 4) {};
		\node [style=none] (48) at (-9.5, 4.5) {};
		\node [style=none] (49) at (-9.5, 3.5) {};
		\node [style=none] (50) at (-9.5, 2) {};
		\node [style=none] (51) at (-12.5, 3.75) {};
		\node [style=none] (52) at (-12.25, 4) {};
		\node [style=none] (53) at (-12, 4.25) {};
		\node [style=none] (54) at (-12, 3.75) {};
		\node [style=none] (55) at (-12.5, 4.25) {};
		\node [style=none] (56) at (-11, 4) {};
		\node [style=none] (57) at (-10.75, 4.5) {};
		\node [style=none] (58) at (-11, 4.75) {};
		\node [style=none] (59) at (-10.5, 4.25) {};
		\node [style=none] (60) at (-11, 5) {};
		\node [style=none] (61) at (-14, 5) {};
		\node [style=none] (62) at (-14, 0.5) {};
		\node [style=none] (63) at (-9, 0.5) {};
		\node [style=none] (64) at (-9, 5) {};
		\node [style=none] (65) at (-8.5, 0.5) {};
		\node [style=none] (66) at (-8.5, 5) {};
		\node [style=none] (67) at (1.5, 5) {};
		\node [style=none] (68) at (2, 5) {};
		\node [style=none] (69) at (2.5, 5) {};
		\node [style=none] (70) at (3, 5) {};
		\node [style=none] (71) at (3.5, 5) {};
		\node [style=none] (72) at (4, 5) {};
		\node [style=none] (73) at (4.5, 5) {};
		\node [style=none] (74) at (5, 5) {};
		\node [style=none] (75) at (1.5, 0.5) {};
		\node [style=none] (76) at (2, 0.5) {};
		\node [style=none] (77) at (2.5, 0.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (3.5, 0.5) {};
		\node [style=none] (80) at (4, 0.5) {};
		\node [style=none] (81) at (4.5, 0.5) {};
		\node [style=none] (82) at (5, 0.5) {};
		\node [style=none] (83) at (3.5, 1.5) {};
		\node [style=none] (84) at (2.5, 3.5) {};
		\node [style=none] (85) at (4, 4) {};
		\node [style=none] (86) at (3.25, 3) {};
		\node [style=none] (87) at (-11.5, -5) {};
		\node [style=none] (88) at (-12, -5) {};
		\node [style=none] (89) at (-12.5, -5) {};
		\node [style=none] (90) at (-13, -5) {};
		\node [style=none] (91) at (-13.5, -5) {};
		\node [style=none] (92) at (-11, -5) {};
		\node [style=none] (93) at (-10.5, -5) {};
		\node [style=none] (94) at (-10, -5) {};
		\node [style=none] (95) at (-9.5, -5) {};
		\node [style=none] (96) at (-13, -0.5) {};
		\node [style=none] (97) at (-12, -0.5) {};
		\node [style=none] (98) at (-11.5, -0.5) {};
		\node [style=none] (99) at (-11, -0.5) {};
		\node [style=none] (100) at (-10.5, -0.5) {};
		\node [style=none] (101) at (-10, -0.5) {};
		\node [style=none] (102) at (-9.5, -0.5) {};
		\node [style=none] (103) at (-13, -4) {};
		\node [style=none] (104) at (-11.75, -3.5) {};
		\node [style=none] (105) at (-11.5, -4.5) {};
		\node [style=none] (106) at (-11, -4.75) {};
		\node [style=none] (107) at (-10.5, -4.5) {};
		\node [style=none] (108) at (-10.5, -3.75) {};
		\node [style=none] (109) at (-10.5, -3) {};
		\node [style=none] (110) at (-10, -3.5) {};
		\node [style=none] (111) at (-9.5, -3) {};
		\node [style=none] (112) at (-10, -2.5) {};
		\node [style=none] (113) at (-10.5, -2) {};
		\node [style=none] (114) at (-9.5, -2) {};
		\node [style=none] (115) at (-10.75, -4.25) {};
		\node [style=none] (116) at (-12.25, -4.75) {};
		\node [style=none] (117) at (-12, -4.5) {};
		\node [style=none] (118) at (-12, -4) {};
		\node [style=none] (119) at (-13.5, -3.5) {};
		\node [style=none] (120) at (-12.5, -3) {};
		\node [style=none] (121) at (-13, -3.5) {};
		\node [style=none] (122) at (-12, -2.5) {};
		\node [style=none] (123) at (-11.25, -2.5) {};
		\node [style=none] (124) at (-11.5, -3) {};
		\node [style=none] (125) at (-10, -1.5) {};
		\node [style=none] (126) at (-13, -1.5) {};
		\node [style=none] (127) at (-13.5, -2) {};
		\node [style=none] (128) at (-13, -2.5) {};
		\node [style=none] (129) at (-12.25, -3.25) {};
		\node [style=none] (130) at (-13.5, -1) {};
		\node [style=none] (131) at (-12.5, -1) {};
		\node [style=none] (132) at (-11.5, -1) {};
		\node [style=none] (133) at (-11.75, -1.75) {};
		\node [style=none] (134) at (-12.5, -0.5) {};
		\node [style=none] (135) at (-13.5, -0.5) {};
		\node [style=none] (136) at (-9, -5) {};
		\node [style=none] (137) at (-9, -0.5) {};
		\node [style=none] (138) at (-14, -0.5) {};
		\node [style=none] (139) at (-14, -5) {};
		\node [style=none] (140) at (-8.5, -5) {};
		\node [style=none] (141) at (-8.5, -0.5) {};
		\node [style=none] (142) at (1.5, -0.5) {};
		\node [style=none] (143) at (2, -0.5) {};
		\node [style=none] (144) at (2.5, -0.5) {};
		\node [style=none] (145) at (3, -0.5) {};
		\node [style=none] (146) at (3.5, -0.5) {};
		\node [style=none] (147) at (4, -0.5) {};
		\node [style=none] (148) at (4.5, -0.5) {};
		\node [style=none] (149) at (5, -0.5) {};
		\node [style=none] (150) at (1.5, -5) {};
		\node [style=none] (151) at (2, -5) {};
		\node [style=none] (152) at (2.5, -5) {};
		\node [style=none] (153) at (3, -5) {};
		\node [style=none] (154) at (3.5, -5) {};
		\node [style=none] (155) at (4, -5) {};
		\node [style=none] (156) at (4.5, -5) {};
		\node [style=none] (157) at (5, -5) {};
		\node [style=none] (158) at (2.5, -4) {};
		\node [style=none] (159) at (3, -1.5) {};
		\node [style=none] (160) at (4.25, -3.5) {};
		\node [style=none] (161) at (3.25, -3) {};
		\node [style=none] (162) at (-2.5, 5) {};
		\node [style=none] (163) at (-4.5, 5) {};
		\node [style=none] (164) at (-5.5, 5) {};
		\node [style=none] (165) at (-2.5, 0.5) {};
		\node [style=none] (166) at (-1.5, 0.5) {};
		\node [style=none] (167) at (-4.5, 0.5) {};
		\node [style=none] (168) at (-2.5, 4.5) {};
		\node [style=none] (169) at (-1.5, 3.5) {};
		\node [style=none] (170) at (-6, 0.5) {};
		\node [style=none] (171) at (-6, 5) {};
		\node [style=none] (172) at (-2, 5) {};
		\node [style=none] (173) at (-3, 5) {};
		\node [style=none] (174) at (-3.5, 5) {};
		\node [style=none] (175) at (-4, 5) {};
		\node [style=none] (176) at (-1.5, 5) {};
		\node [style=none] (177) at (-5, 5) {};
		\node [style=none] (178) at (-2, 0.5) {};
		\node [style=none] (179) at (-3, 0.5) {};
		\node [style=none] (180) at (-3.5, 0.5) {};
		\node [style=none] (181) at (-4, 0.5) {};
		\node [style=none] (182) at (-5, 0.5) {};
		\node [style=none] (183) at (-5.5, 0.5) {};
		\node [style={EW_t}] (184) at (-2, 4.5) {};
		\node [style=none] (185) at (-1.5, 4.25) {};
		\node [style=none] (186) at (-2, 4) {};
		\node [style=none] (187) at (-2.5, 3.75) {};
		\node [style=none] (188) at (-3, 4.25) {};
		\node [style=none] (189) at (-3.5, 2.75) {};
		\node [style=none] (190) at (-2.5, 3.25) {};
		\node [style=none] (191) at (-3.5, 1.75) {};
		\node [style=none] (192) at (-3, 1.25) {};
		\node [style=none] (193) at (-4, 1.25) {};
		\node [style={EW_t}] (194) at (-3.5, 1) {};
		\node [style={EW_t}] (195) at (-5, 4.5) {};
		\node [style=none] (196) at (-4, 3.25) {};
		\node [style=none] (197) at (-5.5, 1.75) {};
		\node [style=none] (198) at (-5, 1.25) {};
		\node [style=none] (199) at (-2, 1.25) {};
		\node [style=none] (200) at (-1, 5) {};
		\node [style=none] (201) at (-1, 0.5) {};
		\node [style=none] (202) at (-0.5, 5) {};
		\node [style=none] (203) at (-0.5, 0.5) {};
		\node [style=none] (204) at (7, -0.5) {};
		\node [style=none] (205) at (7.5, -0.5) {};
		\node [style=none] (206) at (8, -0.5) {};
		\node [style=none] (207) at (8.5, -0.5) {};
		\node [style=none] (208) at (9, -0.5) {};
		\node [style=none] (209) at (9.5, -0.5) {};
		\node [style=none] (210) at (10, -0.5) {};
		\node [style=none] (211) at (10.5, -0.5) {};
		\node [style=none] (212) at (7, -5) {};
		\node [style=none] (213) at (7.5, -5) {};
		\node [style=none] (214) at (8, -5) {};
		\node [style=none] (215) at (8.5, -5) {};
		\node [style=none] (216) at (9, -5) {};
		\node [style=none] (217) at (9.5, -5) {};
		\node [style=none] (218) at (10, -5) {};
		\node [style=none] (219) at (10.5, -5) {};
		\node [style=none] (220) at (8.5, -2.5) {};
		\node [style=none] (221) at (8, -1) {};
		\node [style=none] (222) at (9, -1) {};
		\node [style=none] (223) at (8.5, -1.5) {};
		\node [style=none] (224) at (7.5, -4.5) {};
		\node [style=none] (225) at (8.5, -4.5) {};
		\node [style=none] (226) at (8, -4) {};
		\node [style=none] (227) at (8, -3.5) {};
		\node [style=none] (228) at (9.5, -3.5) {};
		\node [style=none] (229) at (10, -3) {};
		\node [style=none] (230) at (7.5, -1.5) {};
		\node [style=none] (231) at (9.5, -1.5) {};
		\node [style={dot_green}] (233) at (8, -4.5) {};
		\node [style={dot_green}] (234) at (10, -4.5) {};
		\node [style={dot_green}] (235) at (8.5, -1) {};
		\node [style=none] (236) at (-4.5, -5) {};
		\node [style=none] (237) at (-2.5, -5) {};
		\node [style=none] (238) at (-1.5, -5) {};
		\node [style=none] (239) at (-4.5, -0.5) {};
		\node [style=none] (240) at (-5.5, -0.5) {};
		\node [style=none] (241) at (-2.5, -0.5) {};
		\node [style=none] (242) at (-4.5, -4.5) {};
		\node [style=none] (243) at (-5.5, -3.5) {};
		\node [style=none] (244) at (-1, -0.5) {};
		\node [style=none] (245) at (-1, -5) {};
		\node [style=none] (246) at (-5, -5) {};
		\node [style=none] (247) at (-4, -5) {};
		\node [style=none] (248) at (-3.5, -5) {};
		\node [style=none] (249) at (-3, -5) {};
		\node [style=none] (250) at (-5.5, -5) {};
		\node [style=none] (251) at (-2, -5) {};
		\node [style=none] (252) at (-5, -0.5) {};
		\node [style=none] (253) at (-4, -0.5) {};
		\node [style=none] (254) at (-3.5, -0.5) {};
		\node [style=none] (255) at (-3, -0.5) {};
		\node [style=none] (256) at (-2, -0.5) {};
		\node [style=none] (257) at (-1.5, -0.5) {};
		\node [style={EW_t}] (258) at (-5, -4.5) {};
		\node [style=none] (259) at (-5.5, -4.25) {};
		\node [style=none] (260) at (-5, -4) {};
		\node [style=none] (261) at (-4.5, -3.75) {};
		\node [style=none] (262) at (-4, -4.25) {};
		\node [style=none] (263) at (-3.5, -2.75) {};
		\node [style=none] (264) at (-4.5, -3.25) {};
		\node [style=none] (265) at (-3.5, -1.75) {};
		\node [style=none] (266) at (-4, -1.25) {};
		\node [style=none] (267) at (-3, -1.25) {};
		\node [style={EW_t}] (268) at (-3.5, -1) {};
		\node [style={EW_t}] (269) at (-2, -4.5) {};
		\node [style=none] (270) at (-3, -3.25) {};
		\node [style=none] (271) at (-1.5, -1.75) {};
		\node [style=none] (272) at (-2, -1.25) {};
		\node [style=none] (273) at (-5, -1.25) {};
		\node [style=none] (274) at (-6, -5) {};
		\node [style=none] (275) at (-6, -0.5) {};
		\node [style=none] (276) at (-0.5, -0.5) {};
		\node [style=none] (277) at (-0.5, -5) {};
		\node [style=none] (278) at (7, 5) {};
		\node [style=none] (279) at (7.5, 5) {};
		\node [style=none] (280) at (8, 5) {};
		\node [style=none] (281) at (8.5, 5) {};
		\node [style=none] (282) at (9, 5) {};
		\node [style=none] (283) at (9.5, 5) {};
		\node [style=none] (284) at (10, 5) {};
		\node [style=none] (285) at (10.5, 5) {};
		\node [style=none] (286) at (7, 0.5) {};
		\node [style=none] (287) at (7.5, 0.5) {};
		\node [style=none] (288) at (8, 0.5) {};
		\node [style=none] (289) at (8.5, 0.5) {};
		\node [style=none] (290) at (9, 0.5) {};
		\node [style=none] (291) at (9.5, 0.5) {};
		\node [style=none] (292) at (10, 0.5) {};
		\node [style=none] (293) at (10.5, 0.5) {};
		\node [style=none] (294) at (9, 4.5) {};
		\node [style=none] (295) at (10, 4.5) {};
		\node [style=none] (296) at (9.5, 4) {};
		\node [style=none] (297) at (9.5, 3.5) {};
		\node [style=none] (298) at (9, 2.75) {};
		\node [style=none] (299) at (8, 3.5) {};
		\node [style=none] (300) at (7.5, 2.75) {};
		\node [style={EW_s}] (301) at (9, 1) {};
		\node [style=none] (302) at (9.5, 1) {};
		\node [style=none] (303) at (9, 1.5) {};
		\node [style={EW_s}] (304) at (9.5, 4.5) {};
		\node [style=none] (305) at (8.5, 1) {};
		\node [style={EW_s}] (306) at (7.5, 4.5) {};
		\node [style=none] (307) at (8, 2) {};
		\node [style=none] (308) at (8, 2) {};
		\node [style=none] (309) at (10, 2) {};
		\node [style=none] (310) at (-7.25, 2.75) {$- \frac{1}{a_{t,s}}$};
		\node [style=none] (311) at (0, 2.75) {};
		\node [style=none] (312) at (1, 2.75) {};
		\node [style=none] (313) at (0.5, 3.25) {$\Phi'$};
		\node [style=none] (314) at (6, 2.75) {$- \frac{1}{a_{t,s}}$};
		\node [style=none] (315) at (6.25, -2.75) {$+ \frac{1}{a_{s,utu}}$};
		\node [style=none] (316) at (-7.25, -2.75) {$+ \frac{1}{a_{s,utu}}$};
		\node [style=none] (317) at (0, -2.75) {};
		\node [style=none] (318) at (1, -2.75) {};
		\node [style=none] (319) at (0.5, -2.25) {$\Phi'$};
		\node [style=none] (320) at (0.5, -6) {Endoscopic Type $A_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (277.center)
			 to (245.center)
			 to (244.center)
			 to (276.center)
			 to cycle;
		\draw [style={fill_orange}] (202.center)
			 to (200.center)
			 to (201.center)
			 to (203.center)
			 to cycle;
		\draw [style={fill_orange}] (136.center)
			 to (137.center)
			 to (141.center)
			 to (140.center)
			 to cycle;
		\draw [style={fill_orange}] (66.center)
			 to (65.center)
			 to [in=360, out=180] (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={fill_purple}] (27.center)
			 to (40.center)
			 to (45.center)
			 to (14.center)
			 to (13.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style={fill_purple}] (17.center)
			 to (34.center)
			 to (31.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw [style={fill_purple}] (38.center)
			 to (31.center)
			 to (41.center)
			 to (40.center)
			 to (54.center)
			 to (55.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to (39.center)
			 to cycle;
		\draw [style={fill_orange}] (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style={fill_orange}] (41.center)
			 to (31.center)
			 to (32.center)
			 to (14.center)
			 to (45.center)
			 to (44.center)
			 to (40.center)
			 to cycle;
		\draw [style={fill_orange}] (27.center)
			 to (24.center)
			 to (55.center)
			 to (54.center)
			 to (40.center);
		\draw [style={fill_orange}] (61.center)
			 to (62.center)
			 to (17.center)
			 to (34.center)
			 to (31.center)
			 to (38.center)
			 to (39.center)
			 to (22.center)
			 to cycle;
		\draw [style={red_edge}] (18.center) to (30.center);
		\draw [style={red_edge}] (30.center) to (20.center);
		\draw [style=blue edge] (19.center) to (30.center);
		\draw [style=blue edge] (30.center) to (14.center);
		\draw [style={green_edge}] (12.center) to (14.center);
		\draw [style={green_edge}] (14.center) to (13.center);
		\draw [style=blue edge] (14.center) to (21.center);
		\draw [style={red_edge}] (30.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (33.center);
		\draw [style={green_edge}] (14.center) to (32.center);
		\draw [style={green_edge}] (32.center) to (31.center);
		\draw [style=blue edge] (31.center) to (30.center);
		\draw [style=blue edge] (31.center) to (35.center);
		\draw [style=blue edge] (35.center) to (16.center);
		\draw [style={green_edge}] (31.center) to (34.center);
		\draw [style={green_edge}] (34.center) to (17.center);
		\draw [style=blue edge] (31.center) to (33.center);
		\draw [style=blue edge] (33.center) to (14.center);
		\draw [style={green_edge}] (31.center) to (38.center);
		\draw [style={green_edge}] (38.center) to (39.center);
		\draw [style={green_edge}] (39.center) to (22.center);
		\draw [style={red_edge}] (36.center) to (15.center);
		\draw [style={red_edge}] (36.center) to (38.center);
		\draw [style={red_edge}] (38.center) to (37.center);
		\draw [style=blue edge] (31.center) to (37.center);
		\draw [style=blue edge] (33.center) to (40.center);
		\draw [style={green_edge}] (31.center) to (41.center);
		\draw [style={red_edge}] (37.center) to (41.center);
		\draw [style={red_edge}] (41.center) to (33.center);
		\draw [style={green_edge}] (41.center) to (40.center);
		\draw [style=blue edge] (37.center) to (40.center);
		\draw [style=blue edge] (37.center) to (42.center);
		\draw [style=blue edge] (42.center) to (23.center);
		\draw [style=blue edge] (40.center) to (43.center);
		\draw [style=blue edge] (43.center) to (26.center);
		\draw [style={green_edge}] (14.center) to (45.center);
		\draw [style={green_edge}] (45.center) to (44.center);
		\draw [style={green_edge}] (44.center) to (40.center);
		\draw [style={red_edge}] (33.center) to (44.center);
		\draw [style={red_edge}] (44.center) to (46.center);
		\draw [style={red_edge}] (46.center) to (47.center);
		\draw [style={red_edge}] (47.center) to (48.center);
		\draw [style={red_edge}] (48.center) to (29.center);
		\draw [style=blue edge] (14.center) to (50.center);
		\draw [style=blue edge] (50.center) to (49.center);
		\draw [style=blue edge] (49.center) to (47.center);
		\draw [style=blue edge] (40.center) to (47.center);
		\draw [style=blue edge] (47.center) to (28.center);
		\draw [style={green_edge}] (40.center) to (54.center);
		\draw [style={green_edge}] (54.center) to (52.center);
		\draw [style={green_edge}] (52.center) to (55.center);
		\draw [style={red_edge}] (37.center) to (51.center);
		\draw [style={red_edge}] (51.center) to (52.center);
		\draw [style={red_edge}] (52.center) to (53.center);
		\draw [style={red_edge}] (53.center) to (25.center);
		\draw [style={green_edge}] (55.center) to (24.center);
		\draw [style={green_edge}] (40.center) to (56.center);
		\draw [style={green_edge}] (56.center) to (57.center);
		\draw [style={green_edge}] (57.center) to (27.center);
		\draw [style={red_edge}] (47.center) to (59.center);
		\draw [style={red_edge}] (59.center) to (57.center);
		\draw [style={red_edge}] (57.center) to (58.center);
		\draw [style={red_edge}] (58.center) to (60.center);
		\draw [style={green_edge}] (63.center) to (64.center);
		\draw [style={dashed_row}] (62.center) to (65.center);
		\draw [style={dashed_row}] (61.center) to (66.center);
		\draw [style=blue edge] (84.center) to (86.center);
		\draw [style=blue edge] (86.center) to (85.center);
		\draw [style=blue edge] (85.center) to (71.center);
		\draw [style=blue edge] (85.center) to (73.center);
		\draw [style=blue edge] (86.center) to (83.center);
		\draw [style=blue edge] (83.center) to (78.center);
		\draw [style=blue edge] (83.center) to (80.center);
		\draw [style={red_edge}] (84.center) to (83.center);
		\draw [style={red_edge}] (83.center) to (79.center);
		\draw [style={red_edge}] (83.center) to (85.center);
		\draw [style={red_edge}] (85.center) to (72.center);
		\draw [style={red_edge}] (85.center) to (84.center);
		\draw [style={green_edge}] (86.center) to (70.center);
		\draw [style=blue edge] (84.center) to (69.center);
		\draw [style={red_edge}] (84.center) to (68.center);
		\draw [style=blue edge] (84.center) to (76.center);
		\draw [style={green_edge}] (77.center) to (86.center);
		\draw [style={green_edge}] (86.center) to (81.center);
		\draw [style={fill_orange}] (115.center)
			 to (107.center)
			 to (93.center)
			 to (95.center)
			 to (111.center)
			 to (113.center)
			 to (123.center)
			 to (104.center)
			 to cycle;
		\draw [style={fill_purple}] (111.center)
			 to (95.center)
			 to (136.center)
			 to (137.center)
			 to (100.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style={fill_orange}] (134.center)
			 to (100.center)
			 to (113.center)
			 to (126.center)
			 to (131.center)
			 to cycle;
		\draw [style={fill_purple}] (130.center)
			 to (126.center)
			 to (131.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
		\draw [style={fill_purple}] (123.center)
			 to (113.center)
			 to (133.center)
			 to (126.center)
			 to (128.center)
			 to (120.center)
			 to (129.center)
			 to (104.center)
			 to (124.center)
			 to cycle;
		\draw [style={fill_purple}] (115.center)
			 to (107.center)
			 to (93.center)
			 to (89.center)
			 to (116.center)
			 to (117.center)
			 to (118.center)
			 to (104.center)
			 to cycle;
		\draw [style={fill_orange}] (120.center)
			 to (128.center)
			 to (126.center)
			 to (130.center)
			 to (135.center)
			 to (138.center)
			 to (139.center)
			 to (89.center)
			 to (117.center)
			 to (118.center)
			 to (104.center)
			 to (129.center)
			 to cycle;
		\draw [style=blue edge] (90.center) to (103.center);
		\draw [style={red_edge}] (91.center) to (103.center);
		\draw [style=blue edge] (103.center) to (104.center);
		\draw [style=blue edge] (87.center) to (105.center);
		\draw [style=blue edge] (105.center) to (104.center);
		\draw [style={green_edge}] (93.center) to (107.center);
		\draw [style={red_edge}] (92.center) to (106.center);
		\draw [style={red_edge}] (108.center) to (109.center);
		\draw [style=blue edge] (104.center) to (109.center);
		\draw [style=blue edge] (110.center) to (94.center);
		\draw [style=blue edge] (110.center) to (109.center);
		\draw [style={red_edge}] (109.center) to (112.center);
		\draw [style={red_edge}] (112.center) to (114.center);
		\draw [style={green_edge}] (95.center) to (111.center);
		\draw [style={green_edge}] (111.center) to (112.center);
		\draw [style={green_edge}] (112.center) to (113.center);
		\draw [style=blue edge] (109.center) to (113.center);
		\draw [style={green_edge}] (107.center) to (115.center);
		\draw [style={red_edge}] (106.center) to (115.center);
		\draw [style={red_edge}] (115.center) to (108.center);
		\draw [style={red_edge}] (88.center) to (116.center);
		\draw [style={red_edge}] (116.center) to (103.center);
		\draw [style={green_edge}] (89.center) to (116.center);
		\draw [style={green_edge}] (116.center) to (117.center);
		\draw [style={green_edge}] (117.center) to (118.center);
		\draw [style={green_edge}] (118.center) to (104.center);
		\draw [style={green_edge}] (104.center) to (115.center);
		\draw [style=blue edge] (103.center) to (119.center);
		\draw [style={red_edge}] (121.center) to (103.center);
		\draw [style={red_edge}] (121.center) to (120.center);
		\draw [style=blue edge] (122.center) to (104.center);
		\draw [style={red_edge}] (120.center) to (122.center);
		\draw [style={red_edge}] (109.center) to (123.center);
		\draw [style={red_edge}] (123.center) to (122.center);
		\draw [style={green_edge}] (104.center) to (124.center);
		\draw [style={green_edge}] (124.center) to (123.center);
		\draw [style={green_edge}] (123.center) to (113.center);
		\draw [style={red_edge}] (114.center) to (102.center);
		\draw [style=blue edge] (113.center) to (125.center);
		\draw [style=blue edge] (125.center) to (101.center);
		\draw [style={green_edge}] (113.center) to (100.center);
		\draw [style=blue edge] (122.center) to (113.center);
		\draw [style=blue edge] (126.center) to (122.center);
		\draw [style=blue edge] (119.center) to (127.center);
		\draw [style=blue edge] (127.center) to (126.center);
		\draw [style={green_edge}] (104.center) to (129.center);
		\draw [style={green_edge}] (129.center) to (120.center);
		\draw [style={green_edge}] (120.center) to (128.center);
		\draw [style={green_edge}] (128.center) to (126.center);
		\draw [style={green_edge}] (126.center) to (130.center);
		\draw [style=blue edge] (126.center) to (96.center);
		\draw [style={green_edge}] (126.center) to (131.center);
		\draw [style=blue edge] (126.center) to (132.center);
		\draw [style={red_edge}] (132.center) to (97.center);
		\draw [style=blue edge] (132.center) to (98.center);
		\draw [style={red_edge}] (132.center) to (99.center);
		\draw [style=blue edge] (132.center) to (113.center);
		\draw [style={red_edge}] (133.center) to (132.center);
		\draw [style={red_edge}] (122.center) to (133.center);
		\draw [style={green_edge}] (113.center) to (133.center);
		\draw [style={green_edge}] (133.center) to (126.center);
		\draw [style={green_edge}] (135.center) to (130.center);
		\draw [style={green_edge}] (134.center) to (131.center);
		\draw [style={green_edge}] (137.center) to (136.center);
		\draw [style={dashed_row}] (138.center) to (141.center);
		\draw [style={dashed_row}] (139.center) to (140.center);
		\draw [style={dashed_row}] (67.center) to (74.center);
		\draw [style={dashed_row}] (75.center) to (82.center);
		\draw [style={dashed_row}] (142.center) to (149.center);
		\draw [style={dashed_row}] (150.center) to (157.center);
		\draw [style=blue edge] (158.center) to (151.center);
		\draw [style=blue edge] (158.center) to (153.center);
		\draw [style=blue edge] (158.center) to (161.center);
		\draw [style=blue edge] (161.center) to (160.center);
		\draw [style=blue edge] (161.center) to (159.center);
		\draw [style=blue edge] (159.center) to (144.center);
		\draw [style=blue edge] (159.center) to (146.center);
		\draw [style=blue edge] (160.center) to (148.center);
		\draw [style=blue edge] (160.center) to (155.center);
		\draw [style={red_edge}] (161.center) to (154.center);
		\draw [style={red_edge}] (161.center) to (147.center);
		\draw [style={red_edge}] (161.center) to (143.center);
		\draw [style={green_edge}] (158.center) to (152.center);
		\draw [style={green_edge}] (158.center) to (160.center);
		\draw [style={green_edge}] (158.center) to (159.center);
		\draw [style={green_edge}] (160.center) to (159.center);
		\draw [style={green_edge}] (159.center) to (145.center);
		\draw [style={green_edge}] (160.center) to (156.center);
		\draw [style={fill_orange}] (162.center)
			 to (168.center)
			 to (169.center)
			 to (166.center)
			 to (165.center)
			 to [bend right=90, looseness=2.75] (167.center)
			 to (170.center)
			 to (171.center)
			 to (164.center)
			 to [bend left=270, looseness=3.00] (163.center)
			 to cycle;
		\draw [style={fill_purple}] (164.center)
			 to [bend left=270, looseness=3.00] (163.center)
			 to cycle;
		\draw [style={fill_purple}] (169.center)
			 to (168.center)
			 to (162.center)
			 to (200.center)
			 to (201.center)
			 to (166.center)
			 to cycle;
		\draw [style={fill_purple}] (167.center)
			 to [bend left=90, looseness=2.75] (165.center)
			 to cycle;
		\draw [style={red_edge}] (176.center) to (185.center);
		\draw [style={red_edge}] (185.center) to (186.center);
		\draw [style={red_edge}] (187.center) to (186.center);
		\draw [style={green_edge}] (186.center) to (168.center);
		\draw [style={green_edge}] (168.center) to (162.center);
		\draw [style=blue edge] (184) to (172.center);
		\draw [style={red_edge}] (173.center) to (188.center);
		\draw [style={red_edge}] (188.center) to (187.center);
		\draw [style={green_edge}] (186.center) to (169.center);
		\draw [style={green_edge}] (169.center) to (166.center);
		\draw [style={red_edge}] (187.center) to (190.center);
		\draw [style={red_edge}] (190.center) to (189.center);
		\draw [style={red_edge}] (191.center) to (189.center);
		\draw [style={red_edge}] (179.center) to (192.center);
		\draw [style={red_edge}] (192.center) to (191.center);
		\draw [style={red_edge}] (191.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (181.center);
		\draw [style=blue edge] (180.center) to (194);
		\draw [style=blue edge] (195) to (177.center);
		\draw [style=blue edge] (174.center) to (189.center);
		\draw [style={red_edge}] (189.center) to (196.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={red_edge}] (197.center) to (183.center);
		\draw [style=blue edge] (189.center) to (198.center);
		\draw [style=blue edge] (198.center) to (182.center);
		\draw [style={red_edge}] (196.center) to (175.center);
		\draw [style=blue edge] (199.center) to (189.center);
		\draw [style=blue edge] (199.center) to (178.center);
		\draw [style={green_edge}, bend right=90, looseness=2.75] (165.center) to (167.center);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (163.center) to (164.center);
		\draw [style={green_edge}] (201.center) to (200.center);
		\draw [style={dashed_row}] (204.center) to (211.center);
		\draw [style={dashed_row}] (212.center) to (219.center);
		\draw [style=blue edge] (213.center) to (224.center);
		\draw [style=blue edge] (224.center) to (226.center);
		\draw [style=blue edge] (226.center) to (227.center);
		\draw [style=blue edge] (226.center) to (225.center);
		\draw [style=blue edge] (225.center) to (215.center);
		\draw [style=blue edge] (227.center) to (220.center);
		\draw [style=blue edge] (220.center) to (223.center);
		\draw [style=blue edge] (223.center) to (221.center);
		\draw [style=blue edge] (221.center) to (206.center);
		\draw [style=blue edge] (223.center) to (222.center);
		\draw [style=blue edge] (222.center) to (208.center);
		\draw [style=blue edge] (220.center) to (228.center);
		\draw [style=blue edge] (228.center) to (229.center);
		\draw [style=blue edge] (229.center) to (210.center);
		\draw [style=blue edge] (228.center) to (217.center);
		\draw [style={red_edge}] (220.center) to (230.center);
		\draw [style={red_edge}] (230.center) to (205.center);
		\draw [style={red_edge}] (220.center) to (231.center);
		\draw [style={red_edge}] (231.center) to (209.center);
		\draw [style={green_edge}] (207.center) to (235);
		\draw [style={green_edge}] (233) to (214.center);
		\draw [style={green_edge}] (234) to (218.center);
		\draw [style={red_edge}] (220.center) to (216.center);
		\draw [style={fill_purple}] (236.center)
			 to (242.center)
			 to (243.center)
			 to (240.center)
			 to (239.center)
			 to [bend right=90, looseness=2.75] (241.center)
			 to (244.center)
			 to (245.center)
			 to (238.center)
			 to [bend left=270, looseness=3.00] (237.center)
			 to cycle;
		\draw [style={fill_orange}] (238.center)
			 to [bend left=270, looseness=3.00] (237.center)
			 to cycle;
		\draw [style={fill_orange}] (243.center)
			 to (242.center)
			 to (236.center)
			 to (274.center)
			 to (275.center)
			 to (240.center)
			 to cycle;
		\draw [style={fill_orange}] (241.center)
			 to [bend left=90, looseness=2.75] (239.center)
			 to cycle;
		\draw [style={red_edge}] (250.center) to (259.center);
		\draw [style={red_edge}] (259.center) to (260.center);
		\draw [style={red_edge}] (261.center) to (260.center);
		\draw [style={green_edge}] (260.center) to (242.center);
		\draw [style={green_edge}] (242.center) to (236.center);
		\draw [style=blue edge] (258) to (246.center);
		\draw [style={red_edge}] (247.center) to (262.center);
		\draw [style={red_edge}] (262.center) to (261.center);
		\draw [style={green_edge}] (260.center) to (243.center);
		\draw [style={green_edge}] (243.center) to (240.center);
		\draw [style={red_edge}] (261.center) to (264.center);
		\draw [style={red_edge}] (264.center) to (263.center);
		\draw [style={red_edge}] (265.center) to (263.center);
		\draw [style={red_edge}] (253.center) to (266.center);
		\draw [style={red_edge}] (266.center) to (265.center);
		\draw [style={red_edge}] (265.center) to (267.center);
		\draw [style={red_edge}] (267.center) to (255.center);
		\draw [style=blue edge] (254.center) to (268);
		\draw [style=blue edge] (269) to (251.center);
		\draw [style=blue edge] (248.center) to (263.center);
		\draw [style={red_edge}] (263.center) to (270.center);
		\draw [style={red_edge}] (270.center) to (271.center);
		\draw [style={red_edge}] (271.center) to (257.center);
		\draw [style=blue edge] (263.center) to (272.center);
		\draw [style=blue edge] (272.center) to (256.center);
		\draw [style={red_edge}] (270.center) to (249.center);
		\draw [style=blue edge] (273.center) to (263.center);
		\draw [style=blue edge] (273.center) to (252.center);
		\draw [style={green_edge}, bend right=90, looseness=2.75] (239.center) to (241.center);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (237.center) to (238.center);
		\draw [style={green_edge}] (245.center) to (244.center);
		\draw [style={dashed_row}] (275.center) to (276.center);
		\draw [style={dashed_row}] (274.center) to (277.center);
		\draw [style={dashed_row}] (278.center) to (285.center);
		\draw [style={dashed_row}] (286.center) to (293.center);
		\draw [style=blue edge] (280.center) to (299.center);
		\draw [style=blue edge] (299.center) to (300.center);
		\draw [style=blue edge] (299.center) to (298.center);
		\draw [style=blue edge] (300.center) to (287.center);
		\draw [style=blue edge] (298.center) to (297.center);
		\draw [style=blue edge] (297.center) to (296.center);
		\draw [style=blue edge] (296.center) to (294.center);
		\draw [style=blue edge] (294.center) to (282.center);
		\draw [style=blue edge] (296.center) to (295.center);
		\draw [style=blue edge] (295.center) to (284.center);
		\draw [style=blue edge] (303.center) to (298.center);
		\draw [style=blue edge] (303.center) to (305.center);
		\draw [style=blue edge] (305.center) to (289.center);
		\draw [style=blue edge] (302.center) to (291.center);
		\draw [style=blue edge] (302.center) to (303.center);
		\draw [style={green_edge}] (308.center) to (298.center);
		\draw [style={green_edge}] (308.center) to (288.center);
		\draw [style={green_edge}] (298.center) to (309.center);
		\draw [style={green_edge}] (309.center) to (292.center);
		\draw [style={green_edge}] (281.center) to (298.center);
		\draw [style={red_edge}] (283.center) to (304);
		\draw [style={red_edge}] (306) to (279.center);
		\draw [style={red_edge}] (301) to (290.center);
		\draw [style={dashed_row}] (171.center) to (202.center);
		\draw [style={dashed_row}] (170.center) to (203.center);
		\draw [style=mapsto] (311.center) to (312.center);
		\draw [style=mapsto] (317.center) to (318.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_comp_B2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-0.5, -2) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (-3, 2.5) {};
		\node [style=none] (63) at (-3, -2) {};
		\node [style=none] (118) at (0.5, 2.5) {};
		\node [style=none] (119) at (0.5, -2) {};
		\node [style=none] (120) at (3, -2) {};
		\node [style=none] (121) at (3, 2.5) {};
		\node [style=none] (122) at (0, 0) {$=$};
		\node [style=none] (123) at (-8.5, -2) {};
		\node [style=none] (124) at (-9, -2) {};
		\node [style=none] (125) at (-9.5, -2) {};
		\node [style=none] (126) at (-10, -2) {};
		\node [style=none] (127) at (-10.75, -2) {};
		\node [style=none] (128) at (-8, -2) {};
		\node [style=none] (129) at (-7.5, -2) {};
		\node [style=none] (130) at (-7, -2) {};
		\node [style=none] (131) at (-6.5, -2) {};
		\node [style=none] (132) at (-10, 2.5) {};
		\node [style=none] (133) at (-9.25, 2.5) {};
		\node [style=none] (134) at (-8.5, 2.5) {};
		\node [style=none] (135) at (-7.75, 2.5) {};
		\node [style=none] (136) at (-7.5, 2.5) {};
		\node [style=none] (137) at (-7, 2.5) {};
		\node [style=none] (138) at (-6.5, 2.5) {};
		\node [style=none] (139) at (-10, -1) {};
		\node [style=none] (140) at (-8.75, -0.5) {};
		\node [style=none] (141) at (-8.5, -1.5) {};
		\node [style=none] (142) at (-8, -1.75) {};
		\node [style=none] (143) at (-7.5, -1.5) {};
		\node [style=none] (144) at (-7.5, -0.75) {};
		\node [style=none] (145) at (-7.5, 0) {};
		\node [style=none] (146) at (-7, -0.5) {};
		\node [style=none] (147) at (-6.5, 0) {};
		\node [style=none] (148) at (-7, 0.5) {};
		\node [style=none] (149) at (-8, 1) {};
		\node [style=none] (150) at (-6.5, 1) {};
		\node [style=none] (151) at (-7.75, -1.25) {};
		\node [style=none] (152) at (-9.25, -1.25) {};
		\node [style=none] (155) at (-10.5, -0.5) {};
		\node [style=none] (157) at (-10, -0.5) {};
		\node [style=none] (158) at (-9.25, 0.5) {};
		\node [style=none] (161) at (-7, 1.5) {};
		\node [style=none] (162) at (-10, 1.5) {};
		\node [style=none] (163) at (-10.5, 1) {};
		\node [style=none] (164) at (-10, 0) {};
		\node [style=none] (166) at (-10.5, 2) {};
		\node [style=none] (167) at (-9.5, 2) {};
		\node [style=none] (168) at (-8.5, 1.75) {};
		\node [style=none] (169) at (-8.75, 1.25) {};
		\node [style=none] (170) at (-9.5, 2.5) {};
		\node [style=none] (171) at (-10.5, 2.5) {};
		\node [style=none] (172) at (-4.5, -2) {};
		\node [style=none] (173) at (-4.5, 2.5) {};
		\node [style=none] (174) at (-11, 2.5) {};
		\node [style=none] (175) at (-11, -2) {};
		\node [style=none] (176) at (5, -2) {};
		\node [style=none] (177) at (5.5, -2) {};
		\node [style=none] (178) at (6, -2) {};
		\node [style=none] (179) at (6.5, -2) {};
		\node [style=none] (180) at (7, -2) {};
		\node [style=none] (181) at (7.5, -2) {};
		\node [style=none] (182) at (8, -2) {};
		\node [style=none] (183) at (8.5, -2) {};
		\node [style=none] (184) at (9, -2) {};
		\node [style=none] (185) at (5, 2.5) {};
		\node [style=none] (186) at (5.5, 2.5) {};
		\node [style=none] (187) at (6, 2.5) {};
		\node [style=none] (188) at (6.5, 2.5) {};
		\node [style=none] (189) at (7, 2.5) {};
		\node [style=none] (190) at (8.25, 2.5) {};
		\node [style=none] (191) at (8.5, 2.5) {};
		\node [style=none] (192) at (9, 2.5) {};
		\node [style=none] (193) at (7, -1.25) {};
		\node [style=none] (194) at (8.25, -1) {};
		\node [style=none] (195) at (6.25, -0.5) {};
		\node [style=none] (196) at (7.5, -0.75) {};
		\node [style=none] (197) at (7.5, 0) {};
		\node [style=none] (198) at (6, -1) {};
		\node [style=none] (199) at (5.5, -1) {};
		\node [style=none] (200) at (5, 0) {};
		\node [style=none] (201) at (6, 0.5) {};
		\node [style=none] (202) at (5.5, 0.25) {};
		\node [style=none] (203) at (5, 0.75) {};
		\node [style=none] (204) at (7.25, 1) {};
		\node [style=none] (205) at (6.75, 0.25) {};
		\node [style=none] (206) at (5.5, 1) {};
		\node [style=none] (207) at (7, 1.5) {};
		\node [style=none] (208) at (8, 0.25) {};
		\node [style=none] (209) at (8.5, -0.25) {};
		\node [style=none] (210) at (8.5, 0.5) {};
		\node [style=none] (211) at (8.5, 1.5) {};
		\node [style=none] (212) at (9, 2) {};
		\node [style=none] (213) at (9, 1) {};
		\node [style=none] (214) at (9, -0.5) {};
		\node [style=none] (215) at (6, 1.25) {};
		\node [style=none] (216) at (6.25, 1.5) {};
		\node [style=none] (217) at (6.5, 1.75) {};
		\node [style=none] (218) at (6.5, 1.25) {};
		\node [style=none] (219) at (6, 1.75) {};
		\node [style=none] (223) at (8.5, 1.5) {};
		\node [style=none] (224) at (7.25, 2.25) {};
		\node [style=none] (225) at (4.5, 2.5) {};
		\node [style=none] (226) at (4.5, -2) {};
		\node [style=none] (227) at (11, -2) {};
		\node [style=none] (228) at (11, 2.5) {};
		\node [style=none] (229) at (-4.25, 0) {};
		\node [style=none] (230) at (-3.25, 0) {};
		\node [style=none] (231) at (4.25, 0) {};
		\node [style=none] (232) at (3.25, 0) {};
		\node [style=none] (233) at (-3.75, 0.5) {$\Phi'$};
		\node [style=none] (234) at (3.75, 0.5) {$\Phi'$};
		\node [style={small_none}] (235) at (-10.75, 0.25) {1};
		\node [style={small_none}] (236) at (-10.25, 2.25) {1};
		\node [style={small_none}] (237) at (-9.75, 2.25) {2};
		\node [style={small_none}] (238) at (-9.25, 2) {4};
		\node [style={small_none}] (239) at (-8.75, 2.25) {4};
		\node [style={small_none}] (240) at (-8.25, 2.25) {5};
		\node [style={small_none}] (241) at (-8, 1.75) {6};
		\node [style={small_none}] (242) at (-7.5, 1.75) {6};
		\node [style={small_none}] (243) at (-6.75, 2) {6};
		\node [style={small_none}] (244) at (-6.25, 0.5) {5};
		\node [style={small_none}] (245) at (-6.75, -1.25) {5};
		\node [style={small_none}] (246) at (-7.25, -1.25) {4};
		\node [style={small_none}] (247) at (-7.75, -1.75) {2};
		\node [style={small_none}] (248) at (-8.25, -1.25) {2};
		\node [style={small_none}] (249) at (-8, -0.5) {4};
		\node [style={small_none}] (250) at (-8.75, -1.5) {1};
		\node [style={small_none}] (251) at (-9.25, -1.75) {3};
		\node [style={small_none}] (252) at (-9.75, -1.5) {3};
		\node [style={small_none}] (253) at (-10.25, -1.75) {3};
		\node [style={small_none}] (254) at (-10.25, 0.5) {2};
		\node [style={small_none}] (255) at (-9.75, 0.75) {4};
		\node [style={small_none}] (256) at (-9.25, 1) {5};
		\node [style={small_none}] (257) at (-8.75, 0) {5};
		\node [style={small_none}] (258) at (-9, 1.5) {5};
		\node [style={small_none}] (259) at (-8.5, 1.5) {6};
		\node [style={small_none}] (260) at (-8.75, 1) {6};
		\node [style={small_none}] (261) at (-8.5, 0.5) {6};
		\node [style={small_none}] (262) at (-9.25, 0) {4};
		\node [style={small_none}] (263) at (-9.5, -0.5) {2};
		\node [style={small_none}] (264) at (-9.25, -1) {1};
		\node [style={small_none}] (265) at (-7.5, 0.5) {6};
		\node [style={small_none}] (266) at (4.75, 0.25) {1};
		\node [style={small_none}] (267) at (5.25, 1.5) {1};
		\node [style={small_none}] (268) at (5.75, 1.5) {2};
		\node [style={small_none}] (269) at (6.25, 2.25) {4};
		\node [style={small_none}] (270) at (6.75, 2.25) {4};
		\node [style={small_none}] (271) at (7.25, 1.75) {5};
		\node [style={small_none}] (272) at (7.75, 2.25) {6};
		\node [style={small_none}] (273) at (8.25, 2) {6};
		\node [style=none] (274) at (7.25, 2.5) {};
		\node [style={small_none}] (275) at (8.75, 2.25) {6};
		\node [style={small_none}] (276) at (9, 1.5) {5};
		\node [style={small_none}] (277) at (8.75, 0.25) {4};
		\node [style=none] (278) at (8, -1.5) {};
		\node [style=none] (279) at (8.5, -1.5) {};
		\node [style=none] (280) at (9, -1.5) {};
		\node [style={small_none}] (281) at (8.25, -1.75) {4};
		\node [style={small_none}] (282) at (8.75, -1.75) {5};
		\node [style=none] (283) at (6.5, -1.5) {};
		\node [style=none] (284) at (7, -1.5) {};
		\node [style=none] (285) at (7.5, -1.5) {};
		\node [style={small_none}] (286) at (7.25, -1.75) {2};
		\node [style={small_none}] (287) at (6.75, -1.75) {1};
		\node [style={small_none}] (288) at (6.25, -1.75) {3};
		\node [style={small_none}] (289) at (5.75, -1.5) {3};
		\node [style={small_none}] (290) at (5.5, -0.5) {3};
		\node [style={small_none}] (291) at (6, 0) {3};
		\node [style={small_none}] (292) at (6.25, 1) {2};
		\node [style={small_none}] (293) at (8, 1) {4};
		\node [style={small_none}] (294) at (8, -0.25) {2};
		\node [style={small_none}] (295) at (7.75, -1.5) {2};
		\node [style={small_none}] (296) at (7.5, -1) {1};
		\node [style={small_none}] (297) at (7, -1) {3};
		\node [style={small_none}] (298) at (7.25, -0.5) {3};
		\node [style={small_none}] (299) at (7.75, -0.5) {1};
		\node [style={small_none}] (300) at (6.75, 0) {3};
		\node [style={small_none}] (301) at (7.25, 0.5) {1};
		\node [style={small_none}] (302) at (6.75, 0.5) {1};
		\node [style={small_none}] (303) at (6.25, 0.25) {3};
		\node [style=none] (304) at (0, -3) {Endoscopic Type $B_2$};
		\node [style=none] (305) at (-8.25, 0.25) {};
		\node [style={small_none}] (306) at (-8, 0.5) {6};
		\node [style={small_none}] (307) at (-8.25, 0) {5};
		\node [style={small_none}] (308) at (7.5, 0.5) {2};
		\node [style={small_none}] (309) at (8, 1.5) {5};
		\node [style=none] (310) at (-2.5, -2) {};
		\node [style=none] (311) at (-2, -2) {};
		\node [style=none] (312) at (-1.5, -2) {};
		\node [style=none] (313) at (-1, -2) {};
		\node [style=none] (314) at (-2.5, 2.5) {};
		\node [style=none] (315) at (-2, 2.5) {};
		\node [style=none] (316) at (-1.5, 2.5) {};
		\node [style=none] (317) at (-1, 2.5) {};
		\node [style=none] (318) at (-2.5, 1) {};
		\node [style=none] (319) at (-2.5, -1) {};
		\node [style=none] (320) at (-2, -1) {};
		\node [style=none] (321) at (-1.5, -1) {};
		\node [style=none] (322) at (-1, -1) {};
		\node [style=none] (323) at (-2, 1) {};
		\node [style=none] (324) at (-1.5, 1) {};
		\node [style=none] (325) at (-1, 1) {};
		\node [style=none] (326) at (-1.75, 0) {};
		\node [style=none] (327) at (-2.5, -1) {};
		\node [style=none] (328) at (-6, -2) {};
		\node [style=none] (329) at (-5.5, -2) {};
		\node [style=none] (330) at (-5, -2) {};
		\node [style=none] (331) at (-6, 2.5) {};
		\node [style=none] (332) at (-5.5, 2.5) {};
		\node [style=none] (333) at (-5, 2.5) {};
		\node [style={small_none}] (334) at (-5.75, 0.5) {4};
		\node [style={small_none}] (335) at (-5.25, 0.5) {2};
		\node [style={small_none}] (336) at (-4.75, 0.5) {1};
		\node [style=none] (337) at (9.5, -2) {};
		\node [style=none] (338) at (10, -2) {};
		\node [style=none] (339) at (10.5, -2) {};
		\node [style=none] (340) at (9.5, 2.5) {};
		\node [style=none] (341) at (10, 2.5) {};
		\node [style=none] (342) at (10.5, 2.5) {};
		\node [style={small_none}] (343) at (9.75, 0.25) {4};
		\node [style={small_none}] (344) at (10.25, 0.25) {2};
		\node [style={small_none}] (345) at (10.75, 0.25) {1};
		\node [style=none] (346) at (1, -2) {};
		\node [style=none] (347) at (1.5, -2) {};
		\node [style=none] (348) at (2, -2) {};
		\node [style=none] (349) at (2.5, -2) {};
		\node [style=none] (350) at (1, 2.5) {};
		\node [style=none] (351) at (1.5, 2.5) {};
		\node [style=none] (352) at (2, 2.5) {};
		\node [style=none] (353) at (2.5, 2.5) {};
		\node [style=none] (354) at (1, 1) {};
		\node [style=none] (355) at (1, -1) {};
		\node [style=none] (356) at (1.5, -1) {};
		\node [style=none] (357) at (2, -1) {};
		\node [style=none] (358) at (2.5, -1) {};
		\node [style=none] (359) at (1.5, 1) {};
		\node [style=none] (360) at (2, 1) {};
		\node [style=none] (361) at (2.5, 1) {};
		\node [style=none] (362) at (1.75, 0) {};
		\node [style=none] (363) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (63.center) to (60.center);
		\draw [style={dashed_row}] (62.center) to (61.center);
		\draw [style={dashed_row}] (118.center) to (121.center);
		\draw [style={dashed_row}] (120.center) to (119.center);
		\draw [style=blue edge] (126.center) to (139.center);
		\draw [style={red_edge}] (127.center) to (139.center);
		\draw [style=blue edge] (139.center) to (140.center);
		\draw [style=blue edge] (123.center) to (141.center);
		\draw [style=blue edge] (141.center) to (140.center);
		\draw [style={green_edge}] (129.center) to (143.center);
		\draw [style={red_edge}] (128.center) to (142.center);
		\draw [style={red_edge}] (144.center) to (145.center);
		\draw [style=blue edge] (140.center) to (145.center);
		\draw [style=blue edge] (146.center) to (130.center);
		\draw [style=blue edge] (146.center) to (145.center);
		\draw [style={red_edge}] (145.center) to (148.center);
		\draw [style={red_edge}] (148.center) to (150.center);
		\draw [style={green_edge}] (131.center) to (147.center);
		\draw [style={green_edge}] (147.center) to (148.center);
		\draw [style={green_edge}] (148.center) to (149.center);
		\draw [style=blue edge] (145.center) to (149.center);
		\draw [style={green_edge}] (143.center) to (151.center);
		\draw [style={red_edge}] (142.center) to (151.center);
		\draw [style={red_edge}] (151.center) to (144.center);
		\draw [style={red_edge}] (124.center) to (152.center);
		\draw [style={red_edge}] (152.center) to (139.center);
		\draw [style={green_edge}] (125.center) to (152.center);
		\draw [style={green_edge}] (140.center) to (151.center);
		\draw [style=blue edge] (139.center) to (155.center);
		\draw [style={red_edge}] (157.center) to (139.center);
		\draw [style=blue edge] (158.center) to (140.center);
		\draw [style={red_edge}] (150.center) to (138.center);
		\draw [style=blue edge] (149.center) to (161.center);
		\draw [style=blue edge] (161.center) to (137.center);
		\draw [style={green_edge}] (149.center) to (136.center);
		\draw [style=blue edge] (158.center) to (149.center);
		\draw [style=blue edge] (162.center) to (158.center);
		\draw [style=blue edge] (155.center) to (163.center);
		\draw [style=blue edge] (163.center) to (162.center);
		\draw [style={green_edge}] (164.center) to (162.center);
		\draw [style={green_edge}] (162.center) to (166.center);
		\draw [style=blue edge] (162.center) to (132.center);
		\draw [style={green_edge}] (162.center) to (167.center);
		\draw [style=blue edge] (162.center) to (168.center);
		\draw [style={red_edge}] (168.center) to (133.center);
		\draw [style=blue edge] (168.center) to (134.center);
		\draw [style={red_edge}] (168.center) to (135.center);
		\draw [style=blue edge] (168.center) to (149.center);
		\draw [style={red_edge}] (169.center) to (168.center);
		\draw [style={red_edge}] (158.center) to (169.center);
		\draw [style={green_edge}] (149.center) to (169.center);
		\draw [style={green_edge}] (169.center) to (162.center);
		\draw [style={green_edge}] (171.center) to (166.center);
		\draw [style={green_edge}] (170.center) to (167.center);
		\draw [style={dashed_row}] (175.center) to (172.center);
		\draw [style={dashed_row}] (174.center) to (173.center);
		\draw [style=blue edge] (193.center) to (194.center);
		\draw [style={red_edge}] (193.center) to (196.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={green_edge}] (194.center) to (196.center);
		\draw [style={green_edge}] (196.center) to (195.center);
		\draw [style=blue edge] (195.center) to (193.center);
		\draw [style=blue edge] (195.center) to (199.center);
		\draw [style=blue edge] (199.center) to (177.center);
		\draw [style={green_edge}] (195.center) to (198.center);
		\draw [style={green_edge}] (198.center) to (178.center);
		\draw [style=blue edge] (195.center) to (197.center);
		\draw [style=blue edge] (197.center) to (194.center);
		\draw [style={green_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (202.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (185.center);
		\draw [style={red_edge}] (200.center) to (176.center);
		\draw [style={red_edge}] (200.center) to (202.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style=blue edge] (195.center) to (201.center);
		\draw [style=blue edge] (197.center) to (204.center);
		\draw [style={green_edge}] (195.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (205.center);
		\draw [style={red_edge}] (205.center) to (197.center);
		\draw [style={green_edge}] (205.center) to (204.center);
		\draw [style=blue edge] (201.center) to (204.center);
		\draw [style=blue edge] (201.center) to (206.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (204.center) to (207.center);
		\draw [style=blue edge] (207.center) to (189.center);
		\draw [style={green_edge}] (194.center) to (209.center);
		\draw [style={green_edge}] (209.center) to (208.center);
		\draw [style={green_edge}] (208.center) to (204.center);
		\draw [style={red_edge}] (197.center) to (208.center);
		\draw [style={red_edge}] (208.center) to (210.center);
		\draw [style={red_edge}] (210.center) to (211.center);
		\draw [style={red_edge}] (211.center) to (212.center);
		\draw [style={red_edge}] (212.center) to (192.center);
		\draw [style=blue edge] (194.center) to (214.center);
		\draw [style=blue edge] (214.center) to (213.center);
		\draw [style=blue edge] (213.center) to (211.center);
		\draw [style=blue edge] (204.center) to (211.center);
		\draw [style=blue edge] (211.center) to (191.center);
		\draw [style={green_edge}] (204.center) to (218.center);
		\draw [style={green_edge}] (218.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (219.center);
		\draw [style={red_edge}] (201.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (216.center);
		\draw [style={red_edge}] (216.center) to (217.center);
		\draw [style={red_edge}] (217.center) to (188.center);
		\draw [style={green_edge}] (219.center) to (187.center);
		\draw [style={red_edge}] (211.center) to (223.center);
		\draw [style={dashed_row}] (225.center) to (228.center);
		\draw [style={dashed_row}] (227.center) to (226.center);
		\draw [style=mapsto] (229.center) to (230.center);
		\draw [style=mapsto] (231.center) to (232.center);
		\draw [style={green_edge}] (152.center) to (140.center);
		\draw [style={red_edge}] (157.center) to (158.center);
		\draw [style={green_edge}] (164.center) to (140.center);
		\draw [style={green_edge}] (190.center) to (204.center);
		\draw [style={red_edge}] (224.center) to (223.center);
		\draw [style={red_edge}] (224.center) to (274.center);
		\draw [style=blue edge] (279.center) to (183.center);
		\draw [style=blue edge] (279.center) to (194.center);
		\draw [style={green_edge}] (278.center) to (182.center);
		\draw [style={green_edge}] (278.center) to (194.center);
		\draw [style={green_edge}] (194.center) to (280.center);
		\draw [style={green_edge}] (280.center) to (184.center);
		\draw [style={red_edge}] (285.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (283.center);
		\draw [style={red_edge}] (285.center) to (181.center);
		\draw [style=blue edge] (193.center) to (284.center);
		\draw [style=blue edge] (284.center) to (180.center);
		\draw [style={red_edge}] (283.center) to (179.center);
		\draw [style={red_edge}] (158.center) to (305.center);
		\draw [style={red_edge}] (305.center) to (145.center);
		\draw [style={green_edge}] (149.center) to (305.center);
		\draw [style={green_edge}] (305.center) to (140.center);
		\draw [style={red_edge}] (310.center) to (327.center);
		\draw [style={red_edge}] (327.center) to (326.center);
		\draw [style={red_edge}] (326.center) to (323.center);
		\draw [style={red_edge}] (323.center) to (315.center);
		\draw [style={red_edge}] (317.center) to (325.center);
		\draw [style={red_edge}] (325.center) to (326.center);
		\draw [style={red_edge}] (326.center) to (321.center);
		\draw [style={red_edge}] (321.center) to (312.center);
		\draw [style=blue edge] (311.center) to (320.center);
		\draw [style=blue edge] (320.center) to (326.center);
		\draw [style=blue edge] (326.center) to (318.center);
		\draw [style=blue edge] (318.center) to (314.center);
		\draw [style=blue edge] (316.center) to (324.center);
		\draw [style=blue edge] (324.center) to (326.center);
		\draw [style=blue edge] (326.center) to (322.center);
		\draw [style=blue edge] (322.center) to (313.center);
		\draw [style=blue edge] (328.center) to (331.center);
		\draw [style=blue edge] (333.center) to (330.center);
		\draw [style={green_edge}] (329.center) to (332.center);
		\draw [style=blue edge] (337.center) to (340.center);
		\draw [style=blue edge] (342.center) to (339.center);
		\draw [style={green_edge}] (338.center) to (341.center);
		\draw [style={red_edge}] (346.center) to (363.center);
		\draw [style={red_edge}] (363.center) to (362.center);
		\draw [style={red_edge}] (362.center) to (359.center);
		\draw [style={red_edge}] (359.center) to (351.center);
		\draw [style={red_edge}] (353.center) to (361.center);
		\draw [style={red_edge}] (361.center) to (362.center);
		\draw [style={red_edge}] (362.center) to (357.center);
		\draw [style={red_edge}] (357.center) to (348.center);
		\draw [style=blue edge] (347.center) to (356.center);
		\draw [style=blue edge] (356.center) to (362.center);
		\draw [style=blue edge] (362.center) to (354.center);
		\draw [style=blue edge] (354.center) to (350.center);
		\draw [style=blue edge] (352.center) to (360.center);
		\draw [style=blue edge] (360.center) to (362.center);
		\draw [style=blue edge] (362.center) to (358.center);
		\draw [style=blue edge] (358.center) to (349.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/B3_comp_B3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=none] (1) at (-3.5, -2) {};
		\node [style=none] (2) at (-4, -2) {};
		\node [style=none] (3) at (-4.5, -2) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=none] (5) at (-2.5, -2) {};
		\node [style=none] (6) at (-2, -2) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1, -2) {};
		\node [style=none] (10) at (-4.5, 2.5) {};
		\node [style=none] (12) at (-3.5, 2.5) {};
		\node [style=none] (13) at (-3, 2.5) {};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (-2, 2.5) {};
		\node [style=none] (16) at (-1.5, 2.5) {};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style=none] (18) at (-4.5, -1) {};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-2.5, -1.75) {};
		\node [style=none] (26) at (-2, -1.5) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (31) at (-1.5, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (-2, 1) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (-2.25, -1.25) {};
		\node [style=none] (37) at (-3.75, -1.75) {};
		\node [style=none] (38) at (-3.5, -1.5) {};
		\node [style=none] (39) at (-3.5, -1) {};
		\node [style=none] (41) at (-5, -0.5) {};
		\node [style=none] (43) at (-4, 0) {};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-3.5, 0.5) {};
		\node [style=none] (46) at (-2.75, 0.25) {};
		\node [style=none] (47) at (-3, 0) {};
		\node [style=none] (48) at (-1.5, 1.5) {};
		\node [style=none] (50) at (-4.5, 1.5) {};
		\node [style=none] (51) at (-5, 1) {};
		\node [style=none] (52) at (-4.5, 0.5) {};
		\node [style=none] (53) at (-3.75, -0.25) {};
		\node [style=none] (54) at (-5, 2) {};
		\node [style=none] (55) at (-4, 2) {};
		\node [style=none] (56) at (-3, 2) {};
		\node [style=none] (57) at (-3.25, 1.25) {};
		\node [style=none] (58) at (-4, 2.5) {};
		\node [style=none] (59) at (-5, 2.5) {};
		\node [style=none] (60) at (-0.5, -2) {};
		\node [style=none] (61) at (-0.5, 2.5) {};
		\node [style=none] (62) at (-5.5, 2.5) {};
		\node [style=none] (63) at (-5.5, -2) {};
		\node [style=none] (64) at (1, -2) {};
		\node [style=none] (65) at (1.5, -2) {};
		\node [style=none] (66) at (2, -2) {};
		\node [style=none] (67) at (2.5, -2) {};
		\node [style=none] (68) at (3, -2) {};
		\node [style=none] (69) at (3.5, -2) {};
		\node [style=none] (70) at (4, -2) {};
		\node [style=none] (71) at (4.5, -2) {};
		\node [style=none] (72) at (5, -2) {};
		\node [style=none] (73) at (1, 2.5) {};
		\node [style=none] (74) at (1.5, 2.5) {};
		\node [style=none] (75) at (2, 2.5) {};
		\node [style=none] (76) at (2.5, 2.5) {};
		\node [style=none] (77) at (3, 2.5) {};
		\node [style=none] (79) at (4, 2.5) {};
		\node [style=none] (80) at (4.5, 2.5) {};
		\node [style=none] (81) at (5, 2.5) {};
		\node [style=none] (82) at (3, -1.5) {};
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=none] (84) at (2.25, -0.5) {};
		\node [style=none] (85) at (3.25, -0.75) {};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=none] (87) at (2, -1) {};
		\node [style=none] (88) at (1.5, -1) {};
		\node [style=none] (91) at (1, 0) {};
		\node [style=none] (92) at (2, 0.5) {};
		\node [style=none] (95) at (1.5, 0.25) {};
		\node [style=none] (96) at (1, 0.75) {};
		\node [style=none] (97) at (3.25, 1) {};
		\node [style=none] (98) at (2.75, 0.25) {};
		\node [style=none] (99) at (1.5, 1) {};
		\node [style=none] (100) at (3, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (4.5, -0.25) {};
		\node [style=none] (103) at (4.5, 0.5) {};
		\node [style=none] (104) at (4.5, 1.5) {};
		\node [style=none] (105) at (5, 2) {};
		\node [style=none] (106) at (5, 1) {};
		\node [style=none] (107) at (5, -0.5) {};
		\node [style=none] (108) at (2, 1.25) {};
		\node [style=none] (109) at (2.25, 1.5) {};
		\node [style=none] (110) at (2.5, 1.75) {};
		\node [style=none] (111) at (2.5, 1.25) {};
		\node [style=none] (112) at (2, 1.75) {};
		\node [style=none] (113) at (3.5, 1.5) {};
		\node [style=none] (114) at (3.75, 2) {};
		\node [style=none] (115) at (3.5, 2.25) {};
		\node [style=none] (116) at (4, 1.75) {};
		\node [style=none] (117) at (3.5, 2.5) {};
		\node [style=none] (118) at (0.5, 2.5) {};
		\node [style=none] (119) at (0.5, -2) {};
		\node [style=none] (120) at (5.5, -2) {};
		\node [style=none] (121) at (5.5, 2.5) {};
		\node [style=none] (122) at (0, 0) {$=$};
		\node [style=none] (123) at (-9.5, -2) {};
		\node [style=none] (124) at (-10, -2) {};
		\node [style=none] (125) at (-10.5, -2) {};
		\node [style=none] (126) at (-11, -2) {};
		\node [style=none] (127) at (-11.75, -2) {};
		\node [style=none] (128) at (-9, -2) {};
		\node [style=none] (129) at (-8.5, -2) {};
		\node [style=none] (130) at (-8, -2) {};
		\node [style=none] (131) at (-7.5, -2) {};
		\node [style=none] (132) at (-11, 2.5) {};
		\node [style=none] (133) at (-10.25, 2.5) {};
		\node [style=none] (134) at (-9.5, 2.5) {};
		\node [style=none] (135) at (-8.75, 2.5) {};
		\node [style=none] (136) at (-8.5, 2.5) {};
		\node [style=none] (137) at (-8, 2.5) {};
		\node [style=none] (138) at (-7.5, 2.5) {};
		\node [style=none] (139) at (-11, -1) {};
		\node [style=none] (140) at (-9.75, -0.5) {};
		\node [style=none] (141) at (-9.5, -1.5) {};
		\node [style=none] (142) at (-9, -1.75) {};
		\node [style=none] (143) at (-8.5, -1.5) {};
		\node [style=none] (144) at (-8.5, -0.75) {};
		\node [style=none] (145) at (-8.5, 0) {};
		\node [style=none] (146) at (-8, -0.5) {};
		\node [style=none] (147) at (-7.5, 0) {};
		\node [style=none] (148) at (-8, 0.5) {};
		\node [style=none] (149) at (-9, 1) {};
		\node [style=none] (150) at (-7.5, 1) {};
		\node [style=none] (151) at (-8.75, -1.25) {};
		\node [style=none] (152) at (-10.25, -1.25) {};
		\node [style=none] (155) at (-11.5, -0.5) {};
		\node [style=none] (157) at (-11, -0.5) {};
		\node [style=none] (158) at (-10.25, 0.5) {};
		\node [style=none] (161) at (-8, 1.5) {};
		\node [style=none] (162) at (-11, 1.5) {};
		\node [style=none] (163) at (-11.5, 1) {};
		\node [style=none] (164) at (-11, 0) {};
		\node [style=none] (166) at (-11.5, 2) {};
		\node [style=none] (167) at (-10.5, 2) {};
		\node [style=none] (168) at (-9.5, 1.75) {};
		\node [style=none] (169) at (-9.75, 1.25) {};
		\node [style=none] (170) at (-10.5, 2.5) {};
		\node [style=none] (171) at (-11.5, 2.5) {};
		\node [style=none] (172) at (-7, -2) {};
		\node [style=none] (173) at (-7, 2.5) {};
		\node [style=none] (174) at (-12, 2.5) {};
		\node [style=none] (175) at (-12, -2) {};
		\node [style=none] (176) at (7.5, -2) {};
		\node [style=none] (177) at (8, -2) {};
		\node [style=none] (178) at (8.5, -2) {};
		\node [style=none] (179) at (9, -2) {};
		\node [style=none] (180) at (9.5, -2) {};
		\node [style=none] (181) at (10, -2) {};
		\node [style=none] (182) at (10.5, -2) {};
		\node [style=none] (183) at (11, -2) {};
		\node [style=none] (184) at (11.5, -2) {};
		\node [style=none] (185) at (7.5, 2.5) {};
		\node [style=none] (186) at (8, 2.5) {};
		\node [style=none] (187) at (8.5, 2.5) {};
		\node [style=none] (188) at (9, 2.5) {};
		\node [style=none] (189) at (9.5, 2.5) {};
		\node [style=none] (190) at (10.75, 2.5) {};
		\node [style=none] (191) at (11, 2.5) {};
		\node [style=none] (192) at (11.5, 2.5) {};
		\node [style=none] (193) at (9.5, -1.25) {};
		\node [style=none] (194) at (10.75, -1) {};
		\node [style=none] (195) at (8.75, -0.5) {};
		\node [style=none] (196) at (10, -0.75) {};
		\node [style=none] (197) at (10, 0) {};
		\node [style=none] (198) at (8.5, -1) {};
		\node [style=none] (199) at (8, -1) {};
		\node [style=none] (200) at (7.5, 0) {};
		\node [style=none] (201) at (8.5, 0.5) {};
		\node [style=none] (202) at (8, 0.25) {};
		\node [style=none] (203) at (7.5, 0.75) {};
		\node [style=none] (204) at (9.75, 1) {};
		\node [style=none] (205) at (9.25, 0.25) {};
		\node [style=none] (206) at (8, 1) {};
		\node [style=none] (207) at (9.5, 1.5) {};
		\node [style=none] (208) at (10.5, 0.25) {};
		\node [style=none] (209) at (11, -0.25) {};
		\node [style=none] (210) at (11, 0.5) {};
		\node [style=none] (211) at (11, 1.5) {};
		\node [style=none] (212) at (11.5, 2) {};
		\node [style=none] (213) at (11.5, 1) {};
		\node [style=none] (214) at (11.5, -0.5) {};
		\node [style=none] (215) at (8.5, 1.25) {};
		\node [style=none] (216) at (8.75, 1.5) {};
		\node [style=none] (217) at (9, 1.75) {};
		\node [style=none] (218) at (9, 1.25) {};
		\node [style=none] (219) at (8.5, 1.75) {};
		\node [style=none] (223) at (11, 1.5) {};
		\node [style=none] (224) at (9.75, 2.25) {};
		\node [style=none] (225) at (7, 2.5) {};
		\node [style=none] (226) at (7, -2) {};
		\node [style=none] (227) at (12, -2) {};
		\node [style=none] (228) at (12, 2.5) {};
		\node [style=none] (229) at (-6.75, 0) {};
		\node [style=none] (230) at (-5.75, 0) {};
		\node [style=none] (231) at (6.75, 0) {};
		\node [style=none] (232) at (5.75, 0) {};
		\node [style=none] (233) at (-6.25, 0.5) {$\Phi'$};
		\node [style=none] (234) at (6.25, 0.5) {$\Phi'$};
		\node [style={small_none}] (235) at (-11.75, 0.25) {1};
		\node [style={small_none}] (236) at (-11.25, 2.25) {1};
		\node [style={small_none}] (237) at (-10.75, 2.25) {1};
		\node [style={small_none}] (238) at (-10.25, 2) {1};
		\node [style={small_none}] (239) at (-9.75, 2.25) {1};
		\node [style={small_none}] (240) at (-9.25, 2.25) {1};
		\node [style={small_none}] (241) at (-9, 1.75) {1};
		\node [style={small_none}] (242) at (-8.5, 1.75) {1};
		\node [style={small_none}] (243) at (-7.75, 2) {1};
		\node [style={small_none}] (244) at (-7.25, 0.5) {1};
		\node [style={small_none}] (245) at (-7.75, -1.25) {1};
		\node [style={small_none}] (246) at (-8.25, -1.25) {1};
		\node [style={small_none}] (247) at (-8.75, -1.75) {1};
		\node [style={small_none}] (248) at (-9.25, -1.25) {1};
		\node [style={small_none}] (249) at (-9, -0.5) {1};
		\node [style={small_none}] (250) at (-9.75, -1.5) {1};
		\node [style={small_none}] (251) at (-10.25, -1.75) {1};
		\node [style={small_none}] (252) at (-10.75, -1.5) {1};
		\node [style={small_none}] (253) at (-11.25, -1.75) {1};
		\node [style={small_none}] (254) at (-11.25, 0.5) {1};
		\node [style={small_none}] (255) at (-10.75, 0.75) {1};
		\node [style={small_none}] (256) at (-10.25, 1) {1};
		\node [style={small_none}] (257) at (-9.75, 0) {1};
		\node [style={small_none}] (258) at (-10, 1.5) {1};
		\node [style={small_none}] (259) at (-9.5, 1.5) {1};
		\node [style={small_none}] (260) at (-9.75, 1) {1};
		\node [style={small_none}] (261) at (-9.5, 0.5) {1};
		\node [style={small_none}] (262) at (-10.25, 0) {1};
		\node [style={small_none}] (263) at (-10.5, -0.5) {1};
		\node [style={small_none}] (264) at (-10.25, -1) {1};
		\node [style={small_none}] (265) at (-8.5, 0.5) {1};
		\node [style={small_none}] (266) at (7.25, 0.25) {1};
		\node [style={small_none}] (267) at (7.75, 1.5) {1};
		\node [style={small_none}] (268) at (8.25, 1.5) {1};
		\node [style={small_none}] (269) at (8.75, 2.25) {1};
		\node [style={small_none}] (270) at (9.25, 2.25) {1};
		\node [style={small_none}] (271) at (9.75, 1.75) {1};
		\node [style={small_none}] (272) at (10.25, 2.25) {1};
		\node [style={small_none}] (273) at (10.75, 2) {1};
		\node [style=none] (274) at (9.75, 2.5) {};
		\node [style={small_none}] (275) at (11.25, 2.25) {1};
		\node [style={small_none}] (276) at (11.75, 1.25) {1};
		\node [style={small_none}] (277) at (11.25, 0.25) {1};
		\node [style=none] (278) at (10.5, -1.5) {};
		\node [style=none] (279) at (11, -1.5) {};
		\node [style=none] (280) at (11.5, -1.5) {};
		\node [style={small_none}] (281) at (10.75, -1.75) {1};
		\node [style={small_none}] (282) at (11.25, -1.75) {1};
		\node [style=none] (283) at (9, -1.5) {};
		\node [style=none] (284) at (9.5, -1.5) {};
		\node [style=none] (285) at (10, -1.5) {};
		\node [style={small_none}] (286) at (9.75, -1.75) {1};
		\node [style={small_none}] (287) at (9.25, -1.75) {1};
		\node [style={small_none}] (288) at (8.75, -1.75) {1};
		\node [style={small_none}] (289) at (8.25, -1.5) {1};
		\node [style={small_none}] (290) at (8, -0.5) {1};
		\node [style={small_none}] (291) at (8.5, 0) {1};
		\node [style={small_none}] (292) at (8.75, 1) {1};
		\node [style={small_none}] (293) at (10.5, 1) {1};
		\node [style={small_none}] (294) at (10.5, -0.25) {1};
		\node [style={small_none}] (295) at (10.25, -1.5) {1};
		\node [style={small_none}] (296) at (10, -1) {1};
		\node [style={small_none}] (297) at (9.5, -1) {1};
		\node [style={small_none}] (298) at (9.75, -0.5) {1};
		\node [style={small_none}] (299) at (10.25, -0.5) {1};
		\node [style={small_none}] (300) at (9.25, 0) {1};
		\node [style={small_none}] (301) at (9.75, 0.5) {1};
		\node [style={small_none}] (302) at (9.25, 0.5) {1};
		\node [style={small_none}] (303) at (8.75, 0.25) {1};
		\node [style=none] (304) at (0, -3) {Endoscopic Type $B_3$};
		\node [style=none] (305) at (-9.25, 0.25) {};
		\node [style={small_none}] (306) at (-9, 0.5) {1};
		\node [style={small_none}] (307) at (-9.25, 0) {1};
		\node [style={small_none}] (308) at (10, 0.5) {1};
		\node [style={small_none}] (309) at (10.5, 1.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue edge] (3.center) to (18.center);
		\draw [style={red_edge}] (4.center) to (18.center);
		\draw [style=blue edge] (18.center) to (22.center);
		\draw [style=blue edge] (0.center) to (23.center);
		\draw [style=blue edge] (23.center) to (22.center);
		\draw [style={green_edge}] (6.center) to (26.center);
		\draw [style={red_edge}] (5.center) to (24.center);
		\draw [style={red_edge}] (28.center) to (29.center);
		\draw [style=blue edge] (22.center) to (29.center);
		\draw [style=blue edge] (31.center) to (7.center);
		\draw [style=blue edge] (31.center) to (29.center);
		\draw [style={red_edge}] (29.center) to (33.center);
		\draw [style={red_edge}] (33.center) to (35.center);
		\draw [style={green_edge}] (8.center) to (32.center);
		\draw [style={green_edge}] (32.center) to (33.center);
		\draw [style={green_edge}] (33.center) to (34.center);
		\draw [style=blue edge] (29.center) to (34.center);
		\draw [style={green_edge}] (26.center) to (36.center);
		\draw [style={red_edge}] (24.center) to (36.center);
		\draw [style={red_edge}] (36.center) to (28.center);
		\draw [style={red_edge}] (1.center) to (37.center);
		\draw [style={red_edge}] (37.center) to (18.center);
		\draw [style={green_edge}] (2.center) to (37.center);
		\draw [style={green_edge}] (37.center) to (38.center);
		\draw [style={green_edge}] (38.center) to (39.center);
		\draw [style={green_edge}] (39.center) to (22.center);
		\draw [style={green_edge}] (22.center) to (36.center);
		\draw [style=blue edge] (18.center) to (41.center);
		\draw [style={red_edge}] (44.center) to (18.center);
		\draw [style={red_edge}] (44.center) to (43.center);
		\draw [style=blue edge] (45.center) to (22.center);
		\draw [style={red_edge}] (43.center) to (45.center);
		\draw [style={red_edge}] (29.center) to (46.center);
		\draw [style={red_edge}] (46.center) to (45.center);
		\draw [style={green_edge}] (22.center) to (47.center);
		\draw [style={green_edge}] (47.center) to (46.center);
		\draw [style={green_edge}] (46.center) to (34.center);
		\draw [style={red_edge}] (35.center) to (17.center);
		\draw [style=blue edge] (34.center) to (48.center);
		\draw [style=blue edge] (48.center) to (16.center);
		\draw [style={green_edge}] (34.center) to (15.center);
		\draw [style=blue edge] (45.center) to (34.center);
		\draw [style=blue edge] (50.center) to (45.center);
		\draw [style=blue edge] (41.center) to (51.center);
		\draw [style=blue edge] (51.center) to (50.center);
		\draw [style={green_edge}] (22.center) to (53.center);
		\draw [style={green_edge}] (53.center) to (43.center);
		\draw [style={green_edge}] (43.center) to (52.center);
		\draw [style={green_edge}] (52.center) to (50.center);
		\draw [style={green_edge}] (50.center) to (54.center);
		\draw [style=blue edge] (50.center) to (10.center);
		\draw [style={green_edge}] (50.center) to (55.center);
		\draw [style=blue edge] (50.center) to (56.center);
		\draw [style={red_edge}] (56.center) to (12.center);
		\draw [style=blue edge] (56.center) to (13.center);
		\draw [style={red_edge}] (56.center) to (14.center);
		\draw [style=blue edge] (56.center) to (34.center);
		\draw [style={red_edge}] (57.center) to (56.center);
		\draw [style={red_edge}] (45.center) to (57.center);
		\draw [style={green_edge}] (34.center) to (57.center);
		\draw [style={green_edge}] (57.center) to (50.center);
		\draw [style={green_edge}] (59.center) to (54.center);
		\draw [style={green_edge}] (58.center) to (55.center);
		\draw [style={dashed_row}] (63.center) to (60.center);
		\draw [style={dashed_row}] (62.center) to (61.center);
		\draw [style={red_edge}] (67.center) to (82.center);
		\draw [style={red_edge}] (82.center) to (69.center);
		\draw [style=blue edge] (68.center) to (82.center);
		\draw [style=blue edge] (82.center) to (83.center);
		\draw [style={green_edge}] (70.center) to (83.center);
		\draw [style={green_edge}] (83.center) to (72.center);
		\draw [style=blue edge] (83.center) to (71.center);
		\draw [style={red_edge}] (82.center) to (85.center);
		\draw [style={red_edge}] (85.center) to (86.center);
		\draw [style={green_edge}] (83.center) to (85.center);
		\draw [style={green_edge}] (85.center) to (84.center);
		\draw [style=blue edge] (84.center) to (82.center);
		\draw [style=blue edge] (84.center) to (88.center);
		\draw [style=blue edge] (88.center) to (65.center);
		\draw [style={green_edge}] (84.center) to (87.center);
		\draw [style={green_edge}] (87.center) to (66.center);
		\draw [style=blue edge] (84.center) to (86.center);
		\draw [style=blue edge] (86.center) to (83.center);
		\draw [style={green_edge}] (84.center) to (95.center);
		\draw [style={green_edge}] (95.center) to (96.center);
		\draw [style={green_edge}] (96.center) to (73.center);
		\draw [style={red_edge}] (91.center) to (64.center);
		\draw [style={red_edge}] (91.center) to (95.center);
		\draw [style={red_edge}] (95.center) to (92.center);
		\draw [style=blue edge] (84.center) to (92.center);
		\draw [style=blue edge] (86.center) to (97.center);
		\draw [style={green_edge}] (84.center) to (98.center);
		\draw [style={red_edge}] (92.center) to (98.center);
		\draw [style={red_edge}] (98.center) to (86.center);
		\draw [style={green_edge}] (98.center) to (97.center);
		\draw [style=blue edge] (92.center) to (97.center);
		\draw [style=blue edge] (92.center) to (99.center);
		\draw [style=blue edge] (99.center) to (74.center);
		\draw [style=blue edge] (97.center) to (100.center);
		\draw [style=blue edge] (100.center) to (77.center);
		\draw [style={green_edge}] (83.center) to (102.center);
		\draw [style={green_edge}] (102.center) to (101.center);
		\draw [style={green_edge}] (101.center) to (97.center);
		\draw [style={red_edge}] (86.center) to (101.center);
		\draw [style={red_edge}] (101.center) to (103.center);
		\draw [style={red_edge}] (103.center) to (104.center);
		\draw [style={red_edge}] (104.center) to (105.center);
		\draw [style={red_edge}] (105.center) to (81.center);
		\draw [style=blue edge] (83.center) to (107.center);
		\draw [style=blue edge] (107.center) to (106.center);
		\draw [style=blue edge] (106.center) to (104.center);
		\draw [style=blue edge] (97.center) to (104.center);
		\draw [style=blue edge] (104.center) to (80.center);
		\draw [style={green_edge}] (97.center) to (111.center);
		\draw [style={green_edge}] (111.center) to (109.center);
		\draw [style={green_edge}] (109.center) to (112.center);
		\draw [style={red_edge}] (92.center) to (108.center);
		\draw [style={red_edge}] (108.center) to (109.center);
		\draw [style={red_edge}] (109.center) to (110.center);
		\draw [style={red_edge}] (110.center) to (76.center);
		\draw [style={green_edge}] (112.center) to (75.center);
		\draw [style={green_edge}] (97.center) to (113.center);
		\draw [style={green_edge}] (113.center) to (114.center);
		\draw [style={green_edge}] (114.center) to (79.center);
		\draw [style={red_edge}] (104.center) to (116.center);
		\draw [style={red_edge}] (116.center) to (114.center);
		\draw [style={red_edge}] (114.center) to (115.center);
		\draw [style={red_edge}] (115.center) to (117.center);
		\draw [style={dashed_row}] (118.center) to (121.center);
		\draw [style={dashed_row}] (120.center) to (119.center);
		\draw [style=blue edge] (126.center) to (139.center);
		\draw [style={red_edge}] (127.center) to (139.center);
		\draw [style=blue edge] (139.center) to (140.center);
		\draw [style=blue edge] (123.center) to (141.center);
		\draw [style=blue edge] (141.center) to (140.center);
		\draw [style={green_edge}] (129.center) to (143.center);
		\draw [style={red_edge}] (128.center) to (142.center);
		\draw [style={red_edge}] (144.center) to (145.center);
		\draw [style=blue edge] (140.center) to (145.center);
		\draw [style=blue edge] (146.center) to (130.center);
		\draw [style=blue edge] (146.center) to (145.center);
		\draw [style={red_edge}] (145.center) to (148.center);
		\draw [style={red_edge}] (148.center) to (150.center);
		\draw [style={green_edge}] (131.center) to (147.center);
		\draw [style={green_edge}] (147.center) to (148.center);
		\draw [style={green_edge}] (148.center) to (149.center);
		\draw [style=blue edge] (145.center) to (149.center);
		\draw [style={green_edge}] (143.center) to (151.center);
		\draw [style={red_edge}] (142.center) to (151.center);
		\draw [style={red_edge}] (151.center) to (144.center);
		\draw [style={red_edge}] (124.center) to (152.center);
		\draw [style={red_edge}] (152.center) to (139.center);
		\draw [style={green_edge}] (125.center) to (152.center);
		\draw [style={green_edge}] (140.center) to (151.center);
		\draw [style=blue edge] (139.center) to (155.center);
		\draw [style={red_edge}] (157.center) to (139.center);
		\draw [style=blue edge] (158.center) to (140.center);
		\draw [style={red_edge}] (150.center) to (138.center);
		\draw [style=blue edge] (149.center) to (161.center);
		\draw [style=blue edge] (161.center) to (137.center);
		\draw [style={green_edge}, in=255, out=75] (149.center) to (136.center);
		\draw [style=blue edge] (158.center) to (149.center);
		\draw [style=blue edge] (162.center) to (158.center);
		\draw [style=blue edge] (155.center) to (163.center);
		\draw [style=blue edge] (163.center) to (162.center);
		\draw [style={green_edge}] (164.center) to (162.center);
		\draw [style={green_edge}] (162.center) to (166.center);
		\draw [style=blue edge] (162.center) to (132.center);
		\draw [style={green_edge}] (162.center) to (167.center);
		\draw [style=blue edge] (162.center) to (168.center);
		\draw [style={red_edge}] (168.center) to (133.center);
		\draw [style=blue edge] (168.center) to (134.center);
		\draw [style={red_edge}] (168.center) to (135.center);
		\draw [style=blue edge] (168.center) to (149.center);
		\draw [style={red_edge}] (169.center) to (168.center);
		\draw [style={red_edge}] (158.center) to (169.center);
		\draw [style={green_edge}] (149.center) to (169.center);
		\draw [style={green_edge}] (169.center) to (162.center);
		\draw [style={green_edge}] (171.center) to (166.center);
		\draw [style={green_edge}] (170.center) to (167.center);
		\draw [style={dashed_row}] (175.center) to (172.center);
		\draw [style={dashed_row}] (174.center) to (173.center);
		\draw [style=blue edge] (193.center) to (194.center);
		\draw [style={red_edge}] (193.center) to (196.center);
		\draw [style={red_edge}] (196.center) to (197.center);
		\draw [style={green_edge}] (194.center) to (196.center);
		\draw [style={green_edge}] (196.center) to (195.center);
		\draw [style=blue edge] (195.center) to (193.center);
		\draw [style=blue edge] (195.center) to (199.center);
		\draw [style=blue edge] (199.center) to (177.center);
		\draw [style={green_edge}] (195.center) to (198.center);
		\draw [style={green_edge}] (198.center) to (178.center);
		\draw [style=blue edge] (195.center) to (197.center);
		\draw [style=blue edge] (197.center) to (194.center);
		\draw [style={green_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (202.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (185.center);
		\draw [style={red_edge}] (200.center) to (176.center);
		\draw [style={red_edge}] (200.center) to (202.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style=blue edge] (195.center) to (201.center);
		\draw [style=blue edge] (197.center) to (204.center);
		\draw [style={green_edge}] (195.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (205.center);
		\draw [style={red_edge}] (205.center) to (197.center);
		\draw [style={green_edge}] (205.center) to (204.center);
		\draw [style=blue edge] (201.center) to (204.center);
		\draw [style=blue edge] (201.center) to (206.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (204.center) to (207.center);
		\draw [style=blue edge] (207.center) to (189.center);
		\draw [style={green_edge}] (194.center) to (209.center);
		\draw [style={green_edge}] (209.center) to (208.center);
		\draw [style={green_edge}] (208.center) to (204.center);
		\draw [style={red_edge}] (197.center) to (208.center);
		\draw [style={red_edge}] (208.center) to (210.center);
		\draw [style={red_edge}] (210.center) to (211.center);
		\draw [style={red_edge}] (211.center) to (212.center);
		\draw [style={red_edge}] (212.center) to (192.center);
		\draw [style=blue edge] (194.center) to (214.center);
		\draw [style=blue edge] (214.center) to (213.center);
		\draw [style=blue edge] (213.center) to (211.center);
		\draw [style=blue edge] (204.center) to (211.center);
		\draw [style=blue edge] (211.center) to (191.center);
		\draw [style={green_edge}] (204.center) to (218.center);
		\draw [style={green_edge}] (218.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (219.center);
		\draw [style={red_edge}] (201.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (216.center);
		\draw [style={red_edge}] (216.center) to (217.center);
		\draw [style={red_edge}] (217.center) to (188.center);
		\draw [style={green_edge}] (219.center) to (187.center);
		\draw [style={red_edge}] (211.center) to (223.center);
		\draw [style={dashed_row}] (225.center) to (228.center);
		\draw [style={dashed_row}] (227.center) to (226.center);
		\draw [style=mapsto] (229.center) to (230.center);
		\draw [style=mapsto] (231.center) to (232.center);
		\draw [style={green_edge}] (152.center) to (140.center);
		\draw [style={red_edge}] (157.center) to (158.center);
		\draw [style={green_edge}] (164.center) to (140.center);
		\draw [style={green_edge}] (190.center) to (204.center);
		\draw [style={red_edge}] (224.center) to (223.center);
		\draw [style={red_edge}] (224.center) to (274.center);
		\draw [style=blue edge] (279.center) to (183.center);
		\draw [style=blue edge] (279.center) to (194.center);
		\draw [style={green_edge}] (278.center) to (182.center);
		\draw [style={green_edge}] (278.center) to (194.center);
		\draw [style={green_edge}] (194.center) to (280.center);
		\draw [style={green_edge}] (280.center) to (184.center);
		\draw [style={red_edge}] (285.center) to (193.center);
		\draw [style={red_edge}] (193.center) to (283.center);
		\draw [style={red_edge}] (285.center) to (181.center);
		\draw [style=blue edge] (193.center) to (284.center);
		\draw [style=blue edge] (284.center) to (180.center);
		\draw [style={red_edge}] (283.center) to (179.center);
		\draw [style={red_edge}] (158.center) to (305.center);
		\draw [style={red_edge}] (305.center) to (145.center);
		\draw [style={green_edge}] (149.center) to (305.center);
		\draw [style={green_edge}] (305.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H3_comp_A1A1A1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (0, 0) {$=$};
		\node [style=none] (153) at (-0.5, -4.25) {};
		\node [style=none] (154) at (-0.5, 4) {};
		\node [style=none] (155) at (0.5, 4) {};
		\node [style=none] (156) at (0.5, -4.25) {};
		\node [style=none] (157) at (-2.5, -4.25) {};
		\node [style=none] (158) at (-2.5, 4) {};
		\node [style=none] (159) at (2.5, 4) {};
		\node [style=none] (160) at (2.5, -4.25) {};
		\node [style=none] (161) at (-8, -4.25) {};
		\node [style=none] (162) at (-7.5, -4.25) {};
		\node [style=none] (163) at (-7, -4.25) {};
		\node [style=none] (164) at (-6.5, -3.75) {};
		\node [style=none] (165) at (-6, -3.75) {};
		\node [style=none] (166) at (-5.5, -3.75) {};
		\node [style=none] (167) at (-5, -3.75) {};
		\node [style=none] (168) at (-4.5, -3.75) {};
		\node [style=none] (169) at (-8.5, -4.25) {};
		\node [style=none] (170) at (-9, -3.75) {};
		\node [style=none] (171) at (-9.5, -3.75) {};
		\node [style=none] (172) at (-10, -4.25) {};
		\node [style=none] (173) at (-10.5, -3.5) {};
		\node [style=none] (174) at (-11, -3) {};
		\node [style=none] (175) at (-11.5, -4.25) {};
		\node [style=none] (176) at (-5.25, -3.25) {};
		\node [style=none] (177) at (-7.25, -3.5) {};
		\node [style=none] (178) at (-8.75, -2.75) {};
		\node [style=none] (179) at (-10, -1.75) {};
		\node [style=none] (180) at (-8, 3.5) {};
		\node [style=none] (181) at (-7.5, 3.5) {};
		\node [style=none] (182) at (-7, 3.5) {};
		\node [style=none] (183) at (-6.5, 3.25) {};
		\node [style=none] (184) at (-6, 3.25) {};
		\node [style=none] (185) at (-5.5, 1) {};
		\node [style=none] (186) at (-5, 0.25) {};
		\node [style=none] (187) at (-4.5, -0.5) {};
		\node [style=none] (188) at (-8.5, 3.5) {};
		\node [style=none] (189) at (-9, 4) {};
		\node [style=none] (190) at (-9.5, 4) {};
		\node [style=none] (191) at (-10, 2.5) {};
		\node [style=none] (192) at (-10.5, 2) {};
		\node [style=none] (193) at (-11, 1.5) {};
		\node [style=none] (194) at (-11.5, 1) {};
		\node [style=none] (195) at (-10.5, 1) {};
		\node [style=none] (196) at (-9, -1) {};
		\node [style=none] (197) at (-7.5, -1.75) {};
		\node [style=none] (198) at (-7.25, -0.5) {};
		\node [style=none] (199) at (-6.25, -2.25) {};
		\node [style=none] (200) at (-9.25, 1) {};
		\node [style=none] (201) at (-7.75, 1.75) {};
		\node [style=none] (202) at (-9, 2.25) {};
		\node [style=none] (203) at (-7.75, 2.75) {};
		\node [style=none] (204) at (-6.25, 2.25) {};
		\node [style=none] (205) at (-6.25, 0) {};
		\node [style=none] (206) at (-5.25, -1) {};
		\node [style=none] (207) at (-10, 4) {};
		\node [style=none] (208) at (-10.5, 4) {};
		\node [style=none] (209) at (-11, 4) {};
		\node [style=none] (210) at (-11.5, 4) {};
		\node [style=none] (211) at (-6.5, 4) {};
		\node [style=none] (212) at (-6, 4) {};
		\node [style=none] (213) at (-5.5, 4) {};
		\node [style=none] (214) at (-5, 4) {};
		\node [style=none] (215) at (-11.5, -1.75) {};
		\node [style=none] (216) at (-9.5, 3.5) {};
		\node [style=none] (217) at (-4.5, 4) {};
		\node [style=none] (218) at (-4.5, 4) {};
		\node [style=none] (219) at (-4, -4.25) {};
		\node [style=none] (220) at (-4, 4) {};
		\node [style=none] (221) at (-12, -4.25) {};
		\node [style=none] (222) at (-12, 4) {};
		\node [style=none] (223) at (-3.75, 0) {};
		\node [style=none] (224) at (-2.75, 0) {};
		\node [style=none] (225) at (-3.25, 0.5) {$\Phi'$};
		\node [style=none] (226) at (2.75, 0) {};
		\node [style=none] (227) at (3.75, 0) {};
		\node [style=none] (228) at (3.25, 0.5) {$\Phi'$};
		\node [style=none] (229) at (8.25, -3.75) {};
		\node [style=none] (230) at (8.75, -3.75) {};
		\node [style=none] (231) at (9.25, -3.75) {};
		\node [style=none] (232) at (7.75, -3.75) {};
		\node [style=none] (233) at (7.25, -3.75) {};
		\node [style=none] (234) at (9.75, -3.75) {};
		\node [style=none] (235) at (10.25, -4.25) {};
		\node [style=none] (236) at (10.75, -4.25) {};
		\node [style=none] (237) at (11.25, -3.75) {};
		\node [style=none] (238) at (11.75, -4.25) {};
		\node [style=none] (239) at (6.75, -3.75) {};
		\node [style=none] (240) at (6.25, -3.75) {};
		\node [style=none] (241) at (5.75, -3.75) {};
		\node [style=none] (242) at (5.25, -3.75) {};
		\node [style=none] (243) at (4.75, -3.75) {};
		\node [style=none] (244) at (8.25, -3) {};
		\node [style=none] (245) at (7, -3.25) {};
		\node [style=none] (246) at (5, -3) {};
		\node [style=none] (247) at (9.25, -3) {};
		\node [style=none] (248) at (8, -2) {};
		\node [style=none] (249) at (6.5, -2.5) {};
		\node [style=none] (250) at (7.5, -1) {};
		\node [style=none] (251) at (8.5, -1) {};
		\node [style=none] (252) at (10.25, -2) {};
		\node [style=none] (253) at (9, 0.25) {};
		\node [style=none] (254) at (10.5, 1) {};
		\node [style=none] (255) at (11.75, 1) {};
		\node [style=none] (256) at (8.5, 2) {};
		\node [style=none] (257) at (11.25, 2) {};
		\node [style=none] (258) at (10.75, 2) {};
		\node [style=none] (259) at (10.25, 2) {};
		\node [style=none] (260) at (9.75, 2.75) {};
		\node [style=none] (261) at (9.25, 2.75) {};
		\node [style=none] (262) at (8.75, 3.5) {};
		\node [style=none] (263) at (8, 2.25) {};
		\node [style=none] (264) at (7.5, 1) {};
		\node [style=none] (265) at (7.75, 3.5) {};
		\node [style=none] (266) at (7.25, 3.5) {};
		\node [style=none] (267) at (6.75, 3.5) {};
		\node [style=none] (268) at (6.25, 3.5) {};
		\node [style=none] (269) at (5.75, 3.5) {};
		\node [style=none] (270) at (5.25, 3.5) {};
		\node [style=none] (271) at (4.75, 3.5) {};
		\node [style=none] (272) at (5.75, 2.75) {};
		\node [style=none] (273) at (7.5, 2.25) {};
		\node [style=none] (274) at (6.5, -0.25) {};
		\node [style=none] (275) at (4.75, 4) {};
		\node [style=none] (276) at (5.25, 4) {};
		\node [style=none] (277) at (5.75, 4) {};
		\node [style=none] (278) at (6.25, 4) {};
		\node [style=none] (279) at (6.75, 4) {};
		\node [style=none] (280) at (11.75, 4) {};
		\node [style=none] (281) at (11.25, 4) {};
		\node [style=none] (282) at (10.75, 4) {};
		\node [style=none] (283) at (10.25, 4) {};
		\node [style=none] (284) at (8.25, 3.5) {};
		\node [style=none] (285) at (9.75, 4) {};
		\node [style=none] (286) at (9.25, 4) {};
		\node [style=none] (287) at (11.75, -1) {};
		\node [style=none] (288) at (10.75, -3.75) {};
		\node [style=none] (289) at (5.75, -1) {};
		\node [style=none] (290) at (5, 0.5) {};
		\node [style=none] (291) at (4.25, 4) {};
		\node [style=none] (292) at (4.25, -4.25) {};
		\node [style=none] (293) at (12.25, 4) {};
		\node [style=none] (294) at (12.25, -4.25) {};
		\node [style=none] (295) at (0, -5) {Endoscopic Type $A_1 \times A_1 \times A_1$};
		\node [style=none] (296) at (-12.5, -7) {};
		\node [style={small_none}] (297) at (-11.5, -0.25) {1};
		\node [style={small_none}] (298) at (-11, 0.75) {1};
		\node [style={small_none}] (299) at (-10.75, 3) {2};
		\node [style={small_none}] (300) at (-10.25, 3) {4};
		\node [style={small_none}] (301) at (-9.5, 2.75) {5};
		\node [style={small_none}] (302) at (-9.25, 3.75) {3};
		\node [style=none] (303) at (-8.5, 4) {};
		\node [style=none] (304) at (-8, 4) {};
		\node [style=none] (305) at (-7.5, 4) {};
		\node [style=none] (306) at (-7, 4) {};
		\node [style=none] (307) at (-6.5, -4.25) {};
		\node [style=none] (308) at (-6, -4.25) {};
		\node [style=none] (309) at (-5.5, -4.25) {};
		\node [style=none] (310) at (-5, -4.25) {};
		\node [style=none] (311) at (-4.5, -4.25) {};
		\node [style={small_none}] (312) at (-8.75, 3.5) {2};
		\node [style={small_none}] (313) at (-8.25, 3.75) {1};
		\node [style={small_none}] (314) at (-7.75, 3.75) {1};
		\node [style={small_none}] (315) at (-7.25, 3.75) {2};
		\node [style={small_none}] (316) at (-7, 3) {4};
		\node [style={small_none}] (317) at (-6.25, 3.5) {5};
		\node [style={small_none}] (318) at (-5.75, 2.5) {4};
		\node [style={small_none}] (319) at (-5.25, 2) {2};
		\node [style={small_none}] (320) at (-4.75, 1.25) {1};
		\node [style={small_none}] (321) at (-4.75, -2) {1};
		\node [style={small_none}] (322) at (-4.75, -4) {1};
		\node [style={small_none}] (323) at (-5.25, -4) {2};
		\node [style={small_none}] (324) at (-5.75, -4) {4};
		\node [style={small_none}] (325) at (-6.25, -4) {5};
		\node [style={small_none}] (326) at (-6.75, -3.75) {3};
		\node [style={small_none}] (327) at (-7.25, -4) {2};
		\node [style={small_none}] (328) at (-7.75, -4) {1};
		\node [style={small_none}] (329) at (-8.25, -3.5) {1};
		\node [style=none] (330) at (-9.5, -4.25) {};
		\node [style=none] (331) at (-9, -4.25) {};
		\node [style={small_none}] (332) at (-8.75, -4) {2};
		\node [style={small_none}] (333) at (-9.25, -4) {4};
		\node [style={small_none}] (334) at (-9.75, -3.25) {5};
		\node [style=none] (335) at (-11, -4.25) {};
		\node [style=none] (336) at (-10.5, -4.25) {};
		\node [style={small_none}] (337) at (-10.25, -3.75) {4};
		\node [style={small_none}] (338) at (-10.75, -3.5) {2};
		\node [style={small_none}] (339) at (-10.75, -1.75) {1};
		\node [style={small_none}] (340) at (-10.5, -0.25) {1};
		\node [style={small_none}] (341) at (-10, -0.25) {2};
		\node [style={small_none}] (342) at (-9.5, -1) {4};
		\node [style={small_none}] (343) at (-9.25, -1.5) {5};
		\node [style={small_none}] (344) at (-9.25, -2) {3};
		\node [style={small_none}] (345) at (-8.5, -2.25) {2};
		\node [style={small_none}] (346) at (-8, -2.75) {1};
		\node [style={small_none}] (347) at (-7.5, -3) {1};
		\node [style=none] (350) at (-6.75, -2.75) {};
		\node [style={small_none}] (351) at (-6.75, -3.25) {3};
		\node [style={small_none}] (352) at (-6, -2.75) {5};
		\node [style={small_none}] (353) at (-6.75, -2.25) {4};
		\node [style={small_none}] (354) at (-7.25, -2.5) {2};
		\node [style={small_none}] (355) at (-5.75, -2.25) {4};
		\node [style={small_none}] (356) at (-5.5, -1.75) {2};
		\node [style={small_none}] (357) at (-5.75, -1) {3};
		\node [style={small_none}] (358) at (-6, -1.5) {5};
		\node [style={small_none}] (359) at (-6.75, -0.5) {2};
		\node [style={small_none}] (360) at (-6.75, -1.75) {5};
		\node [style={small_none}] (361) at (-7.25, -1.25) {3};
		\node [style=none] (362) at (-6.75, -1.25) {};
		\node [style={small_none}] (363) at (-6.5, -1.25) {4};
		\node [style={small_none}] (364) at (-5.75, 0) {3};
		\node [style={small_none}] (365) at (-6, 0.75) {5};
		\node [style=none] (367) at (-6.75, 1.5) {};
		\node [style={small_none}] (368) at (-7, 1.25) {2};
		\node [style={small_none}] (369) at (-6.5, 1.5) {4};
		\node [style={small_none}] (370) at (-6.75, 2) {5};
		\node [style={small_none}] (371) at (-7.5, 2) {3};
		\node [style={small_none}] (372) at (-8, 2) {3};
		\node [style={small_none}] (373) at (-8.5, 2.25) {5};
		\node [style={small_none}] (374) at (-9, 1.75) {4};
		\node [style={small_none}] (375) at (-9.5, 1.5) {5};
		\node [style={small_none}] (376) at (-10, 1.25) {3};
		\node [style={small_none}] (377) at (-9.75, 0.5) {3};
		\node [style={small_none}] (378) at (-9.25, -0.25) {5};
		\node [style={small_none}] (379) at (-8.75, -0.25) {4};
		\node [style={small_none}] (380) at (-8.25, -1) {5};
		\node [style={small_none}] (381) at (-8.75, -1.5) {4};
		\node [style={small_none}] (382) at (-7.75, -1) {3};
		\node [style={small_none}] (383) at (-8, -0.25) {2};
		\node [style={small_none}] (384) at (-7.75, 0.25) {1};
		\node [style={small_none}] (385) at (-8, 1) {1};
		\node [style={small_none}] (386) at (-7.25, 0.75) {1};
		\node [style={small_none}] (387) at (-7, 0) {1};
		\node [style={small_none}] (388) at (5, 3.75) {1};
		\node [style={small_none}] (389) at (5.5, 3.75) {2};
		\node [style={small_none}] (390) at (5, 1.5) {1};
		\node [style={small_none}] (391) at (6, 3.75) {4};
		\node [style={small_none}] (392) at (6.5, 3.75) {5};
		\node [style={small_none}] (393) at (7, 3.75) {3};
		\node [style={small_none}] (394) at (7.5, 3.75) {2};
		\node [style={small_none}] (395) at (8, 3.75) {1};
		\node [style={small_none}] (396) at (8.5, 3.75) {1};
		\node [style={small_none}] (397) at (9, 3.75) {2};
		\node [style={small_none}] (398) at (9.5, 3.75) {4};
		\node [style={small_none}] (399) at (10, 3.75) {5};
		\node [style={small_none}] (400) at (10.5, 3.75) {4};
		\node [style={small_none}] (401) at (11, 3.75) {2};
		\node [style={small_none}] (402) at (11.5, 3.75) {1};
		\node [style={small_none}] (403) at (11.75, 0) {1};
		\node [style={small_none}] (404) at (11.5, -4) {1};
		\node [style={small_none}] (405) at (11, -4) {2};
		\node [style={small_none}] (406) at (10.5, -4) {4};
		\node [style=none] (407) at (9.25, -4.25) {};
		\node [style=none] (408) at (9.75, -4.25) {};
		\node [style=none] (409) at (10.25, -3.75) {};
		\node [style=none] (410) at (4.75, -4.25) {};
		\node [style=none] (411) at (5.25, -4.25) {};
		\node [style=none] (412) at (5.75, -4.25) {};
		\node [style=none] (413) at (6.25, -4.25) {};
		\node [style=none] (414) at (6.75, -4.25) {};
		\node [style=none] (415) at (7.25, -4.25) {};
		\node [style=none] (416) at (7.75, -4.25) {};
		\node [style=none] (417) at (8.25, -4.25) {};
		\node [style=none] (418) at (8.75, -4.25) {};
		\node [style={small_none}] (419) at (9.5, -4) {3};
		\node [style={small_none}] (420) at (9, -4) {2};
		\node [style={small_none}] (421) at (8.5, -4) {1};
		\node [style={small_none}] (422) at (8, -4) {1};
		\node [style={small_none}] (423) at (7.5, -4) {2};
		\node [style={small_none}] (424) at (7, -4) {4};
		\node [style={small_none}] (425) at (6.5, -4) {5};
		\node [style={small_none}] (426) at (6, -4) {4};
		\node [style={small_none}] (427) at (5.5, -4) {2};
		\node [style={small_none}] (428) at (5, -4) {1};
		\node [style={small_none}] (429) at (6, -3) {3};
		\node [style={small_none}] (430) at (6.5, -3) {5};
		\node [style={small_none}] (431) at (7, -2.75) {4};
		\node [style={small_none}] (432) at (7.5, -3) {5};
		\node [style={small_none}] (433) at (8, -2.75) {3};
		\node [style=none] (434) at (8.5, -2.25) {};
		\node [style={small_none}] (435) at (8.75, -2.75) {5};
		\node [style={small_none}] (436) at (8.25, -2.5) {3};
		\node [style={small_none}] (437) at (8.25, -2) {2};
		\node [style={small_none}] (438) at (8.75, -2.25) {4};
		\node [style={small_none}] (439) at (9.25, -2.5) {5};
		\node [style={small_none}] (440) at (9.75, -2) {3};
		\node [style={small_none}] (441) at (10.75, -0.25) {1};
		\node [style=none] (442) at (9.5, -0.5) {};
		\node [style={small_none}] (443) at (9.25, -1) {3};
		\node [style={small_none}] (444) at (9, -0.5) {5};
		\node [style={small_none}] (445) at (9.5, 0.25) {4};
		\node [style={small_none}] (446) at (10, -0.75) {2};
		\node [style={small_none}] (447) at (9.25, 0.75) {5};
		\node [style={small_none}] (448) at (9, 1.25) {3};
		\node [style={small_none}] (449) at (8.25, 1.25) {2};
		\node [style={small_none}] (451) at (9.25, 2) {3};
		\node [style={small_none}] (452) at (8, 1.75) {1};
		\node [style={small_none}] (453) at (7.75, 2) {1};
		\node [style=none] (454) at (7.25, 4) {};
		\node [style=none] (455) at (7.75, 4) {};
		\node [style=none] (456) at (8.25, 4) {};
		\node [style=none] (457) at (8.75, 4) {};
		\node [style=none] (458) at (11.25, -4.25) {};
		\node [style=none] (459) at (11.25, -4.25) {};
		\node [style=none] (460) at (6.75, 1.5) {};
		\node [style={small_none}] (461) at (6.75, 2) {3};
		\node [style={small_none}] (462) at (6.25, 1.5) {5};
		\node [style={small_none}] (463) at (7, 0.75) {4};
		\node [style={small_none}] (464) at (7.25, 1.5) {2};
		\node [style={small_none}] (465) at (6, 0) {4};
		\node [style={small_none}] (466) at (5.25, -0.5) {2};
		\node [style={small_none}] (467) at (6.25, -1.25) {5};
		\node [style={small_none}] (468) at (5.75, -2.25) {3};
		\node [style={small_none}] (469) at (6.75, -1) {4};
		\node [style={small_none}] (470) at (7, -1.25) {2};
		\node [style={small_none}] (471) at (7.25, -2.5) {2};
		\node [style={small_none}] (472) at (7, 0) {5};
		\node [style={small_none}] (473) at (7.25, -0.5) {3};
		\node [style={small_none}] (474) at (7.75, 0) {3};
		\node [style={small_none}] (475) at (8, 0.5) {5};
		\node [style=none] (476) at (8.25, 0) {};
		\node [style={small_none}] (477) at (8.5, -0.25) {4};
		\node [style={small_none}] (478) at (8, -0.75) {2};
		\node [style={small_none}] (479) at (7.5, -1.5) {1};
		\node [style={small_none}] (480) at (7.75, -1.25) {1};
		\node [style={small_none}] (481) at (8, -1.5) {1};
		\node [style={small_none}] (482) at (7.5, -2) {1};
		\node [style={small_none}] (483) at (-8.75, 2.75) {4};
		\node [style={small_none}] (484) at (-8.5, 1.5) {2};
		\node [style={small_none}] (485) at (-9.25, -2.75) {3};
		\node [style={small_none}] (486) at (10, -4) {5};
		\node [style={small_none}] (487) at (8.5, 0.75) {4};
		\node [style=none] (488) at (-2, -4.25) {};
		\node [style=none] (489) at (-1.5, -4.25) {};
		\node [style=none] (490) at (-1, -4.25) {};
		\node [style=none] (491) at (-2, -3) {};
		\node [style=none] (492) at (-1.5, -3) {};
		\node [style=none] (493) at (-1, -3) {};
		\node [style=none] (494) at (-1.5, -1) {};
		\node [style=none] (495) at (-1, -1) {};
		\node [style=none] (496) at (-2, -1) {};
		\node [style=none] (497) at (-2, 1) {};
		\node [style=none] (498) at (-1.5, 1) {};
		\node [style=none] (499) at (-1, 1) {};
		\node [style=none] (500) at (-2, 3) {};
		\node [style=none] (501) at (-1.5, 3) {};
		\node [style=none] (502) at (-1, 3) {};
		\node [style=none] (503) at (-1, 4) {};
		\node [style=none] (504) at (-1.5, 4) {};
		\node [style=none] (505) at (-2, 4) {};
		\node [style=none] (506) at (1, 4) {};
		\node [style=none] (507) at (1.5, 4) {};
		\node [style=none] (508) at (2, 4) {};
		\node [style=none] (509) at (1, -4.25) {};
		\node [style=none] (510) at (1.5, -4.25) {};
		\node [style=none] (511) at (2, -4.25) {};
		\node [style=none] (512) at (1, -3) {};
		\node [style=none] (513) at (1.5, -3) {};
		\node [style=none] (514) at (2, -3) {};
		\node [style=none] (515) at (1.5, -1) {};
		\node [style=none] (516) at (2, -1) {};
		\node [style=none] (517) at (1, -1) {};
		\node [style=none] (518) at (1, 1) {};
		\node [style=none] (519) at (1.5, 1) {};
		\node [style=none] (520) at (2, 1) {};
		\node [style=none] (521) at (1, 3) {};
		\node [style=none] (522) at (1.5, 3) {};
		\node [style=none] (523) at (2, 3) {};
		\node [style={small_none}] (524) at (9, -3.25) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (156.center) to (160.center);
		\draw [style={dashed_row}] (153.center) to (157.center);
		\draw [style={dashed_row}] (158.center) to (154.center);
		\draw [style={dashed_row}] (155.center) to (159.center);
		\draw [style=blue edge] (165.center) to (176.center);
		\draw [style=blue edge] (176.center) to (167.center);
		\draw [style=blue edge] (177.center) to (176.center);
		\draw [style=blue edge] (177.center) to (162.center);
		\draw [style=blue edge] (178.center) to (169.center);
		\draw [style=blue edge] (179.center) to (172.center);
		\draw [style=blue edge] (174.center) to (179.center);
		\draw [style={green_edge}] (173.center) to (179.center);
		\draw [style={green_edge}] (164.center) to (176.center);
		\draw [style={green_edge}] (176.center) to (166.center);
		\draw [style={green_edge}] (176.center) to (168.center);
		\draw [style={red_edge}] (177.center) to (163.center);
		\draw [style=blue edge] (179.center) to (178.center);
		\draw [style=blue edge] (195.center) to (179.center);
		\draw [style=blue edge] (193.center) to (195.center);
		\draw [style=blue edge] (197.center) to (177.center);
		\draw [style=blue edge] (178.center) to (197.center);
		\draw [style=blue edge] (179.center) to (196.center);
		\draw [style=blue edge] (197.center) to (198.center);
		\draw [style=blue edge] (197.center) to (196.center);
		\draw [style=blue edge] (197.center) to (199.center);
		\draw [style=blue edge] (199.center) to (176.center);
		\draw [style=blue edge] (200.center) to (196.center);
		\draw [style=blue edge] (200.center) to (198.center);
		\draw [style=blue edge] (195.center) to (200.center);
		\draw [style=blue edge] (200.center) to (201.center);
		\draw [style=blue edge] (200.center) to (202.center);
		\draw [style=blue edge] (191.center) to (202.center);
		\draw [style=blue edge] (202.center) to (203.center);
		\draw [style=blue edge] (188.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (180.center);
		\draw [style=blue edge] (203.center) to (181.center);
		\draw [style={green_edge}] (203.center) to (182.center);
		\draw [style=blue edge] (203.center) to (201.center);
		\draw [style=blue edge] (203.center) to (204.center);
		\draw [style=blue edge] (201.center) to (205.center);
		\draw [style=blue edge] (205.center) to (204.center);
		\draw [style={red_edge}] (204.center) to (183.center);
		\draw [style=blue edge] (204.center) to (184.center);
		\draw [style={red_edge}] (206.center) to (187.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (205.center) to (206.center);
		\draw [style=blue edge] (198.center) to (205.center);
		\draw [style=blue edge] (199.center) to (205.center);
		\draw [style=blue edge] (176.center) to (206.center);
		\draw [style={green_edge}] (194.center) to (210.center);
		\draw [style=blue edge] (193.center) to (209.center);
		\draw [style={green_edge}, in=270, out=90] (192.center) to (208.center);
		\draw [style=blue edge] (191.center) to (207.center);
		\draw [style=blue edge] (184.center) to (212.center);
		\draw [style={red_edge}] (183.center) to (211.center);
		\draw [style={green_edge}] (185.center) to (213.center);
		\draw [style=blue edge] (186.center) to (214.center);
		\draw [style={green_edge}] (179.center) to (170.center);
		\draw [style={red_edge}] (171.center) to (178.center);
		\draw [style={green_edge}] (179.center) to (197.center);
		\draw [style={red_edge}] (196.center) to (178.center);
		\draw [style={red_edge}] (178.center) to (177.center);
		\draw [style={green_edge}] (197.center) to (161.center);
		\draw [style={green_edge}] (205.center) to (176.center);
		\draw [style={red_edge}] (199.center) to (206.center);
		\draw [style={green_edge}] (205.center) to (185.center);
		\draw [style={red_edge}] (204.center) to (206.center);
		\draw [style={red_edge}] (196.center) to (198.center);
		\draw [style={green_edge}] (200.center) to (197.center);
		\draw [style={green_edge}] (179.center) to (200.center);
		\draw [style={red_edge}] (195.center) to (196.center);
		\draw [style={red_edge}] (175.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (195.center);
		\draw [style={green_edge}] (194.center) to (179.center);
		\draw [style={red_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (192.center) to (200.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style={green_edge}] (203.center) to (200.center);
		\draw [style={red_edge}] (202.center) to (189.center);
		\draw [style={green_edge}] (190.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (203.center);
		\draw [style={red_edge}] (218.center) to (187.center);
		\draw [style={red_edge}] (198.center) to (201.center);
		\draw [style={green_edge}] (200.center) to (205.center);
		\draw [style={dashed_row}] (219.center) to (221.center);
		\draw [style={dashed_row}] (222.center) to (220.center);
		\draw [style=mapsto] (223.center) to (224.center);
		\draw [style=mapsto] (227.center) to (226.center);
		\draw [style={red_edge}] (243.center) to (246.center);
		\draw [style=blue edge] (242.center) to (246.center);
		\draw [style=blue edge] (240.center) to (245.center);
		\draw [style={red_edge}] (245.center) to (239.center);
		\draw [style={green_edge}] (233.center) to (244.center);
		\draw [style={green_edge}] (244.center) to (229.center);
		\draw [style=blue edge] (244.center) to (232.center);
		\draw [style=blue edge] (244.center) to (230.center);
		\draw [style=blue edge] (245.center) to (244.center);
		\draw [style=blue edge] (248.center) to (244.center);
		\draw [style=blue edge] (244.center) to (247.center);
		\draw [style=blue edge] (246.center) to (249.center);
		\draw [style=blue edge] (249.center) to (248.center);
		\draw [style=blue edge] (245.center) to (249.center);
		\draw [style=blue edge] (247.center) to (251.center);
		\draw [style=blue edge] (248.center) to (251.center);
		\draw [style=blue edge] (250.center) to (251.center);
		\draw [style=blue edge] (252.center) to (237.center);
		\draw [style=blue edge] (251.center) to (252.center);
		\draw [style=blue edge] (253.center) to (251.center);
		\draw [style=blue edge] (254.center) to (252.center);
		\draw [style=blue edge] (253.center) to (254.center);
		\draw [style=blue edge] (256.center) to (254.center);
		\draw [style=blue edge] (254.center) to (257.center);
		\draw [style={green_edge}] (258.center) to (254.center);
		\draw [style=blue edge] (259.center) to (254.center);
		\draw [style=blue edge] (264.center) to (250.center);
		\draw [style=blue edge] (253.center) to (264.center);
		\draw [style=blue edge] (256.center) to (264.center);
		\draw [style=blue edge] (256.center) to (262.center);
		\draw [style=blue edge] (270.center) to (272.center);
		\draw [style=blue edge] (272.center) to (268.center);
		\draw [style={green_edge}] (271.center) to (272.center);
		\draw [style={green_edge}] (272.center) to (269.center);
		\draw [style={green_edge}] (272.center) to (267.center);
		\draw [style=blue edge] (273.center) to (265.center);
		\draw [style={red_edge}] (273.center) to (266.center);
		\draw [style=blue edge] (272.center) to (273.center);
		\draw [style=blue edge] (273.center) to (264.center);
		\draw [style=blue edge] (249.center) to (274.center);
		\draw [style=blue edge] (250.center) to (249.center);
		\draw [style=blue edge] (274.center) to (264.center);
		\draw [style=blue edge] (274.center) to (272.center);
		\draw [style=blue edge] (270.center) to (276.center);
		\draw [style=blue edge] (278.center) to (268.center);
		\draw [style={green_edge}] (267.center) to (279.center);
		\draw [style={green_edge}] (269.center) to (277.center);
		\draw [style={green_edge}] (271.center) to (275.center);
		\draw [style={green_edge}] (258.center) to (282.center);
		\draw [style=blue edge] (259.center) to (283.center);
		\draw [style=blue edge] (281.center) to (257.center);
		\draw [style={red_edge}] (255.center) to (280.center);
		\draw [style={green_edge}] (249.center) to (251.center);
		\draw [style={red_edge}] (250.center) to (248.center);
		\draw [style={green_edge}] (249.center) to (244.center);
		\draw [style={red_edge}] (245.center) to (248.center);
		\draw [style={green_edge}] (249.center) to (241.center);
		\draw [style={red_edge}] (246.center) to (245.center);
		\draw [style={green_edge}] (249.center) to (264.center);
		\draw [style={red_edge}] (274.center) to (250.center);
		\draw [style={green_edge}] (264.center) to (254.center);
		\draw [style={red_edge}] (256.center) to (253.center);
		\draw [style={green_edge}] (263.center) to (264.center);
		\draw [style={red_edge}] (273.center) to (256.center);
		\draw [style={green_edge}] (284.center) to (263.center);
		\draw [style={red_edge}] (256.center) to (260.center);
		\draw [style={red_edge}] (285.center) to (260.center);
		\draw [style={green_edge}] (261.center) to (254.center);
		\draw [style={green_edge}] (261.center) to (286.center);
		\draw [style={red_edge}] (252.center) to (255.center);
		\draw [style={green_edge}] (254.center) to (287.center);
		\draw [style={green_edge}] (287.center) to (238.center);
		\draw [style={green_edge}] (288.center) to (236.center);
		\draw [style={green_edge}] (288.center) to (251.center);
		\draw [style={red_edge}] (247.center) to (252.center);
		\draw [style={red_edge}] (231.center) to (247.center);
		\draw [style={green_edge}] (244.center) to (234.center);
		\draw [style={green_edge}] (289.center) to (272.center);
		\draw [style={green_edge}] (289.center) to (249.center);
		\draw [style={red_edge}] (246.center) to (274.center);
		\draw [style=blue edge] (272.center) to (290.center);
		\draw [style=blue edge] (290.center) to (246.center);
		\draw [style={dashed_row}] (292.center) to (294.center);
		\draw [style={dashed_row}] (291.center) to (293.center);
		\draw [style={green_edge}] (180.center) to (304.center);
		\draw [style={green_edge}] (182.center) to (306.center);
		\draw [style=blue edge] (181.center) to (305.center);
		\draw [style=blue edge] (188.center) to (303.center);
		\draw [style=blue edge] (165.center) to (308.center);
		\draw [style=blue edge] (167.center) to (310.center);
		\draw [style={green_edge}] (164.center) to (307.center);
		\draw [style={green_edge}] (166.center) to (309.center);
		\draw [style={green_edge}] (168.center) to (311.center);
		\draw [style={red_edge}] (171.center) to (330.center);
		\draw [style={green_edge}] (331.center) to (170.center);
		\draw [style={green_edge}] (336.center) to (173.center);
		\draw [style=blue edge] (335.center) to (174.center);
		\draw [style={red_edge}] (177.center) to (350.center);
		\draw [style={red_edge}] (350.center) to (199.center);
		\draw [style={green_edge}] (176.center) to (350.center);
		\draw [style={green_edge}] (350.center) to (197.center);
		\draw [style={red_edge}] (198.center) to (362.center);
		\draw [style={red_edge}] (362.center) to (199.center);
		\draw [style={green_edge}] (197.center) to (362.center);
		\draw [style={green_edge}] (362.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (367.center);
		\draw [style={red_edge}] (367.center) to (204.center);
		\draw [style={green_edge}] (203.center) to (367.center);
		\draw [style={green_edge}] (367.center) to (205.center);
		\draw [style={green_edge}] (234.center) to (408.center);
		\draw [style={red_edge}] (231.center) to (407.center);
		\draw [style=blue edge] (247.center) to (409.center);
		\draw [style=blue edge] (409.center) to (235.center);
		\draw [style=blue edge] (418.center) to (230.center);
		\draw [style=blue edge] (232.center) to (416.center);
		\draw [style=blue edge] (240.center) to (413.center);
		\draw [style=blue edge] (242.center) to (411.center);
		\draw [style={red_edge}] (243.center) to (410.center);
		\draw [style={red_edge}] (239.center) to (414.center);
		\draw [style={green_edge}] (241.center) to (412.center);
		\draw [style={green_edge}] (233.center) to (415.center);
		\draw [style={green_edge}] (229.center) to (417.center);
		\draw [style={red_edge}] (248.center) to (434.center);
		\draw [style={red_edge}] (434.center) to (247.center);
		\draw [style={green_edge}] (244.center) to (434.center);
		\draw [style={green_edge}] (434.center) to (251.center);
		\draw [style={red_edge}] (253.center) to (442.center);
		\draw [style={red_edge}] (442.center) to (252.center);
		\draw [style={green_edge}] (251.center) to (442.center);
		\draw [style={green_edge}] (442.center) to (254.center);
		\draw [style={red_edge}] (266.center) to (454.center);
		\draw [style=blue edge] (265.center) to (455.center);
		\draw [style=blue edge] (262.center) to (457.center);
		\draw [style={green_edge}] (284.center) to (456.center);
		\draw [style=blue edge] (237.center) to (459.center);
		\draw [style={red_edge}] (273.center) to (460.center);
		\draw [style={red_edge}] (460.center) to (274.center);
		\draw [style={green_edge}] (272.center) to (460.center);
		\draw [style={green_edge}] (460.center) to (264.center);
		\draw [style={red_edge}] (253.center) to (476.center);
		\draw [style={red_edge}] (476.center) to (250.center);
		\draw [style={green_edge}] (264.center) to (476.center);
		\draw [style={green_edge}] (476.center) to (251.center);
		\draw [style={red_edge}] (488.center) to (491.center);
		\draw [style={red_edge}] (491.center) to (496.center);
		\draw [style={red_edge}] (496.center) to (498.center);
		\draw [style={red_edge}] (498.center) to (502.center);
		\draw [style={red_edge}] (502.center) to (503.center);
		\draw [style=blue edge] (489.center) to (492.center);
		\draw [style=blue edge] (492.center) to (495.center);
		\draw [style=blue edge] (495.center) to (499.center);
		\draw [style=blue edge] (499.center) to (501.center);
		\draw [style=blue edge] (501.center) to (504.center);
		\draw [style={green_edge}] (490.center) to (493.center);
		\draw [style={green_edge}] (493.center) to (494.center);
		\draw [style={green_edge}] (494.center) to (497.center);
		\draw [style={green_edge}] (497.center) to (500.center);
		\draw [style={green_edge}] (500.center) to (505.center);
		\draw [style={red_edge}] (509.center) to (512.center);
		\draw [style={red_edge}] (512.center) to (515.center);
		\draw [style=blue edge] (510.center) to (513.center);
		\draw [style=blue edge] (513.center) to (517.center);
		\draw [style={red_edge}] (515.center) to (520.center);
		\draw [style={red_edge}] (520.center) to (523.center);
		\draw [style={red_edge}] (523.center) to (508.center);
		\draw [style=blue edge] (517.center) to (518.center);
		\draw [style=blue edge] (518.center) to (522.center);
		\draw [style=blue edge] (522.center) to (507.center);
		\draw [style={green_edge}] (511.center) to (514.center);
		\draw [style={green_edge}] (514.center) to (516.center);
		\draw [style={green_edge}] (516.center) to (519.center);
		\draw [style={green_edge}] (519.center) to (521.center);
		\draw [style={green_edge}] (521.center) to (506.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H3_comp_A2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, -4.25) {};
		\node [style=none] (152) at (0, 0) {$=$};
		\node [style=none] (153) at (-0.5, -4.25) {};
		\node [style=none] (154) at (-0.5, 4) {};
		\node [style=none] (155) at (0.5, 4) {};
		\node [style=none] (156) at (0.5, -4.25) {};
		\node [style=none] (157) at (-3, -4.25) {};
		\node [style=none] (158) at (-3, 4) {};
		\node [style=none] (159) at (2.5, 4) {};
		\node [style=none] (160) at (2.5, -4.25) {};
		\node [style=none] (161) at (-10.5, -4.25) {};
		\node [style=none] (162) at (-10, -4.25) {};
		\node [style=none] (163) at (-9.5, -4.25) {};
		\node [style=none] (164) at (-9, -3.75) {};
		\node [style=none] (165) at (-8.5, -3.75) {};
		\node [style=none] (166) at (-8, -3.75) {};
		\node [style=none] (167) at (-7.5, -3.75) {};
		\node [style=none] (168) at (-7, -3.75) {};
		\node [style=none] (169) at (-11, -4.25) {};
		\node [style=none] (170) at (-11.5, -3.75) {};
		\node [style=none] (171) at (-12, -3.75) {};
		\node [style=none] (172) at (-12.5, -4.25) {};
		\node [style=none] (173) at (-13, -3.5) {};
		\node [style=none] (174) at (-13.5, -3) {};
		\node [style=none] (175) at (-14, -4.25) {};
		\node [style=none] (176) at (-7.75, -3.25) {};
		\node [style=none] (177) at (-9.75, -3.5) {};
		\node [style=none] (178) at (-11.25, -2.75) {};
		\node [style=none] (179) at (-12.5, -1.75) {};
		\node [style=none] (180) at (-10.5, 3.5) {};
		\node [style=none] (181) at (-10, 3.5) {};
		\node [style=none] (182) at (-9.5, 3.5) {};
		\node [style=none] (183) at (-9, 3.25) {};
		\node [style=none] (184) at (-8.5, 3.25) {};
		\node [style=none] (185) at (-8, 1) {};
		\node [style=none] (186) at (-7.5, 0.25) {};
		\node [style=none] (187) at (-7, -0.5) {};
		\node [style=none] (188) at (-11, 3.5) {};
		\node [style=none] (189) at (-11.5, 4) {};
		\node [style=none] (190) at (-12, 4) {};
		\node [style=none] (191) at (-12.5, 2.5) {};
		\node [style=none] (192) at (-13, 2) {};
		\node [style=none] (193) at (-13.5, 1.5) {};
		\node [style=none] (194) at (-14, 1) {};
		\node [style=none] (195) at (-13, 1) {};
		\node [style=none] (196) at (-11.5, -1) {};
		\node [style=none] (197) at (-10, -1.75) {};
		\node [style=none] (198) at (-9.75, -0.5) {};
		\node [style=none] (199) at (-8.75, -2.25) {};
		\node [style=none] (200) at (-11.75, 1) {};
		\node [style=none] (201) at (-10.25, 1.75) {};
		\node [style=none] (202) at (-11.5, 2.25) {};
		\node [style=none] (203) at (-10.25, 2.75) {};
		\node [style=none] (204) at (-8.75, 2.25) {};
		\node [style=none] (205) at (-8.75, 0) {};
		\node [style=none] (206) at (-7.75, -1) {};
		\node [style=none] (207) at (-12.5, 4) {};
		\node [style=none] (208) at (-13, 4) {};
		\node [style=none] (209) at (-13.5, 4) {};
		\node [style=none] (210) at (-14, 4) {};
		\node [style=none] (211) at (-9, 4) {};
		\node [style=none] (212) at (-8.5, 4) {};
		\node [style=none] (213) at (-8, 4) {};
		\node [style=none] (214) at (-7.5, 4) {};
		\node [style=none] (215) at (-14, -1.75) {};
		\node [style=none] (216) at (-12, 3.5) {};
		\node [style=none] (217) at (-7, 4) {};
		\node [style=none] (218) at (-7, 4) {};
		\node [style=none] (219) at (-4.5, -4.25) {};
		\node [style=none] (220) at (-4.5, 4) {};
		\node [style=none] (221) at (-14.5, -4.25) {};
		\node [style=none] (222) at (-14.5, 4) {};
		\node [style=none] (223) at (-4.25, 0) {};
		\node [style=none] (224) at (-3.25, 0) {};
		\node [style=none] (225) at (-3.75, 0.5) {$\Phi'$};
		\node [style=none] (226) at (2.75, 0) {};
		\node [style=none] (227) at (3.75, 0) {};
		\node [style=none] (228) at (3.25, 0.5) {$\Phi'$};
		\node [style=none] (229) at (8.25, -3.75) {};
		\node [style=none] (230) at (8.75, -3.75) {};
		\node [style=none] (231) at (9.25, -3.75) {};
		\node [style=none] (232) at (7.75, -3.75) {};
		\node [style=none] (233) at (7.25, -3.75) {};
		\node [style=none] (234) at (9.75, -3.75) {};
		\node [style=none] (235) at (10.25, -4.25) {};
		\node [style=none] (236) at (10.75, -4.25) {};
		\node [style=none] (237) at (11.25, -3.75) {};
		\node [style=none] (238) at (11.75, -4.25) {};
		\node [style=none] (239) at (6.75, -3.75) {};
		\node [style=none] (240) at (6.25, -3.75) {};
		\node [style=none] (241) at (5.75, -3.75) {};
		\node [style=none] (242) at (5.25, -3.75) {};
		\node [style=none] (243) at (4.75, -3.75) {};
		\node [style=none] (244) at (8.25, -3) {};
		\node [style=none] (245) at (7, -3.25) {};
		\node [style=none] (246) at (5, -3) {};
		\node [style=none] (247) at (9.25, -3) {};
		\node [style=none] (248) at (8, -2) {};
		\node [style=none] (249) at (6.5, -2.5) {};
		\node [style=none] (250) at (7.5, -1) {};
		\node [style=none] (251) at (8.5, -1) {};
		\node [style=none] (252) at (10.25, -2) {};
		\node [style=none] (253) at (9, 0.25) {};
		\node [style=none] (254) at (10.5, 1) {};
		\node [style=none] (255) at (11.75, 1) {};
		\node [style=none] (256) at (8.5, 2) {};
		\node [style=none] (257) at (11.25, 2) {};
		\node [style=none] (258) at (10.75, 2) {};
		\node [style=none] (259) at (10.25, 2) {};
		\node [style=none] (260) at (9.75, 2.75) {};
		\node [style=none] (261) at (9.25, 2.75) {};
		\node [style=none] (262) at (8.75, 3.5) {};
		\node [style=none] (263) at (8, 2.25) {};
		\node [style=none] (264) at (7.5, 1) {};
		\node [style=none] (265) at (7.75, 3.5) {};
		\node [style=none] (266) at (7.25, 3.5) {};
		\node [style=none] (267) at (6.75, 3.5) {};
		\node [style=none] (268) at (6.25, 3.5) {};
		\node [style=none] (269) at (5.75, 3.5) {};
		\node [style=none] (270) at (5.25, 3.5) {};
		\node [style=none] (271) at (4.75, 3.5) {};
		\node [style=none] (272) at (5.75, 2.75) {};
		\node [style=none] (273) at (7.5, 2.25) {};
		\node [style=none] (274) at (6.5, -0.25) {};
		\node [style=none] (275) at (4.75, 4) {};
		\node [style=none] (276) at (5.25, 4) {};
		\node [style=none] (277) at (5.75, 4) {};
		\node [style=none] (278) at (6.25, 4) {};
		\node [style=none] (279) at (6.75, 4) {};
		\node [style=none] (280) at (11.75, 4) {};
		\node [style=none] (281) at (11.25, 4) {};
		\node [style=none] (282) at (10.75, 4) {};
		\node [style=none] (283) at (10.25, 4) {};
		\node [style=none] (284) at (8.25, 3.5) {};
		\node [style=none] (285) at (9.75, 4) {};
		\node [style=none] (286) at (9.25, 4) {};
		\node [style=none] (287) at (11.75, -1) {};
		\node [style=none] (288) at (10.75, -3.75) {};
		\node [style=none] (289) at (5.75, -1) {};
		\node [style=none] (290) at (5, 0.5) {};
		\node [style=none] (291) at (4.25, 4) {};
		\node [style=none] (292) at (4.25, -4.25) {};
		\node [style=none] (293) at (14.25, 4) {};
		\node [style=none] (294) at (14.25, -4.25) {};
		\node [style=none] (295) at (0, -5) {Endoscopic Type $A_2$};
		\node [style={small_none}] (297) at (-14, -0.25) {1};
		\node [style={small_none}] (298) at (-13.5, 0.75) {1};
		\node [style={small_none}] (299) at (-13.25, 3) {3};
		\node [style={small_none}] (300) at (-12.75, 3) {4};
		\node [style={small_none}] (301) at (-12, 2.75) {5};
		\node [style={small_none}] (302) at (-11.75, 3.75) {7};
		\node [style=none] (303) at (-11, 4) {};
		\node [style=none] (304) at (-10.5, 4) {};
		\node [style=none] (305) at (-10, 4) {};
		\node [style=none] (306) at (-9.5, 4) {};
		\node [style=none] (307) at (-9, -4.25) {};
		\node [style=none] (308) at (-8.5, -4.25) {};
		\node [style=none] (309) at (-8, -4.25) {};
		\node [style=none] (310) at (-7.5, -4.25) {};
		\node [style=none] (311) at (-7, -4.25) {};
		\node [style={small_none}] (312) at (-11.25, 3.5) {8};
		\node [style={small_none}] (313) at (-10.75, 3.75) {9};
		\node [style={small_none}] (314) at (-10.25, 3.75) {10};
		\node [style={small_none}] (315) at (-9.75, 3.75) {10};
		\node [style={small_none}] (316) at (-9.5, 3) {9};
		\node [style={small_none}] (317) at (-8.75, 3.5) {9};
		\node [style={small_none}] (318) at (-8.25, 2.5) {8};
		\node [style={small_none}] (319) at (-7.75, 2) {6};
		\node [style={small_none}] (320) at (-7.25, 1.25) {2};
		\node [style={small_none}] (321) at (-7.25, -2) {1};
		\node [style={small_none}] (322) at (-7.25, -4) {1};
		\node [style={small_none}] (323) at (-7.75, -4) {3};
		\node [style={small_none}] (324) at (-8.25, -4) {4};
		\node [style={small_none}] (325) at (-8.75, -4) {5};
		\node [style={small_none}] (326) at (-9.25, -3.75) {7};
		\node [style={small_none}] (327) at (-9.75, -4) {8};
		\node [style={small_none}] (328) at (-10.25, -4) {9};
		\node [style={small_none}] (329) at (-10.75, -3.5) {10};
		\node [style=none] (330) at (-12, -4.25) {};
		\node [style=none] (331) at (-11.5, -4.25) {};
		\node [style={small_none}] (332) at (-11.25, -4) {10};
		\node [style={small_none}] (333) at (-11.75, -4) {9};
		\node [style={small_none}] (334) at (-12.25, -3.25) {9};
		\node [style=none] (335) at (-13.5, -4.25) {};
		\node [style=none] (336) at (-13, -4.25) {};
		\node [style={small_none}] (337) at (-12.75, -3.75) {8};
		\node [style={small_none}] (338) at (-13.25, -3.5) {6};
		\node [style={small_none}] (339) at (-13.25, -1.75) {2};
		\node [style={small_none}] (340) at (-13, -0.25) {2};
		\node [style={small_none}] (341) at (-12.5, -0.25) {6};
		\node [style={small_none}] (342) at (-12, -1) {8};
		\node [style={small_none}] (343) at (-11.75, -1.5) {9};
		\node [style={small_none}] (344) at (-11.75, -2) {10};
		\node [style={small_none}] (345) at (-11, -2.25) {10};
		\node [style={small_none}] (346) at (-10.5, -2.75) {10};
		\node [style={small_none}] (347) at (-10, -3) {9};
		\node [style=none] (350) at (-9.25, -2.75) {};
		\node [style={small_none}] (351) at (-9.25, -3.25) {7};
		\node [style={small_none}] (352) at (-8.5, -2.75) {5};
		\node [style={small_none}] (353) at (-9.25, -2.25) {6};
		\node [style={small_none}] (354) at (-9.75, -2.5) {8};
		\node [style={small_none}] (355) at (-8.25, -2.25) {4};
		\node [style={small_none}] (356) at (-8, -1.75) {3};
		\node [style={small_none}] (357) at (-8.25, -1) {4};
		\node [style={small_none}] (358) at (-8.5, -1.5) {3};
		\node [style={small_none}] (359) at (-9.25, -0.5) {1};
		\node [style={small_none}] (360) at (-9.25, -1.75) {2};
		\node [style={small_none}] (361) at (-9.75, -1.25) {2};
		\node [style=none] (362) at (-9.25, -1.25) {};
		\node [style={small_none}] (363) at (-9, -1.25) {1};
		\node [style={small_none}] (364) at (-8.25, 0) {5};
		\node [style={small_none}] (365) at (-8.5, 0.75) {7};
		\node [style=none] (367) at (-9.25, 1.5) {};
		\node [style={small_none}] (368) at (-9.5, 1.25) {5};
		\node [style={small_none}] (369) at (-9, 1.5) {7};
		\node [style={small_none}] (370) at (-9.25, 2) {8};
		\node [style={small_none}] (371) at (-10, 2) {6};
		\node [style={small_none}] (372) at (-10.5, 2) {2};
		\node [style={small_none}] (373) at (-11, 2.25) {2};
		\node [style={small_none}] (374) at (-11.5, 1.75) {1};
		\node [style={small_none}] (375) at (-12, 1.5) {3};
		\node [style={small_none}] (376) at (-12.5, 1.25) {4};
		\node [style={small_none}] (377) at (-12.25, 0.5) {5};
		\node [style={small_none}] (378) at (-11.75, -0.25) {7};
		\node [style={small_none}] (379) at (-11.25, -0.25) {7};
		\node [style={small_none}] (380) at (-10.75, -1) {8};
		\node [style={small_none}] (381) at (-11.25, -1.5) {9};
		\node [style={small_none}] (382) at (-10.25, -1) {6};
		\node [style={small_none}] (383) at (-10.5, -0.25) {5};
		\node [style={small_none}] (384) at (-10.25, 0.25) {4};
		\node [style={small_none}] (385) at (-10.5, 1) {3};
		\node [style={small_none}] (386) at (-9.75, 0.75) {4};
		\node [style={small_none}] (387) at (-9.5, 0) {3};
		\node [style={small_none}] (388) at (5, 3.75) {1};
		\node [style={small_none}] (389) at (5.5, 3.75) {3};
		\node [style={small_none}] (390) at (5, 1.5) {1};
		\node [style={small_none}] (391) at (6, 3.75) {4};
		\node [style={small_none}] (392) at (6.5, 3.75) {5};
		\node [style={small_none}] (393) at (7, 3.75) {7};
		\node [style={small_none}] (394) at (7.5, 3.75) {8};
		\node [style={small_none}] (395) at (8, 3.75) {9};
		\node [style={small_none}] (396) at (8.5, 3.75) {10};
		\node [style={small_none}] (397) at (9, 3.75) {10};
		\node [style={small_none}] (398) at (9.5, 3.75) {9};
		\node [style={small_none}] (399) at (10, 3.75) {9};
		\node [style={small_none}] (400) at (10.5, 3.75) {8};
		\node [style={small_none}] (401) at (11, 3.75) {6};
		\node [style={small_none}] (402) at (11.5, 3.75) {2};
		\node [style={small_none}] (403) at (11.75, 0) {1};
		\node [style={small_none}] (404) at (11.5, -4) {1};
		\node [style={small_none}] (405) at (11, -4) {3};
		\node [style={small_none}] (406) at (10.5, -4) {4};
		\node [style=none] (407) at (9.25, -4.25) {};
		\node [style=none] (408) at (9.75, -4.25) {};
		\node [style=none] (409) at (10.25, -3.75) {};
		\node [style=none] (410) at (4.75, -4.25) {};
		\node [style=none] (411) at (5.25, -4.25) {};
		\node [style=none] (412) at (5.75, -4.25) {};
		\node [style=none] (413) at (6.25, -4.25) {};
		\node [style=none] (414) at (6.75, -4.25) {};
		\node [style=none] (415) at (7.25, -4.25) {};
		\node [style=none] (416) at (7.75, -4.25) {};
		\node [style=none] (417) at (8.25, -4.25) {};
		\node [style=none] (418) at (8.75, -4.25) {};
		\node [style={small_none}] (419) at (9.5, -4) {7};
		\node [style={small_none}] (420) at (9, -4) {8};
		\node [style={small_none}] (421) at (8.5, -4) {9};
		\node [style={small_none}] (422) at (8, -4) {10};
		\node [style={small_none}] (423) at (7.5, -4) {10};
		\node [style={small_none}] (424) at (7, -4) {9};
		\node [style={small_none}] (425) at (6.5, -4) {9};
		\node [style={small_none}] (426) at (6, -4) {8};
		\node [style={small_none}] (427) at (5.5, -4) {6};
		\node [style={small_none}] (428) at (5, -4) {2};
		\node [style={small_none}] (429) at (6, -3) {5};
		\node [style={small_none}] (430) at (6.5, -3) {7};
		\node [style={small_none}] (431) at (7, -2.75) {7};
		\node [style={small_none}] (432) at (7.5, -3) {8};
		\node [style={small_none}] (433) at (8, -2.75) {6};
		\node [style=none] (434) at (8.5, -2.25) {};
		\node [style={small_none}] (435) at (8.75, -2.75) {2};
		\node [style={small_none}] (436) at (8.25, -2.5) {2};
		\node [style={small_none}] (437) at (8.25, -2) {1};
		\node [style={small_none}] (438) at (8.75, -2.25) {1};
		\node [style={small_none}] (439) at (9.25, -2.5) {3};
		\node [style={small_none}] (440) at (9.75, -2) {4};
		\node [style={small_none}] (441) at (10.75, -0.25) {2};
		\node [style=none] (442) at (9.5, -0.5) {};
		\node [style={small_none}] (443) at (9.25, -1) {5};
		\node [style={small_none}] (444) at (9, -0.5) {7};
		\node [style={small_none}] (445) at (9.5, 0.25) {8};
		\node [style={small_none}] (446) at (10, -0.75) {6};
		\node [style={small_none}] (447) at (9.25, 0.75) {9};
		\node [style={small_none}] (448) at (9, 1.25) {10};
		\node [style={small_none}] (449) at (8.25, 1.25) {10};
		\node [style={small_none}] (451) at (9.25, 2) {10};
		\node [style={small_none}] (452) at (8, 1.75) {10};
		\node [style={small_none}] (453) at (7.75, 2) {9};
		\node [style=none] (454) at (7.25, 4) {};
		\node [style=none] (455) at (7.75, 4) {};
		\node [style=none] (456) at (8.25, 4) {};
		\node [style=none] (457) at (8.75, 4) {};
		\node [style=none] (458) at (11.25, -4.25) {};
		\node [style=none] (459) at (11.25, -4.25) {};
		\node [style=none] (460) at (6.75, 1.5) {};
		\node [style={small_none}] (461) at (6.75, 2) {7};
		\node [style={small_none}] (462) at (6.25, 1.5) {5};
		\node [style={small_none}] (463) at (7, 0.75) {6};
		\node [style={small_none}] (464) at (7.25, 1.5) {8};
		\node [style={small_none}] (465) at (6, 0) {4};
		\node [style={small_none}] (466) at (5.25, -0.5) {3};
		\node [style={small_none}] (467) at (6.25, -1.25) {3};
		\node [style={small_none}] (468) at (5.75, -2.25) {4};
		\node [style={small_none}] (469) at (6.75, -1) {1};
		\node [style={small_none}] (470) at (7, -1.25) {1};
		\node [style={small_none}] (471) at (7.25, -2.5) {5};
		\node [style={small_none}] (472) at (7, 0) {2};
		\node [style={small_none}] (473) at (7.25, -0.5) {2};
		\node [style={small_none}] (474) at (7.75, 0) {6};
		\node [style={small_none}] (475) at (8, 0.5) {8};
		\node [style=none] (476) at (8.25, 0) {};
		\node [style={small_none}] (477) at (8.5, -0.25) {7};
		\node [style={small_none}] (478) at (8, -0.75) {5};
		\node [style={small_none}] (479) at (7.5, -1.5) {3};
		\node [style={small_none}] (480) at (7.75, -1.25) {4};
		\node [style={small_none}] (481) at (8, -1.5) {3};
		\node [style={small_none}] (482) at (7.5, -2) {4};
		\node [style={small_none}] (483) at (-11.25, 2.75) {6};
		\node [style={small_none}] (484) at (-10.75, 1.75) {1};
		\node [style={small_none}] (485) at (-11.75, -2.75) {10};
		\node [style={small_none}] (486) at (10, -4) {5};
		\node [style={small_none}] (487) at (8.5, 0.75) {9};
		\node [style={small_none}] (488) at (9, -3.25) {6};
		\node [style=none] (489) at (-2.5, -4.25) {};
		\node [style=none] (490) at (-2, -4.25) {};
		\node [style=none] (491) at (-1.5, -4.25) {};
		\node [style=none] (492) at (-2.5, 4) {};
		\node [style=none] (493) at (-2, 4) {};
		\node [style=none] (494) at (-1.5, 4) {};
		\node [style=none] (495) at (-2.5, -1.5) {};
		\node [style=none] (496) at (-2, -1.5) {};
		\node [style=none] (497) at (-1.5, -1.5) {};
		\node [style=none] (498) at (-2.5, 1.5) {};
		\node [style=none] (499) at (-2, 1.5) {};
		\node [style=none] (500) at (-1.5, 1.5) {};
		\node [style=none] (501) at (-2, 0) {};
		\node [style=none] (502) at (1, -4.25) {};
		\node [style=none] (503) at (1.5, -4.25) {};
		\node [style=none] (504) at (2, -4.25) {};
		\node [style=none] (505) at (1, 4) {};
		\node [style=none] (506) at (1.5, 4) {};
		\node [style=none] (507) at (2, 4) {};
		\node [style=none] (508) at (1, -1.5) {};
		\node [style=none] (509) at (1.5, -1.5) {};
		\node [style=none] (510) at (2, -1.5) {};
		\node [style=none] (511) at (1, 1.5) {};
		\node [style=none] (512) at (1.5, 1.5) {};
		\node [style=none] (513) at (2, 1.5) {};
		\node [style=none] (514) at (1.5, 0) {};
		\node [style=none] (515) at (-6.5, -4.25) {};
		\node [style=none] (516) at (-6, -4.25) {};
		\node [style=none] (517) at (-5.5, -4.25) {};
		\node [style=none] (518) at (-5, -4.25) {};
		\node [style=none] (519) at (-6.5, 4) {};
		\node [style=none] (520) at (-6, 4) {};
		\node [style=none] (521) at (-5.5, 4) {};
		\node [style=none] (522) at (-5, 4) {};
		\node [style={small_none}] (523) at (-6.25, 0.5) {3};
		\node [style={small_none}] (524) at (-5.75, 0.5) {4};
		\node [style={small_none}] (525) at (-5.25, 0.5) {3};
		\node [style={small_none}] (526) at (-4.75, 0.5) {1};
		\node [style=none] (527) at (12.25, -4.25) {};
		\node [style=none] (528) at (12.75, -4.25) {};
		\node [style=none] (529) at (13.25, -4.25) {};
		\node [style=none] (530) at (13.75, -4.25) {};
		\node [style=none] (531) at (12.25, 4) {};
		\node [style=none] (532) at (12.75, 4) {};
		\node [style=none] (533) at (13.25, 4) {};
		\node [style=none] (534) at (13.75, 4) {};
		\node [style={small_none}] (535) at (12.5, 0.5) {3};
		\node [style={small_none}] (536) at (13, 0.5) {4};
		\node [style={small_none}] (537) at (13.5, 0.5) {3};
		\node [style={small_none}] (538) at (14, 0.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (156.center) to (160.center);
		\draw [style={dashed_row}] (153.center) to (157.center);
		\draw [style={dashed_row}] (158.center) to (154.center);
		\draw [style={dashed_row}] (155.center) to (159.center);
		\draw [style=blue edge] (165.center) to (176.center);
		\draw [style=blue edge] (176.center) to (167.center);
		\draw [style=blue edge] (177.center) to (176.center);
		\draw [style=blue edge] (177.center) to (162.center);
		\draw [style=blue edge] (178.center) to (169.center);
		\draw [style=blue edge] (179.center) to (172.center);
		\draw [style=blue edge] (174.center) to (179.center);
		\draw [style={green_edge}] (173.center) to (179.center);
		\draw [style={green_edge}] (164.center) to (176.center);
		\draw [style={green_edge}] (176.center) to (166.center);
		\draw [style={green_edge}] (176.center) to (168.center);
		\draw [style={red_edge}] (177.center) to (163.center);
		\draw [style=blue edge] (179.center) to (178.center);
		\draw [style=blue edge] (195.center) to (179.center);
		\draw [style=blue edge] (193.center) to (195.center);
		\draw [style=blue edge] (197.center) to (177.center);
		\draw [style=blue edge] (178.center) to (197.center);
		\draw [style=blue edge] (179.center) to (196.center);
		\draw [style=blue edge] (197.center) to (198.center);
		\draw [style=blue edge] (197.center) to (196.center);
		\draw [style=blue edge] (197.center) to (199.center);
		\draw [style=blue edge] (199.center) to (176.center);
		\draw [style=blue edge] (200.center) to (196.center);
		\draw [style=blue edge] (200.center) to (198.center);
		\draw [style=blue edge] (195.center) to (200.center);
		\draw [style=blue edge] (200.center) to (201.center);
		\draw [style=blue edge] (200.center) to (202.center);
		\draw [style=blue edge] (191.center) to (202.center);
		\draw [style=blue edge] (202.center) to (203.center);
		\draw [style=blue edge] (188.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (180.center);
		\draw [style=blue edge] (203.center) to (181.center);
		\draw [style={green_edge}] (203.center) to (182.center);
		\draw [style=blue edge] (203.center) to (201.center);
		\draw [style=blue edge] (203.center) to (204.center);
		\draw [style=blue edge] (201.center) to (205.center);
		\draw [style=blue edge] (205.center) to (204.center);
		\draw [style={red_edge}] (204.center) to (183.center);
		\draw [style=blue edge] (204.center) to (184.center);
		\draw [style={red_edge}] (206.center) to (187.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (205.center) to (206.center);
		\draw [style=blue edge] (198.center) to (205.center);
		\draw [style=blue edge] (199.center) to (205.center);
		\draw [style=blue edge] (176.center) to (206.center);
		\draw [style={green_edge}] (194.center) to (210.center);
		\draw [style=blue edge] (193.center) to (209.center);
		\draw [style={green_edge}] (192.center) to (208.center);
		\draw [style=blue edge] (191.center) to (207.center);
		\draw [style=blue edge] (184.center) to (212.center);
		\draw [style={red_edge}] (183.center) to (211.center);
		\draw [style={green_edge}] (185.center) to (213.center);
		\draw [style=blue edge] (186.center) to (214.center);
		\draw [style={green_edge}] (179.center) to (170.center);
		\draw [style={red_edge}] (171.center) to (178.center);
		\draw [style={green_edge}] (179.center) to (197.center);
		\draw [style={red_edge}] (196.center) to (178.center);
		\draw [style={red_edge}] (178.center) to (177.center);
		\draw [style={green_edge}] (197.center) to (161.center);
		\draw [style={green_edge}] (205.center) to (176.center);
		\draw [style={red_edge}] (199.center) to (206.center);
		\draw [style={green_edge}] (205.center) to (185.center);
		\draw [style={red_edge}] (204.center) to (206.center);
		\draw [style={red_edge}] (196.center) to (198.center);
		\draw [style={green_edge}] (200.center) to (197.center);
		\draw [style={green_edge}] (179.center) to (200.center);
		\draw [style={red_edge}] (195.center) to (196.center);
		\draw [style={red_edge}] (175.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (195.center);
		\draw [style={green_edge}] (194.center) to (179.center);
		\draw [style={red_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (192.center) to (200.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style={green_edge}] (203.center) to (200.center);
		\draw [style={red_edge}] (202.center) to (189.center);
		\draw [style={green_edge}] (190.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (203.center);
		\draw [style={red_edge}] (218.center) to (187.center);
		\draw [style={red_edge}] (198.center) to (201.center);
		\draw [style={green_edge}] (200.center) to (205.center);
		\draw [style={dashed_row}] (219.center) to (221.center);
		\draw [style={dashed_row}] (222.center) to (220.center);
		\draw [style=mapsto] (223.center) to (224.center);
		\draw [style=mapsto] (227.center) to (226.center);
		\draw [style={red_edge}] (243.center) to (246.center);
		\draw [style=blue edge] (242.center) to (246.center);
		\draw [style=blue edge] (240.center) to (245.center);
		\draw [style={red_edge}] (245.center) to (239.center);
		\draw [style={green_edge}] (233.center) to (244.center);
		\draw [style={green_edge}] (244.center) to (229.center);
		\draw [style=blue edge] (244.center) to (232.center);
		\draw [style=blue edge] (244.center) to (230.center);
		\draw [style=blue edge] (245.center) to (244.center);
		\draw [style=blue edge] (248.center) to (244.center);
		\draw [style=blue edge] (244.center) to (247.center);
		\draw [style=blue edge] (246.center) to (249.center);
		\draw [style=blue edge] (249.center) to (248.center);
		\draw [style=blue edge] (245.center) to (249.center);
		\draw [style=blue edge] (247.center) to (251.center);
		\draw [style=blue edge] (248.center) to (251.center);
		\draw [style=blue edge] (250.center) to (251.center);
		\draw [style=blue edge] (252.center) to (237.center);
		\draw [style=blue edge] (251.center) to (252.center);
		\draw [style=blue edge, in=75, out=-105] (253.center) to (251.center);
		\draw [style=blue edge] (254.center) to (252.center);
		\draw [style=blue edge] (253.center) to (254.center);
		\draw [style=blue edge] (256.center) to (254.center);
		\draw [style=blue edge] (254.center) to (257.center);
		\draw [style={green_edge}] (258.center) to (254.center);
		\draw [style=blue edge] (259.center) to (254.center);
		\draw [style=blue edge] (264.center) to (250.center);
		\draw [style=blue edge] (253.center) to (264.center);
		\draw [style=blue edge] (256.center) to (264.center);
		\draw [style=blue edge] (256.center) to (262.center);
		\draw [style=blue edge] (270.center) to (272.center);
		\draw [style=blue edge] (272.center) to (268.center);
		\draw [style={green_edge}] (271.center) to (272.center);
		\draw [style={green_edge}] (272.center) to (269.center);
		\draw [style={green_edge}] (272.center) to (267.center);
		\draw [style=blue edge] (273.center) to (265.center);
		\draw [style={red_edge}] (273.center) to (266.center);
		\draw [style=blue edge] (272.center) to (273.center);
		\draw [style=blue edge] (273.center) to (264.center);
		\draw [style=blue edge] (249.center) to (274.center);
		\draw [style=blue edge] (250.center) to (249.center);
		\draw [style=blue edge] (274.center) to (264.center);
		\draw [style=blue edge] (274.center) to (272.center);
		\draw [style=blue edge] (270.center) to (276.center);
		\draw [style=blue edge] (278.center) to (268.center);
		\draw [style={green_edge}] (267.center) to (279.center);
		\draw [style={green_edge}] (269.center) to (277.center);
		\draw [style={green_edge}] (271.center) to (275.center);
		\draw [style={green_edge}] (258.center) to (282.center);
		\draw [style=blue edge] (259.center) to (283.center);
		\draw [style=blue edge] (281.center) to (257.center);
		\draw [style={red_edge}] (255.center) to (280.center);
		\draw [style={green_edge}] (249.center) to (251.center);
		\draw [style={red_edge}] (250.center) to (248.center);
		\draw [style={green_edge}] (249.center) to (244.center);
		\draw [style={red_edge}] (245.center) to (248.center);
		\draw [style={green_edge}] (249.center) to (241.center);
		\draw [style={red_edge}] (246.center) to (245.center);
		\draw [style={green_edge}] (249.center) to (264.center);
		\draw [style={red_edge}] (274.center) to (250.center);
		\draw [style={green_edge}] (264.center) to (254.center);
		\draw [style={red_edge}] (256.center) to (253.center);
		\draw [style={green_edge}] (263.center) to (264.center);
		\draw [style={red_edge}] (273.center) to (256.center);
		\draw [style={green_edge}] (284.center) to (263.center);
		\draw [style={red_edge}] (256.center) to (260.center);
		\draw [style={red_edge}] (285.center) to (260.center);
		\draw [style={green_edge}] (261.center) to (254.center);
		\draw [style={green_edge}] (261.center) to (286.center);
		\draw [style={red_edge}] (252.center) to (255.center);
		\draw [style={green_edge}] (254.center) to (287.center);
		\draw [style={green_edge}] (287.center) to (238.center);
		\draw [style={green_edge}] (288.center) to (236.center);
		\draw [style={green_edge}] (288.center) to (251.center);
		\draw [style={red_edge}] (247.center) to (252.center);
		\draw [style={red_edge}] (231.center) to (247.center);
		\draw [style={green_edge}] (244.center) to (234.center);
		\draw [style={green_edge}] (289.center) to (272.center);
		\draw [style={green_edge}] (289.center) to (249.center);
		\draw [style={red_edge}] (246.center) to (274.center);
		\draw [style=blue edge] (272.center) to (290.center);
		\draw [style=blue edge] (290.center) to (246.center);
		\draw [style={dashed_row}] (292.center) to (294.center);
		\draw [style={dashed_row}] (291.center) to (293.center);
		\draw [style={green_edge}] (180.center) to (304.center);
		\draw [style={green_edge}] (182.center) to (306.center);
		\draw [style=blue edge] (181.center) to (305.center);
		\draw [style=blue edge] (188.center) to (303.center);
		\draw [style=blue edge] (165.center) to (308.center);
		\draw [style=blue edge] (167.center) to (310.center);
		\draw [style={green_edge}] (164.center) to (307.center);
		\draw [style={green_edge}] (166.center) to (309.center);
		\draw [style={green_edge}] (168.center) to (311.center);
		\draw [style={red_edge}] (171.center) to (330.center);
		\draw [style={green_edge}] (331.center) to (170.center);
		\draw [style={green_edge}] (336.center) to (173.center);
		\draw [style=blue edge] (335.center) to (174.center);
		\draw [style={red_edge}] (177.center) to (350.center);
		\draw [style={red_edge}] (350.center) to (199.center);
		\draw [style={green_edge}] (176.center) to (350.center);
		\draw [style={green_edge}] (350.center) to (197.center);
		\draw [style={red_edge}] (198.center) to (362.center);
		\draw [style={red_edge}] (362.center) to (199.center);
		\draw [style={green_edge}] (197.center) to (362.center);
		\draw [style={green_edge}] (362.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (367.center);
		\draw [style={red_edge}] (367.center) to (204.center);
		\draw [style={green_edge}] (203.center) to (367.center);
		\draw [style={green_edge}] (367.center) to (205.center);
		\draw [style={green_edge}] (234.center) to (408.center);
		\draw [style={red_edge}] (231.center) to (407.center);
		\draw [style=blue edge] (247.center) to (409.center);
		\draw [style=blue edge] (409.center) to (235.center);
		\draw [style=blue edge] (418.center) to (230.center);
		\draw [style=blue edge] (232.center) to (416.center);
		\draw [style=blue edge] (240.center) to (413.center);
		\draw [style=blue edge] (242.center) to (411.center);
		\draw [style={red_edge}] (243.center) to (410.center);
		\draw [style={red_edge}] (239.center) to (414.center);
		\draw [style={green_edge}] (241.center) to (412.center);
		\draw [style={green_edge}] (233.center) to (415.center);
		\draw [style={green_edge}] (229.center) to (417.center);
		\draw [style={red_edge}] (248.center) to (434.center);
		\draw [style={red_edge}] (434.center) to (247.center);
		\draw [style={green_edge}] (244.center) to (434.center);
		\draw [style={green_edge}] (434.center) to (251.center);
		\draw [style={red_edge}] (253.center) to (442.center);
		\draw [style={red_edge}] (442.center) to (252.center);
		\draw [style={green_edge}] (251.center) to (442.center);
		\draw [style={green_edge}] (442.center) to (254.center);
		\draw [style={red_edge}] (266.center) to (454.center);
		\draw [style=blue edge] (265.center) to (455.center);
		\draw [style=blue edge] (262.center) to (457.center);
		\draw [style={green_edge}] (284.center) to (456.center);
		\draw [style=blue edge] (237.center) to (459.center);
		\draw [style={red_edge}] (273.center) to (460.center);
		\draw [style={red_edge}] (460.center) to (274.center);
		\draw [style={green_edge}] (272.center) to (460.center);
		\draw [style={green_edge}] (460.center) to (264.center);
		\draw [style={red_edge}] (253.center) to (476.center);
		\draw [style={red_edge}] (476.center) to (250.center);
		\draw [style={green_edge}] (264.center) to (476.center);
		\draw [style={green_edge}] (476.center) to (251.center);
		\draw [style={red_edge}] (489.center) to (495.center);
		\draw [style={red_edge}] (495.center) to (501.center);
		\draw [style={red_edge}] (499.center) to (501.center);
		\draw [style={red_edge}] (499.center) to (493.center);
		\draw [style={red_edge}] (501.center) to (497.center);
		\draw [style={red_edge}] (497.center) to (491.center);
		\draw [style=blue edge] (490.center) to (496.center);
		\draw [style=blue edge] (496.center) to (501.center);
		\draw [style=blue edge] (501.center) to (498.center);
		\draw [style=blue edge] (501.center) to (500.center);
		\draw [style=blue edge] (500.center) to (494.center);
		\draw [style=blue edge] (498.center) to (492.center);
		\draw [style={red_edge}] (502.center) to (508.center);
		\draw [style={red_edge}] (508.center) to (514.center);
		\draw [style={red_edge}] (512.center) to (514.center);
		\draw [style={red_edge}] (512.center) to (506.center);
		\draw [style={red_edge}] (514.center) to (510.center);
		\draw [style={red_edge}] (510.center) to (504.center);
		\draw [style=blue edge] (503.center) to (509.center);
		\draw [style=blue edge] (509.center) to (514.center);
		\draw [style=blue edge] (514.center) to (511.center);
		\draw [style=blue edge] (514.center) to (513.center);
		\draw [style=blue edge] (513.center) to (507.center);
		\draw [style=blue edge] (511.center) to (505.center);
		\draw [style=blue edge] (515.center) to (519.center);
		\draw [style=blue edge] (522.center) to (518.center);
		\draw [style={green_edge}] (516.center) to (520.center);
		\draw [style={red_edge}] (517.center) to (521.center);
		\draw [style=blue edge] (527.center) to (531.center);
		\draw [style=blue edge] (534.center) to (530.center);
		\draw [style={green_edge}] (528.center) to (532.center);
		\draw [style={red_edge}] (529.center) to (533.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H3_comp_I25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152) at (0, 0) {$=$};
		\node [style=none] (153) at (-0.5, -4.25) {};
		\node [style=none] (154) at (-0.5, 4) {};
		\node [style=none] (155) at (0.5, 4) {};
		\node [style=none] (156) at (0.5, -4.25) {};
		\node [style=none] (157) at (-3.5, -4.25) {};
		\node [style=none] (158) at (-3.5, 4) {};
		\node [style=none] (159) at (3.5, 4) {};
		\node [style=none] (160) at (3.5, -4.25) {};
		\node [style=none] (161) at (-12, -4.25) {};
		\node [style=none] (162) at (-11.5, -4.25) {};
		\node [style=none] (163) at (-11, -4.25) {};
		\node [style=none] (164) at (-10.5, -3.75) {};
		\node [style=none] (165) at (-10, -3.75) {};
		\node [style=none] (166) at (-9.5, -3.75) {};
		\node [style=none] (167) at (-9, -3.75) {};
		\node [style=none] (168) at (-8.5, -3.75) {};
		\node [style=none] (169) at (-12.5, -4.25) {};
		\node [style=none] (170) at (-13, -3.75) {};
		\node [style=none] (171) at (-13.5, -3.75) {};
		\node [style=none] (172) at (-14, -4.25) {};
		\node [style=none] (173) at (-14.5, -3.5) {};
		\node [style=none] (174) at (-15, -3) {};
		\node [style=none] (175) at (-15.5, -4.25) {};
		\node [style=none] (176) at (-9.25, -3.25) {};
		\node [style=none] (177) at (-11.25, -3.5) {};
		\node [style=none] (178) at (-12.75, -2.75) {};
		\node [style=none] (179) at (-14, -1.75) {};
		\node [style=none] (180) at (-12, 3.5) {};
		\node [style=none] (181) at (-11.5, 3.5) {};
		\node [style=none] (182) at (-11, 3.5) {};
		\node [style=none] (183) at (-10.5, 3.25) {};
		\node [style=none] (184) at (-10, 3.25) {};
		\node [style=none] (185) at (-9.5, 1) {};
		\node [style=none] (186) at (-9, 0.25) {};
		\node [style=none] (187) at (-8.5, -0.5) {};
		\node [style=none] (188) at (-12.5, 3.5) {};
		\node [style=none] (189) at (-13, 4) {};
		\node [style=none] (190) at (-13.5, 4) {};
		\node [style=none] (191) at (-14, 2.5) {};
		\node [style=none] (192) at (-14.5, 2) {};
		\node [style=none] (193) at (-15, 1.5) {};
		\node [style=none] (194) at (-15.5, 1) {};
		\node [style=none] (195) at (-14.5, 1) {};
		\node [style=none] (196) at (-13, -1) {};
		\node [style=none] (197) at (-11.5, -1.75) {};
		\node [style=none] (198) at (-11.25, -0.5) {};
		\node [style=none] (199) at (-10.25, -2.25) {};
		\node [style=none] (200) at (-13.25, 1) {};
		\node [style=none] (201) at (-11.75, 1.75) {};
		\node [style=none] (202) at (-13, 2.25) {};
		\node [style=none] (203) at (-11.75, 2.75) {};
		\node [style=none] (204) at (-10.25, 2.25) {};
		\node [style=none] (205) at (-10.25, 0) {};
		\node [style=none] (206) at (-9.25, -1) {};
		\node [style=none] (207) at (-14, 4) {};
		\node [style=none] (208) at (-14.5, 4) {};
		\node [style=none] (209) at (-15, 4) {};
		\node [style=none] (210) at (-15.5, 4) {};
		\node [style=none] (211) at (-10.5, 4) {};
		\node [style=none] (212) at (-10, 4) {};
		\node [style=none] (213) at (-9.5, 4) {};
		\node [style=none] (214) at (-9, 4) {};
		\node [style=none] (215) at (-15.5, -1.75) {};
		\node [style=none] (216) at (-13.5, 3.5) {};
		\node [style=none] (217) at (-8.5, 4) {};
		\node [style=none] (218) at (-8.5, 4) {};
		\node [style=none] (219) at (-5, -4.25) {};
		\node [style=none] (220) at (-5, 4) {};
		\node [style=none] (221) at (-16, -4.25) {};
		\node [style=none] (222) at (-16, 4) {};
		\node [style=none] (223) at (-4.75, 0) {};
		\node [style=none] (224) at (-3.75, 0) {};
		\node [style=none] (225) at (-4.25, 0.5) {$\Phi'$};
		\node [style=none] (226) at (3.75, 0) {};
		\node [style=none] (227) at (4.75, 0) {};
		\node [style=none] (228) at (4.25, 0.5) {$\Phi'$};
		\node [style=none] (229) at (9.25, -3.75) {};
		\node [style=none] (230) at (9.75, -3.75) {};
		\node [style=none] (231) at (10.25, -3.75) {};
		\node [style=none] (232) at (8.75, -3.75) {};
		\node [style=none] (233) at (8.25, -3.75) {};
		\node [style=none] (234) at (10.75, -3.75) {};
		\node [style=none] (235) at (11.25, -4.25) {};
		\node [style=none] (236) at (11.75, -4.25) {};
		\node [style=none] (237) at (12.25, -3.75) {};
		\node [style=none] (238) at (12.75, -4.25) {};
		\node [style=none] (239) at (7.75, -3.75) {};
		\node [style=none] (240) at (7.25, -3.75) {};
		\node [style=none] (241) at (6.75, -3.75) {};
		\node [style=none] (242) at (6.25, -3.75) {};
		\node [style=none] (243) at (5.75, -3.75) {};
		\node [style=none] (244) at (9.25, -3) {};
		\node [style=none] (245) at (8, -3.25) {};
		\node [style=none] (246) at (6, -3) {};
		\node [style=none] (247) at (10.25, -3) {};
		\node [style=none] (248) at (9, -2) {};
		\node [style=none] (249) at (7.5, -2.5) {};
		\node [style=none] (250) at (8.5, -1) {};
		\node [style=none] (251) at (9.5, -1) {};
		\node [style=none] (252) at (11.25, -2) {};
		\node [style=none] (253) at (10, 0.25) {};
		\node [style=none] (254) at (11.5, 1) {};
		\node [style=none] (255) at (12.75, 1) {};
		\node [style=none] (256) at (9.5, 2) {};
		\node [style=none] (257) at (12.25, 2) {};
		\node [style=none] (258) at (11.75, 2) {};
		\node [style=none] (259) at (11.25, 2) {};
		\node [style=none] (260) at (10.75, 2.75) {};
		\node [style=none] (261) at (10.25, 2.75) {};
		\node [style=none] (262) at (9.75, 3.5) {};
		\node [style=none] (263) at (9, 2.25) {};
		\node [style=none] (264) at (8.5, 1) {};
		\node [style=none] (265) at (8.75, 3.5) {};
		\node [style=none] (266) at (8.25, 3.5) {};
		\node [style=none] (267) at (7.75, 3.5) {};
		\node [style=none] (268) at (7.25, 3.5) {};
		\node [style=none] (269) at (6.75, 3.5) {};
		\node [style=none] (270) at (6.25, 3.5) {};
		\node [style=none] (271) at (5.75, 3.5) {};
		\node [style=none] (272) at (6.75, 2.75) {};
		\node [style=none] (273) at (8.5, 2.25) {};
		\node [style=none] (274) at (7.5, -0.25) {};
		\node [style=none] (275) at (5.75, 4) {};
		\node [style=none] (276) at (6.25, 4) {};
		\node [style=none] (277) at (6.75, 4) {};
		\node [style=none] (278) at (7.25, 4) {};
		\node [style=none] (279) at (7.75, 4) {};
		\node [style=none] (280) at (12.75, 4) {};
		\node [style=none] (281) at (12.25, 4) {};
		\node [style=none] (282) at (11.75, 4) {};
		\node [style=none] (283) at (11.25, 4) {};
		\node [style=none] (284) at (9.25, 3.5) {};
		\node [style=none] (285) at (10.75, 4) {};
		\node [style=none] (286) at (10.25, 4) {};
		\node [style=none] (287) at (12.75, -1) {};
		\node [style=none] (288) at (11.75, -3.75) {};
		\node [style=none] (289) at (6.75, -1) {};
		\node [style=none] (290) at (6, 0.5) {};
		\node [style=none] (291) at (5.25, 4) {};
		\node [style=none] (292) at (5.25, -4.25) {};
		\node [style=none] (293) at (16.25, 4) {};
		\node [style=none] (294) at (16.25, -4.25) {};
		\node [style=none] (295) at (0, -5) {Endoscopic Type $I_2 (5)$};
		\node [style={small_none}] (297) at (-15.5, -0.25) {1};
		\node [style={small_none}] (298) at (-15, 0.75) {2};
		\node [style={small_none}] (299) at (-14.75, 3) {3};
		\node [style={small_none}] (300) at (-14.25, 3) {4};
		\node [style={small_none}] (301) at (-13.5, 2.75) {4};
		\node [style={small_none}] (302) at (-13.25, 3.75) {3};
		\node [style=none] (303) at (-12.5, 4) {};
		\node [style=none] (304) at (-12, 4) {};
		\node [style=none] (305) at (-11.5, 4) {};
		\node [style=none] (306) at (-11, 4) {};
		\node [style=none] (307) at (-10.5, -4.25) {};
		\node [style=none] (308) at (-10, -4.25) {};
		\node [style=none] (309) at (-9.5, -4.25) {};
		\node [style=none] (310) at (-9, -4.25) {};
		\node [style=none] (311) at (-8.5, -4.25) {};
		\node [style={small_none}] (312) at (-12.75, 3.5) {4};
		\node [style={small_none}] (313) at (-12.25, 3.75) {4};
		\node [style={small_none}] (314) at (-11.75, 3.75) {3};
		\node [style={small_none}] (315) at (-11.25, 3.75) {2};
		\node [style={small_none}] (316) at (-11, 3) {1};
		\node [style={small_none}] (317) at (-10.25, 3.5) {1};
		\node [style={small_none}] (318) at (-9.75, 2.5) {5};
		\node [style={small_none}] (319) at (-9.25, 2) {5};
		\node [style={small_none}] (320) at (-8.75, 1.25) {1};
		\node [style={small_none}] (321) at (-8.75, -2) {1};
		\node [style={small_none}] (322) at (-8.75, -4) {2};
		\node [style={small_none}] (323) at (-9.25, -4) {3};
		\node [style={small_none}] (324) at (-9.75, -4) {4};
		\node [style={small_none}] (325) at (-10.25, -4) {4};
		\node [style={small_none}] (326) at (-10.75, -3.75) {3};
		\node [style={small_none}] (327) at (-11.25, -4) {4};
		\node [style={small_none}] (328) at (-11.75, -4) {4};
		\node [style={small_none}] (329) at (-12.25, -3.5) {3};
		\node [style=none] (330) at (-13.5, -4.25) {};
		\node [style=none] (331) at (-13, -4.25) {};
		\node [style={small_none}] (332) at (-12.75, -4) {2};
		\node [style={small_none}] (333) at (-13.25, -4) {1};
		\node [style={small_none}] (334) at (-13.75, -3.25) {1};
		\node [style=none] (335) at (-15, -4.25) {};
		\node [style=none] (336) at (-14.5, -4.25) {};
		\node [style={small_none}] (337) at (-14.25, -3.75) {5};
		\node [style={small_none}] (338) at (-14.75, -3.5) {5};
		\node [style={small_none}] (339) at (-14.75, -1.75) {1};
		\node [style={small_none}] (340) at (-14.5, -0.25) {2};
		\node [style={small_none}] (341) at (-14, -0.25) {3};
		\node [style={small_none}] (342) at (-13.5, -1) {4};
		\node [style={small_none}] (343) at (-13.25, -1.5) {4};
		\node [style={small_none}] (344) at (-13.25, -2) {3};
		\node [style={small_none}] (345) at (-12.5, -2.25) {4};
		\node [style={small_none}] (346) at (-12, -2.75) {4};
		\node [style={small_none}] (347) at (-11.5, -3) {3};
		\node [style=none] (350) at (-10.75, -2.75) {};
		\node [style={small_none}] (351) at (-10.75, -3.25) {2};
		\node [style={small_none}] (352) at (-10, -2.75) {1};
		\node [style={small_none}] (353) at (-10.75, -2.25) {1};
		\node [style={small_none}] (354) at (-11.25, -2.5) {2};
		\node [style={small_none}] (355) at (-9.75, -2.25) {5};
		\node [style={small_none}] (356) at (-9.5, -1.75) {5};
		\node [style={small_none}] (357) at (-9.75, -1) {6};
		\node [style={small_none}] (358) at (-10, -1.5) {6};
		\node [style={small_none}] (359) at (-10.75, -0.5) {6};
		\node [style={small_none}] (360) at (-10.75, -1.75) {5};
		\node [style={small_none}] (361) at (-11.25, -1.25) {5};
		\node [style=none] (362) at (-10.75, -1.25) {};
		\node [style={small_none}] (363) at (-10.5, -1.25) {6};
		\node [style={small_none}] (364) at (-9.75, 0) {6};
		\node [style={small_none}] (365) at (-10, 0.75) {6};
		\node [style=none] (367) at (-10.75, 1.5) {};
		\node [style={small_none}] (368) at (-11, 1.25) {6};
		\node [style={small_none}] (369) at (-10.5, 1.5) {6};
		\node [style={small_none}] (370) at (-10.75, 2) {5};
		\node [style={small_none}] (371) at (-11.5, 2) {5};
		\node [style={small_none}] (372) at (-12, 2) {1};
		\node [style={small_none}] (373) at (-12.5, 2.25) {2};
		\node [style={small_none}] (374) at (-13, 1.75) {2};
		\node [style={small_none}] (375) at (-13.5, 1.5) {3};
		\node [style={small_none}] (376) at (-14, 1.25) {4};
		\node [style={small_none}] (377) at (-13.75, 0.5) {4};
		\node [style={small_none}] (378) at (-13.25, -0.25) {3};
		\node [style={small_none}] (379) at (-12.75, -0.25) {2};
		\node [style={small_none}] (380) at (-12.25, -1) {2};
		\node [style={small_none}] (381) at (-12.75, -1.5) {3};
		\node [style={small_none}] (382) at (-11.75, -1) {1};
		\node [style={small_none}] (383) at (-12, -0.25) {1};
		\node [style={small_none}] (384) at (-11.75, 0.25) {5};
		\node [style={small_none}] (385) at (-12, 1) {5};
		\node [style={small_none}] (386) at (-11.25, 0.75) {6};
		\node [style={small_none}] (387) at (-11, 0) {6};
		\node [style={small_none}] (388) at (6, 3.75) {2};
		\node [style={small_none}] (389) at (6.5, 3.75) {3};
		\node [style={small_none}] (390) at (6, 1.5) {1};
		\node [style={small_none}] (391) at (7, 3.75) {4};
		\node [style={small_none}] (392) at (7.5, 3.75) {4};
		\node [style={small_none}] (393) at (8, 3.75) {3};
		\node [style={small_none}] (394) at (8.5, 3.75) {4};
		\node [style={small_none}] (395) at (9, 3.75) {4};
		\node [style={small_none}] (396) at (9.5, 3.75) {3};
		\node [style={small_none}] (397) at (10, 3.75) {2};
		\node [style={small_none}] (398) at (10.5, 3.75) {1};
		\node [style={small_none}] (399) at (11, 3.75) {1};
		\node [style={small_none}] (400) at (11.5, 3.75) {5};
		\node [style={small_none}] (401) at (12, 3.75) {5};
		\node [style={small_none}] (402) at (12.5, 3.75) {1};
		\node [style={small_none}] (403) at (12.75, 0) {1};
		\node [style={small_none}] (404) at (12.5, -4) {2};
		\node [style={small_none}] (405) at (12, -4) {3};
		\node [style={small_none}] (406) at (11.5, -4) {4};
		\node [style=none] (407) at (10.25, -4.25) {};
		\node [style=none] (408) at (10.75, -4.25) {};
		\node [style=none] (409) at (11.25, -3.75) {};
		\node [style=none] (410) at (5.75, -4.25) {};
		\node [style=none] (411) at (6.25, -4.25) {};
		\node [style=none] (412) at (6.75, -4.25) {};
		\node [style=none] (413) at (7.25, -4.25) {};
		\node [style=none] (414) at (7.75, -4.25) {};
		\node [style=none] (415) at (8.25, -4.25) {};
		\node [style=none] (416) at (8.75, -4.25) {};
		\node [style=none] (417) at (9.25, -4.25) {};
		\node [style=none] (418) at (9.75, -4.25) {};
		\node [style={small_none}] (419) at (10.5, -4) {3};
		\node [style={small_none}] (420) at (10, -4) {4};
		\node [style={small_none}] (421) at (9.5, -4) {4};
		\node [style={small_none}] (422) at (9, -4) {3};
		\node [style={small_none}] (423) at (8.5, -4) {2};
		\node [style={small_none}] (424) at (8, -4) {1};
		\node [style={small_none}] (425) at (7.5, -4) {1};
		\node [style={small_none}] (426) at (7, -4) {5};
		\node [style={small_none}] (427) at (6.5, -4) {5};
		\node [style={small_none}] (428) at (6, -4) {1};
		\node [style={small_none}] (429) at (7, -3) {6};
		\node [style={small_none}] (430) at (7.5, -3) {6};
		\node [style={small_none}] (431) at (8, -2.75) {6};
		\node [style={small_none}] (432) at (8.5, -3) {5};
		\node [style={small_none}] (433) at (9, -2.75) {5};
		\node [style=none] (434) at (9.5, -2.25) {};
		\node [style={small_none}] (435) at (9.75, -2.75) {2};
		\node [style={small_none}] (436) at (9.25, -2.5) {1};
		\node [style={small_none}] (437) at (9.25, -2) {1};
		\node [style={small_none}] (438) at (9.75, -2.25) {2};
		\node [style={small_none}] (439) at (10.25, -2.5) {3};
		\node [style={small_none}] (440) at (10.75, -2) {4};
		\node [style={small_none}] (441) at (11.75, -0.25) {2};
		\node [style=none] (442) at (10.5, -0.5) {};
		\node [style={small_none}] (443) at (10.25, -1) {4};
		\node [style={small_none}] (444) at (10, -0.5) {3};
		\node [style={small_none}] (445) at (10.5, 0.25) {4};
		\node [style={small_none}] (446) at (11, -0.75) {3};
		\node [style={small_none}] (447) at (10.25, 0.75) {4};
		\node [style={small_none}] (448) at (10, 1.25) {3};
		\node [style={small_none}] (449) at (9.25, 1.25) {4};
		\node [style={small_none}] (451) at (10.25, 2) {2};
		\node [style={small_none}] (452) at (9, 1.75) {4};
		\node [style={small_none}] (453) at (8.75, 2) {3};
		\node [style=none] (454) at (8.25, 4) {};
		\node [style=none] (455) at (8.75, 4) {};
		\node [style=none] (456) at (9.25, 4) {};
		\node [style=none] (457) at (9.75, 4) {};
		\node [style=none] (458) at (12.25, -4.25) {};
		\node [style=none] (459) at (12.25, -4.25) {};
		\node [style=none] (460) at (7.75, 1.5) {};
		\node [style={small_none}] (461) at (7.75, 2) {2};
		\node [style={small_none}] (462) at (7.25, 1.5) {1};
		\node [style={small_none}] (463) at (8, 0.75) {1};
		\node [style={small_none}] (464) at (8.25, 1.5) {2};
		\node [style={small_none}] (465) at (7, 0) {5};
		\node [style={small_none}] (466) at (6.25, -0.5) {5};
		\node [style={small_none}] (467) at (7.25, -1.25) {6};
		\node [style={small_none}] (468) at (6.75, -2.25) {6};
		\node [style={small_none}] (469) at (7.75, -1) {6};
		\node [style={small_none}] (470) at (8, -1.25) {6};
		\node [style={small_none}] (471) at (8.25, -2.5) {6};
		\node [style={small_none}] (472) at (8, 0) {5};
		\node [style={small_none}] (473) at (8.25, -0.5) {5};
		\node [style={small_none}] (474) at (8.75, 0) {1};
		\node [style={small_none}] (475) at (9, 0.5) {2};
		\node [style=none] (476) at (9.25, 0) {};
		\node [style={small_none}] (477) at (9.5, -0.25) {2};
		\node [style={small_none}] (478) at (9, -0.75) {1};
		\node [style={small_none}] (479) at (8.5, -1.5) {6};
		\node [style={small_none}] (480) at (8.75, -1.25) {5};
		\node [style={small_none}] (481) at (9, -1.5) {5};
		\node [style={small_none}] (482) at (8.5, -2) {6};
		\node [style={small_none}] (483) at (-12.75, 2.75) {3};
		\node [style={small_none}] (484) at (-12.25, 1.75) {1};
		\node [style={small_none}] (485) at (-13.25, -2.75) {2};
		\node [style={small_none}] (486) at (11, -4) {4};
		\node [style={small_none}] (487) at (9.5, 0.75) {3};
		\node [style={small_none}] (488) at (10, -3.25) {3};
		\node [style=none] (489) at (-3, 4) {};
		\node [style=none] (490) at (-2.5, 4) {};
		\node [style=none] (491) at (-2, 4) {};
		\node [style=none] (492) at (-1.5, 4) {};
		\node [style=none] (493) at (-1, 4) {};
		\node [style=none] (494) at (-3, -4.25) {};
		\node [style=none] (495) at (-2.5, -4.25) {};
		\node [style=none] (496) at (-2, -4.25) {};
		\node [style=none] (497) at (-1.5, -4.25) {};
		\node [style=none] (498) at (-1, -4.25) {};
		\node [style=none] (499) at (-3, -1.5) {};
		\node [style=none] (500) at (-2.5, -1.5) {};
		\node [style=none] (501) at (-2, -1.5) {};
		\node [style=none] (502) at (-1.5, -1.5) {};
		\node [style=none] (503) at (-1, -1.5) {};
		\node [style=none] (504) at (-3, 1.5) {};
		\node [style=none] (505) at (-2.5, 1.5) {};
		\node [style=none] (506) at (-2, 1.5) {};
		\node [style=none] (507) at (-1.5, 1.5) {};
		\node [style=none] (508) at (-1, 1.5) {};
		\node [style=none] (509) at (-2, 0) {};
		\node [style=none] (510) at (1, 4) {};
		\node [style=none] (511) at (1.5, 4) {};
		\node [style=none] (512) at (2, 4) {};
		\node [style=none] (513) at (2.5, 4) {};
		\node [style=none] (514) at (3, 4) {};
		\node [style=none] (515) at (1, -4.25) {};
		\node [style=none] (516) at (1.5, -4.25) {};
		\node [style=none] (517) at (2, -4.25) {};
		\node [style=none] (518) at (2.5, -4.25) {};
		\node [style=none] (519) at (3, -4.25) {};
		\node [style=none] (520) at (1, -1.5) {};
		\node [style=none] (521) at (1.5, -1.5) {};
		\node [style=none] (522) at (2, -1.5) {};
		\node [style=none] (523) at (2.5, -1.5) {};
		\node [style=none] (524) at (3, -1.5) {};
		\node [style=none] (525) at (1, 1.5) {};
		\node [style=none] (526) at (1.5, 1.5) {};
		\node [style=none] (527) at (2, 1.5) {};
		\node [style=none] (528) at (2.5, 1.5) {};
		\node [style=none] (529) at (3, 1.5) {};
		\node [style=none] (530) at (2, 0) {};
		\node [style=none] (531) at (-8, 4) {};
		\node [style=none] (532) at (-7.5, 4) {};
		\node [style=none] (533) at (-7, 4) {};
		\node [style=none] (534) at (-6.5, 4) {};
		\node [style=none] (535) at (-6, 4) {};
		\node [style=none] (536) at (-5.5, 4) {};
		\node [style=none] (537) at (-8, -4.25) {};
		\node [style=none] (538) at (-7.5, -4.25) {};
		\node [style=none] (539) at (-7, -4.25) {};
		\node [style=none] (540) at (-6.5, -4.25) {};
		\node [style=none] (541) at (-6, -4.25) {};
		\node [style=none] (542) at (-5.5, -4.25) {};
		\node [style={small_none}] (543) at (-7.75, 0) {2};
		\node [style={small_none}] (544) at (-7.25, 0) {3};
		\node [style={small_none}] (545) at (-6.75, 0) {4};
		\node [style={small_none}] (546) at (-6.25, 0) {3};
		\node [style={small_none}] (547) at (-5.75, 0) {2};
		\node [style={small_none}] (548) at (-5.25, 0) {1};
		\node [style=none] (549) at (13.25, 4) {};
		\node [style=none] (550) at (13.75, 4) {};
		\node [style=none] (551) at (14.25, 4) {};
		\node [style=none] (552) at (14.75, 4) {};
		\node [style=none] (553) at (15.25, 4) {};
		\node [style=none] (554) at (15.75, 4) {};
		\node [style=none] (555) at (13.25, -4.25) {};
		\node [style=none] (556) at (13.75, -4.25) {};
		\node [style=none] (557) at (14.25, -4.25) {};
		\node [style=none] (558) at (14.75, -4.25) {};
		\node [style=none] (559) at (15.25, -4.25) {};
		\node [style=none] (560) at (15.75, -4.25) {};
		\node [style={small_none}] (561) at (13.5, 0) {2};
		\node [style={small_none}] (562) at (14, 0) {3};
		\node [style={small_none}] (563) at (14.5, 0) {4};
		\node [style={small_none}] (564) at (15, 0) {3};
		\node [style={small_none}] (565) at (15.5, 0) {2};
		\node [style={small_none}] (566) at (16, 0) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (156.center) to (160.center);
		\draw [style={dashed_row}] (153.center) to (157.center);
		\draw [style={dashed_row}] (158.center) to (154.center);
		\draw [style={dashed_row}] (155.center) to (159.center);
		\draw [style=blue edge] (165.center) to (176.center);
		\draw [style=blue edge] (176.center) to (167.center);
		\draw [style=blue edge] (177.center) to (176.center);
		\draw [style=blue edge] (177.center) to (162.center);
		\draw [style=blue edge] (178.center) to (169.center);
		\draw [style=blue edge] (179.center) to (172.center);
		\draw [style=blue edge] (174.center) to (179.center);
		\draw [style={green_edge}] (173.center) to (179.center);
		\draw [style={green_edge}] (164.center) to (176.center);
		\draw [style={green_edge}] (176.center) to (166.center);
		\draw [style={green_edge}] (176.center) to (168.center);
		\draw [style={red_edge}] (177.center) to (163.center);
		\draw [style=blue edge] (179.center) to (178.center);
		\draw [style=blue edge] (195.center) to (179.center);
		\draw [style=blue edge] (193.center) to (195.center);
		\draw [style=blue edge] (197.center) to (177.center);
		\draw [style=blue edge] (178.center) to (197.center);
		\draw [style=blue edge] (179.center) to (196.center);
		\draw [style=blue edge] (197.center) to (198.center);
		\draw [style=blue edge] (197.center) to (196.center);
		\draw [style=blue edge] (197.center) to (199.center);
		\draw [style=blue edge] (199.center) to (176.center);
		\draw [style=blue edge] (200.center) to (196.center);
		\draw [style=blue edge] (200.center) to (198.center);
		\draw [style=blue edge] (195.center) to (200.center);
		\draw [style=blue edge] (200.center) to (201.center);
		\draw [style=blue edge] (200.center) to (202.center);
		\draw [style=blue edge] (191.center) to (202.center);
		\draw [style=blue edge] (202.center) to (203.center);
		\draw [style=blue edge] (188.center) to (203.center);
		\draw [style={green_edge}] (203.center) to (180.center);
		\draw [style=blue edge] (203.center) to (181.center);
		\draw [style={green_edge}] (203.center) to (182.center);
		\draw [style=blue edge] (203.center) to (201.center);
		\draw [style=blue edge] (203.center) to (204.center);
		\draw [style=blue edge] (201.center) to (205.center);
		\draw [style=blue edge] (205.center) to (204.center);
		\draw [style={red_edge}] (204.center) to (183.center);
		\draw [style=blue edge] (204.center) to (184.center);
		\draw [style={red_edge}] (206.center) to (187.center);
		\draw [style=blue edge] (206.center) to (186.center);
		\draw [style=blue edge] (205.center) to (206.center);
		\draw [style=blue edge] (198.center) to (205.center);
		\draw [style=blue edge] (199.center) to (205.center);
		\draw [style=blue edge] (176.center) to (206.center);
		\draw [style={green_edge}] (194.center) to (210.center);
		\draw [style=blue edge] (193.center) to (209.center);
		\draw [style={green_edge}] (192.center) to (208.center);
		\draw [style=blue edge] (191.center) to (207.center);
		\draw [style=blue edge] (184.center) to (212.center);
		\draw [style={red_edge}] (183.center) to (211.center);
		\draw [style={green_edge}] (185.center) to (213.center);
		\draw [style=blue edge] (186.center) to (214.center);
		\draw [style={green_edge}] (179.center) to (170.center);
		\draw [style={red_edge}] (171.center) to (178.center);
		\draw [style={green_edge}] (179.center) to (197.center);
		\draw [style={red_edge}] (196.center) to (178.center);
		\draw [style={red_edge}] (178.center) to (177.center);
		\draw [style={green_edge}] (197.center) to (161.center);
		\draw [style={green_edge}] (205.center) to (176.center);
		\draw [style={red_edge}] (199.center) to (206.center);
		\draw [style={green_edge}] (205.center) to (185.center);
		\draw [style={red_edge}] (204.center) to (206.center);
		\draw [style={red_edge}] (196.center) to (198.center);
		\draw [style={green_edge}] (200.center) to (197.center);
		\draw [style={green_edge}] (179.center) to (200.center);
		\draw [style={red_edge}] (195.center) to (196.center);
		\draw [style={red_edge}] (175.center) to (215.center);
		\draw [style={red_edge}] (215.center) to (195.center);
		\draw [style={green_edge}] (194.center) to (179.center);
		\draw [style={red_edge}] (195.center) to (202.center);
		\draw [style={green_edge}] (192.center) to (200.center);
		\draw [style={red_edge}] (202.center) to (201.center);
		\draw [style={green_edge}] (203.center) to (200.center);
		\draw [style={red_edge}] (202.center) to (189.center);
		\draw [style={green_edge}] (190.center) to (216.center);
		\draw [style={green_edge}] (216.center) to (203.center);
		\draw [style={red_edge}] (218.center) to (187.center);
		\draw [style={red_edge}] (198.center) to (201.center);
		\draw [style={green_edge}] (200.center) to (205.center);
		\draw [style={dashed_row}] (219.center) to (221.center);
		\draw [style={dashed_row}] (222.center) to (220.center);
		\draw [style=mapsto] (223.center) to (224.center);
		\draw [style=mapsto] (227.center) to (226.center);
		\draw [style={red_edge}] (243.center) to (246.center);
		\draw [style=blue edge] (242.center) to (246.center);
		\draw [style=blue edge] (240.center) to (245.center);
		\draw [style={red_edge}] (245.center) to (239.center);
		\draw [style={green_edge}] (233.center) to (244.center);
		\draw [style={green_edge}] (244.center) to (229.center);
		\draw [style=blue edge] (244.center) to (232.center);
		\draw [style=blue edge] (244.center) to (230.center);
		\draw [style=blue edge] (245.center) to (244.center);
		\draw [style=blue edge] (248.center) to (244.center);
		\draw [style=blue edge] (244.center) to (247.center);
		\draw [style=blue edge] (246.center) to (249.center);
		\draw [style=blue edge] (249.center) to (248.center);
		\draw [style=blue edge] (245.center) to (249.center);
		\draw [style=blue edge] (247.center) to (251.center);
		\draw [style=blue edge] (248.center) to (251.center);
		\draw [style=blue edge] (250.center) to (251.center);
		\draw [style=blue edge] (252.center) to (237.center);
		\draw [style=blue edge] (251.center) to (252.center);
		\draw [style=blue edge] (253.center) to (251.center);
		\draw [style=blue edge] (254.center) to (252.center);
		\draw [style=blue edge] (253.center) to (254.center);
		\draw [style=blue edge] (256.center) to (254.center);
		\draw [style=blue edge] (254.center) to (257.center);
		\draw [style={green_edge}] (258.center) to (254.center);
		\draw [style=blue edge] (259.center) to (254.center);
		\draw [style=blue edge] (264.center) to (250.center);
		\draw [style=blue edge] (253.center) to (264.center);
		\draw [style=blue edge] (256.center) to (264.center);
		\draw [style=blue edge] (256.center) to (262.center);
		\draw [style=blue edge] (270.center) to (272.center);
		\draw [style=blue edge] (272.center) to (268.center);
		\draw [style={green_edge}] (271.center) to (272.center);
		\draw [style={green_edge}] (272.center) to (269.center);
		\draw [style={green_edge}] (272.center) to (267.center);
		\draw [style=blue edge] (273.center) to (265.center);
		\draw [style={red_edge}] (273.center) to (266.center);
		\draw [style=blue edge] (272.center) to (273.center);
		\draw [style=blue edge] (273.center) to (264.center);
		\draw [style=blue edge] (249.center) to (274.center);
		\draw [style=blue edge] (250.center) to (249.center);
		\draw [style=blue edge] (274.center) to (264.center);
		\draw [style=blue edge] (274.center) to (272.center);
		\draw [style=blue edge] (270.center) to (276.center);
		\draw [style=blue edge] (278.center) to (268.center);
		\draw [style={green_edge}] (267.center) to (279.center);
		\draw [style={green_edge}] (269.center) to (277.center);
		\draw [style={green_edge}] (271.center) to (275.center);
		\draw [style={green_edge}] (258.center) to (282.center);
		\draw [style=blue edge] (259.center) to (283.center);
		\draw [style=blue edge] (281.center) to (257.center);
		\draw [style={red_edge}] (255.center) to (280.center);
		\draw [style={green_edge}] (249.center) to (251.center);
		\draw [style={red_edge}] (250.center) to (248.center);
		\draw [style={green_edge}] (249.center) to (244.center);
		\draw [style={red_edge}] (245.center) to (248.center);
		\draw [style={green_edge}] (249.center) to (241.center);
		\draw [style={red_edge}] (246.center) to (245.center);
		\draw [style={green_edge}] (249.center) to (264.center);
		\draw [style={red_edge}] (274.center) to (250.center);
		\draw [style={green_edge}] (264.center) to (254.center);
		\draw [style={red_edge}] (256.center) to (253.center);
		\draw [style={green_edge}] (263.center) to (264.center);
		\draw [style={red_edge}] (273.center) to (256.center);
		\draw [style={green_edge}] (284.center) to (263.center);
		\draw [style={red_edge}] (256.center) to (260.center);
		\draw [style={red_edge}] (285.center) to (260.center);
		\draw [style={green_edge}] (261.center) to (254.center);
		\draw [style={green_edge}] (261.center) to (286.center);
		\draw [style={red_edge}] (252.center) to (255.center);
		\draw [style={green_edge}] (254.center) to (287.center);
		\draw [style={green_edge}] (287.center) to (238.center);
		\draw [style={green_edge}] (288.center) to (236.center);
		\draw [style={green_edge}] (288.center) to (251.center);
		\draw [style={red_edge}] (247.center) to (252.center);
		\draw [style={red_edge}] (231.center) to (247.center);
		\draw [style={green_edge}] (244.center) to (234.center);
		\draw [style={green_edge}] (289.center) to (272.center);
		\draw [style={green_edge}] (289.center) to (249.center);
		\draw [style={red_edge}] (246.center) to (274.center);
		\draw [style=blue edge] (272.center) to (290.center);
		\draw [style=blue edge] (290.center) to (246.center);
		\draw [style={dashed_row}] (292.center) to (294.center);
		\draw [style={dashed_row}] (291.center) to (293.center);
		\draw [style={green_edge}] (180.center) to (304.center);
		\draw [style={green_edge}] (182.center) to (306.center);
		\draw [style=blue edge] (181.center) to (305.center);
		\draw [style=blue edge] (188.center) to (303.center);
		\draw [style=blue edge] (165.center) to (308.center);
		\draw [style=blue edge] (167.center) to (310.center);
		\draw [style={green_edge}] (164.center) to (307.center);
		\draw [style={green_edge}] (166.center) to (309.center);
		\draw [style={green_edge}] (168.center) to (311.center);
		\draw [style={red_edge}] (171.center) to (330.center);
		\draw [style={green_edge}] (331.center) to (170.center);
		\draw [style={green_edge}] (336.center) to (173.center);
		\draw [style=blue edge] (335.center) to (174.center);
		\draw [style={red_edge}] (177.center) to (350.center);
		\draw [style={red_edge}] (350.center) to (199.center);
		\draw [style={green_edge}] (176.center) to (350.center);
		\draw [style={green_edge}] (350.center) to (197.center);
		\draw [style={red_edge}] (198.center) to (362.center);
		\draw [style={red_edge}] (362.center) to (199.center);
		\draw [style={green_edge}] (197.center) to (362.center);
		\draw [style={green_edge}] (362.center) to (205.center);
		\draw [style={red_edge}] (201.center) to (367.center);
		\draw [style={red_edge}] (367.center) to (204.center);
		\draw [style={green_edge}] (203.center) to (367.center);
		\draw [style={green_edge}] (367.center) to (205.center);
		\draw [style={green_edge}] (234.center) to (408.center);
		\draw [style={red_edge}] (231.center) to (407.center);
		\draw [style=blue edge] (247.center) to (409.center);
		\draw [style=blue edge] (409.center) to (235.center);
		\draw [style=blue edge] (418.center) to (230.center);
		\draw [style=blue edge] (232.center) to (416.center);
		\draw [style=blue edge] (240.center) to (413.center);
		\draw [style=blue edge] (242.center) to (411.center);
		\draw [style={red_edge}] (243.center) to (410.center);
		\draw [style={red_edge}] (239.center) to (414.center);
		\draw [style={green_edge}] (241.center) to (412.center);
		\draw [style={green_edge}] (233.center) to (415.center);
		\draw [style={green_edge}] (229.center) to (417.center);
		\draw [style={red_edge}] (248.center) to (434.center);
		\draw [style={red_edge}] (434.center) to (247.center);
		\draw [style={green_edge}] (244.center) to (434.center);
		\draw [style={green_edge}] (434.center) to (251.center);
		\draw [style={red_edge}] (253.center) to (442.center);
		\draw [style={red_edge}] (442.center) to (252.center);
		\draw [style={green_edge}] (251.center) to (442.center);
		\draw [style={green_edge}] (442.center) to (254.center);
		\draw [style={red_edge}] (266.center) to (454.center);
		\draw [style=blue edge] (265.center) to (455.center);
		\draw [style=blue edge] (262.center) to (457.center);
		\draw [style={green_edge}] (284.center) to (456.center);
		\draw [style=blue edge] (237.center) to (459.center);
		\draw [style={red_edge}] (273.center) to (460.center);
		\draw [style={red_edge}] (460.center) to (274.center);
		\draw [style={green_edge}] (272.center) to (460.center);
		\draw [style={green_edge}] (460.center) to (264.center);
		\draw [style={red_edge}] (253.center) to (476.center);
		\draw [style={red_edge}] (476.center) to (250.center);
		\draw [style={green_edge}] (264.center) to (476.center);
		\draw [style={green_edge}] (476.center) to (251.center);
		\draw [style={red_edge}] (494.center) to (499.center);
		\draw [style={red_edge}] (499.center) to (509.center);
		\draw [style={red_edge}] (509.center) to (501.center);
		\draw [style={red_edge}] (501.center) to (496.center);
		\draw [style={red_edge}] (498.center) to (503.center);
		\draw [style={red_edge}] (503.center) to (509.center);
		\draw [style={red_edge}] (509.center) to (505.center);
		\draw [style={red_edge}] (505.center) to (490.center);
		\draw [style={red_edge}] (492.center) to (507.center);
		\draw [style={red_edge}] (507.center) to (509.center);
		\draw [style=blue edge] (495.center) to (500.center);
		\draw [style=blue edge] (500.center) to (509.center);
		\draw [style=blue edge] (509.center) to (502.center);
		\draw [style=blue edge] (502.center) to (497.center);
		\draw [style=blue edge] (509.center) to (506.center);
		\draw [style=blue edge] (506.center) to (491.center);
		\draw [style=blue edge] (489.center) to (504.center);
		\draw [style=blue edge] (504.center) to (509.center);
		\draw [style=blue edge] (509.center) to (508.center);
		\draw [style=blue edge] (508.center) to (493.center);
		\draw [style={red_edge}] (515.center) to (520.center);
		\draw [style={red_edge}] (520.center) to (530.center);
		\draw [style={red_edge}] (530.center) to (522.center);
		\draw [style={red_edge}] (522.center) to (517.center);
		\draw [style={red_edge}] (519.center) to (524.center);
		\draw [style={red_edge}] (524.center) to (530.center);
		\draw [style={red_edge}] (530.center) to (526.center);
		\draw [style={red_edge}] (526.center) to (511.center);
		\draw [style={red_edge}] (513.center) to (528.center);
		\draw [style={red_edge}] (528.center) to (530.center);
		\draw [style=blue edge] (516.center) to (521.center);
		\draw [style=blue edge] (521.center) to (530.center);
		\draw [style=blue edge] (530.center) to (523.center);
		\draw [style=blue edge] (523.center) to (518.center);
		\draw [style=blue edge] (530.center) to (527.center);
		\draw [style=blue edge] (527.center) to (512.center);
		\draw [style=blue edge] (510.center) to (525.center);
		\draw [style=blue edge] (525.center) to (530.center);
		\draw [style=blue edge] (530.center) to (529.center);
		\draw [style=blue edge] (529.center) to (514.center);
		\draw [style={green_edge}] (537.center) to (531.center);
		\draw [style={green_edge}] (534.center) to (540.center);
		\draw [style={green_edge}] (542.center) to (536.center);
		\draw [style={red_edge}] (539.center) to (533.center);
		\draw [style=blue edge] (538.center) to (532.center);
		\draw [style=blue edge] (535.center) to (541.center);
		\draw [style={green_edge}] (555.center) to (549.center);
		\draw [style={green_edge}] (552.center) to (558.center);
		\draw [style={green_edge}] (560.center) to (554.center);
		\draw [style={red_edge}] (557.center) to (551.center);
		\draw [style=blue edge] (556.center) to (550.center);
		\draw [style=blue edge] (553.center) to (559.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Phi_2c_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style={7_strand_box}] (3) at (0, 0) {$\beta ({}_t n, s)$};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-1, -1) {$\ldots$};
		\node [style=none] (16) at (1, -1) {$\ldots$};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (18.center)
			 to (19.center)
			 to (20.center)
			 to (17.center)
			 to (1.center)
			 to (6.center)
			 to (4.center)
			 to (0.center)
			 to cycle;
		\draw [style={fill_purple}] (9.center)
			 to (13.center)
			 to (14.center)
			 to (10.center)
			 to cycle;
		\draw [style={red_edge}] (7.center) to (5.center);
		\draw [style={red_edge}] (5.center) to (8.center);
		\draw [style={red_edge}] (5.center) to (3);
		\draw [style=blue edge] (0.center) to (4.center);
		\draw [style=blue edge] (1.center) to (6.center);
		\draw [style=row] (11.center) to (12.center);
		\draw [style=row] (9.center) to (10.center);
		\draw [style=row] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Phi_2c_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.25, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (0) at (-3.25, -1.5) {};
		\node [style=none] (1) at (3.75, -1.5) {};
		\node [style={7_strand_box}] (3) at (-1.75, 0.5) {$\beta ({}_t n, s)$};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (17) at (4.25, -1.5) {};
		\node [style=none] (18) at (-3.75, -1.5) {};
		\node [style=none] (19) at (-3.75, 1.5) {};
		\node [style=none] (20) at (4.25, 1.5) {};
		\node [style={7_strand_box}] (21) at (2.25, 0.5) {$\beta ({}_t n, s)$};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (-0.75, -0.25) {$\ldots$};
		\node [style=none] (34) at (1.25, -0.25) {$\ldots$};
		\node [style=none] (35) at (-1.75, 0.5) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (0.25, -1.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (2.25, -0.5) {};
		\node [style=none] (41) at (-2.25, 0.5) {};
		\node [style=none] (42) at (-2.25, -1.5) {};
		\node [style=none] (43) at (2.75, -1.5) {};
		\node [style=none] (44) at (2.75, 0.5) {};
		\node [style=none] (45) at (-2.75, -1.25) {$\ldots$};
		\node [style=none] (46) at (3.25, -1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (36.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (29.center)
			 to (31.center)
			 to [bend right=90] (32.center)
			 to cycle;
		\draw [style={fill_orange}] (25.center)
			 to (26.center)
			 to (28.center)
			 to [bend left=90, looseness=1.50] (27.center)
			 to cycle;
		\draw [style={fill_orange}] (18.center)
			 to (19.center)
			 to (20.center)
			 to (17.center)
			 to (1.center)
			 to (6.center)
			 to (4.center)
			 to (0.center)
			 to cycle;
		\draw [style={red_edge}] (5.center) to (3);
		\draw [style=blue edge] (0.center) to (4.center);
		\draw [style=blue edge] (1.center) to (6.center);
		\draw [style={red_edge}] (24.center) to (22.center);
		\draw [style=blue edge] (25.center) to (27.center);
		\draw [style=blue edge, bend right=90, looseness=1.50] (27.center) to (28.center);
		\draw [style=blue edge] (28.center) to (26.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (30.center) to (32.center);
		\draw [style=row, in=270, out=-90] (31.center) to (32.center);
		\draw [style=row] (35.center) to (39.center);
		\draw [style=row] (39.center) to (37.center);
		\draw [style=row] (37.center) to (38.center);
		\draw [style=row] (37.center) to (40.center);
		\draw [style=row] (40.center) to (22.center);
		\draw [style=row] (41.center) to (42.center);
		\draw [style=row] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Phi_2c_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style={7_strand_box}] (3) at (0, 0) {$\beta ({}_{t'} n', s')$};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (-0.25, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-1, -1) {$\ldots$};
		\node [style=none] (16) at (1, -1) {$\ldots$};
		\node [style=none] (17) at (2.5, -1.5) {};
		\node [style=none] (18) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (1.center) to (6.center);
		\draw [style={fill_orange}] (6.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (0.center);
		\draw [style={fill_purple}] (13.center) to (14.center);
		\draw [style={fill_purple}] (14.center) to (10.center);
		\draw [style={fill_purple}] (10.center) to (9.center);
		\draw [style={green_edge}] (7.center) to (5.center);
		\draw [style={green_edge}] (5.center) to (8.center);
		\draw [style={green_edge}] (5.center) to (3);
		\draw [style={purple_edge}] (0.center) to (4.center);
		\draw [style={purple_edge}] (1.center) to (6.center);
		\draw [style=row] (11.center) to (12.center);
		\draw [style=row] (9.center) to (10.center);
		\draw [style=row] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Phi_2c_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-0.25, 0.5) {};
		\node [style=none] (26) at (0.75, 0.5) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (0) at (-3.25, -1.5) {};
		\node [style=none] (1) at (3.75, -1.5) {};
		\node [style={7_strand_box}] (3) at (-1.75, 0.5) {$\beta ({}_{t'} n', s')$};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (3.75, 0.5) {};
		\node [style=none] (17) at (4.25, -1.5) {};
		\node [style=none] (18) at (-3.75, -1.5) {};
		\node [style=none] (19) at (-3.75, 1.5) {};
		\node [style=none] (20) at (4.25, 1.5) {};
		\node [style={7_strand_box}] (21) at (2.25, 0.5) {$\beta ({}_{t'} n', s')$};
		\node [style=none] (22) at (2.25, 0.5) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (-0.75, -0.25) {$\ldots$};
		\node [style=none] (34) at (1.25, -0.25) {$\ldots$};
		\node [style=none] (35) at (-1.75, 0.5) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=none] (37) at (0.25, -1.25) {};
		\node [style=none] (38) at (0.25, -1.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (2.25, -0.5) {};
		\node [style=none] (41) at (-2.25, 0.5) {};
		\node [style=none] (42) at (-2.25, -1.5) {};
		\node [style=none] (43) at (2.75, -1.5) {};
		\node [style=none] (44) at (2.75, 0.5) {};
		\node [style=none] (45) at (-2.75, -1.25) {$\ldots$};
		\node [style=none] (46) at (3.25, -1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row, in=270, out=-90] (31.center) to (32.center);
		\draw [style={fill_purple}] (36.center) to (44.center);
		\draw [style={fill_purple}] (44.center) to (43.center);
		\draw [style={fill_purple}] (42.center) to (41.center);
		\draw [style={fill_purple}] (41.center) to (29.center);
		\draw [style={fill_purple}] (29.center) to (31.center);
		\draw [style={fill_purple}] (32.center) to (36.center);
		\draw [style={fill_orange}] (26.center) to (28.center);
		\draw [style={fill_orange}] (27.center) to (25.center);
		\draw [style={fill_orange}] (17.center) to (1.center);
		\draw [style={fill_orange}] (1.center) to (6.center);
		\draw [style={fill_orange}] (4.center) to (0.center);
		\draw [style={fill_orange}] (0.center) to (18.center);
		\draw [style={green_edge}] (5.center) to (3);
		\draw [style={purple_edge}] (0.center) to (4.center);
		\draw [style={purple_edge}] (1.center) to (6.center);
		\draw [style={green_edge}] (24.center) to (22.center);
		\draw [style={purple_edge}] (25.center) to (27.center);
		\draw [style={purple_edge}] (28.center) to (26.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (30.center) to (32.center);
		\draw [style=row] (35.center) to (39.center);
		\draw [style=row] (39.center) to (37.center);
		\draw [style=row] (37.center) to (38.center);
		\draw [style=row] (37.center) to (40.center);
		\draw [style=row] (40.center) to (22.center);
		\draw [style=row] (41.center) to (42.center);
		\draw [style=row] (44.center) to (43.center);
		\draw [style={purple_edge}, bend right=90, looseness=1.50] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TL_ei.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6, 1) {};
		\node [style=none] (11) at (-5, 1) {};
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-10, -1) {};
		\node [style=none] (3) at (-10, 1) {};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (-9, -1) {};
		\node [style=none] (9) at (-6, -1) {};
		\node [style=none] (10) at (-5, -1) {};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-7, -1) {};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (-8, 1) {};
		\node [style=none] (19) at (-8, -1) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-7.5, 0) {$\ldots$};
		\node [style=none] (23) at (-2.5, 0) {$\ldots$};
		\node [style=none] (24) at (5, 1) {};
		\node [style=none] (25) at (6, 1) {};
		\node [style=none] (26) at (10, -1) {};
		\node [style=none] (27) at (10, 1) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (32) at (5, -1) {};
		\node [style=none] (33) at (6, -1) {};
		\node [style=none] (34) at (4, 1) {};
		\node [style=none] (35) at (4, -1) {};
		\node [style=none] (36) at (7, -1) {};
		\node [style=none] (37) at (7, 1) {};
		\node [style=none] (38) at (9, 1) {};
		\node [style=none] (39) at (9, -1) {};
		\node [style=none] (40) at (3, 1) {};
		\node [style=none] (41) at (3, -1) {};
		\node [style=none] (42) at (8, 1) {};
		\node [style=none] (43) at (8, -1) {};
		\node [style=none] (44) at (3.5, 0) {$\ldots$};
		\node [style=none] (45) at (8.5, 0) {$\ldots$};
		\node [style=none] (46) at (-6, -1.5) {$i$};
		\node [style=none] (47) at (5, -1.5) {$i$};
		\node [style=none] (48) at (-5.5, 1.5) {$e_i$ ($i$ even) };
		\node [style=none] (50) at (5.5, 1.5) {$e_i$ ($i$ odd) };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={purple_tl_region}] (17.center)
			 to (16.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style={blue_tl_region}] (20.center)
			 to (15.center)
			 to (14.center)
			 to (21.center)
			 to cycle;
		\draw [style={blue_tl_region}] (9.center)
			 to (10.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style={blue_tl_region}] (11.center)
			 to (8.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style={red_tl_region}] (10.center)
			 to [bend left=270, looseness=1.75] (9.center)
			 to (13.center)
			 to (12.center)
			 to (8.center)
			 to [bend right=90, looseness=2.00] (11.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style={blue_tl_region}] (5.center)
			 to (4.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style={red_tl_region}] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=row] (4.center) to (5.center);
		\draw [style=row] (12.center) to (13.center);
		\draw [style=row, bend right=90, looseness=2.00] (8.center) to (11.center);
		\draw [style=row, bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style=row] (16.center) to (17.center);
		\draw [style=row] (18.center) to (19.center);
		\draw [style=row] (20.center) to (21.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={purple_tl_region}] (39.center)
			 to (38.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style={red_tl_region}] (42.center)
			 to (37.center)
			 to (36.center)
			 to (43.center)
			 to cycle;
		\draw [style={red_tl_region}] (32.center)
			 to (33.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style={red_tl_region}] (25.center)
			 to (24.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style={blue_tl_region}] (33.center)
			 to [bend left=270, looseness=1.75] (32.center)
			 to (35.center)
			 to (34.center)
			 to (24.center)
			 to [bend right=90, looseness=2.00] (25.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style={blue_tl_region}] (31.center)
			 to (30.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style={red_tl_region}] (30.center)
			 to (31.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=row] (30.center) to (31.center);
		\draw [style=row, bend right=90, looseness=2.00] (24.center) to (25.center);
		\draw [style=row, bend left=90, looseness=1.75] (32.center) to (33.center);
		\draw [style=row] (38.center) to (39.center);
		\draw [style=row] (40.center) to (41.center);
		\draw [style=row] (34.center) to (35.center);
		\draw [style=row] (37.center) to (36.center);
		\draw [style=row] (42.center) to (43.center);
		\draw [style={dashed_row}] (29.center) to (27.center);
		\draw [style={dashed_row}] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_1a_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style={4_strand_box}] (13) at (0.75, -0.5) {$\beta$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style={7_strand_box}] (19) at (0, 1) {$\LL_n$};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style={small_white_node}] (23) at (1.5, 0.5) {$D1$};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (0.5, -1.5) {};
		\node [style=none] (41) at (0.5, 1) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (-1, 1.75) {};
		\node [style=none] (45) at (1, 1.75) {};
		\node [style=none] (46) at (0, 1.75) {};
		\node [style=none] (47) at (-0.5, 1.75) {};
		\node [style=none] (48) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (39.center) to (38.center);
		\draw [style=row] (40.center) to (41.center);
		\draw [style=row] (43.center) to (42.center);
		\draw [style=row] (43.center) to (44.center);
		\draw [style=row] (9.center) to (47.center);
		\draw [style=row] (41.center) to (48.center);
		\draw [style=row] (38.center) to (45.center);
		\draw [style=row] (1.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_1a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -3.25) {};
		\node [style=none] (1) at (-0.25, -3.25) {};
		\node [style=none] (2) at (0.25, -3.25) {};
		\node [style=none] (4) at (1.75, -3.25) {};
		\node [style=none] (5) at (1.75, -2.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.75, 3.5) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style={4_strand_box}] (12) at (1, -2.25) {$\beta$};
		\node [style={4_strand_box}] (13) at (0.5, -0.75) {$\beta$};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=JW] (19) at (-0.25, 0.75) {$\LL_{n-1}$};
		\node [style=none] (20) at (-1.75, -3.25) {};
		\node [style=none] (21) at (-1.75, 3.5) {};
		\node [style={small_white_node}] (23) at (1.25, 0.25) {$U1$};
		\node [style={4_strand_box}] (24) at (0.5, 2.25) {$\textnormal{rex}$};
		\node [style=none] (25) at (1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 3.5) {};
		\node [style=none] (28) at (-0.25, 3.5) {};
		\node [style=none] (29) at (0.75, 3.5) {};
		\node [style=none] (30) at (1.75, 2.75) {};
		\node [style=none] (31) at (0.75, 2.25) {};
		\node [style=none] (32) at (-0.25, 1) {};
		\node [style=none] (35) at (-1.25, -3.25) {};
		\node [style=none] (36) at (-1.25, 3.5) {};
		\node [style=none] (37) at (0.25, 2.25) {};
		\node [style=none] (38) at (0.25, 3.5) {};
		\node [style=none] (39) at (1.25, 2.75) {};
		\node [style=none] (40) at (0.25, -0.75) {};
		\node [style=none] (41) at (0.75, -2.25) {};
		\node [style=none] (42) at (0.75, -3.25) {};
		\node [style=none] (43) at (1.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=row] (36.center) to (35.center);
		\draw [style=row] (37.center) to (38.center);
		\draw [style=blue edge] (25.center) to (39.center);
		\draw [style=blue edge, bend left=90, looseness=2.50] (39.center) to (30.center);
		\draw [style=row] (40.center) to (37.center);
		\draw [style=row] (41.center) to (31.center);
		\draw [style=row] (43.center) to (14.center);
		\draw [style=row] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_1a_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2.5) {};
		\node [style=none] (1) at (-0.25, -2.5) {};
		\node [style=none] (2) at (0.25, -2.5) {};
		\node [style=none] (4) at (1.75, -2.5) {};
		\node [style=none] (5) at (1.75, -1.5) {};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style={4_strand_box}] (12) at (1, -1.5) {$\beta$};
		\node [style={4_strand_box}] (13) at (0.5, 0) {$\beta$};
		\node [style=none] (14) at (1.25, -1.5) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style={6_strand_box}] (19) at (-0.5, 1.75) {$\LL_{n-2}$};
		\node [style=none] (20) at (-1.75, -2.5) {};
		\node [style=none] (21) at (-1.75, 1.75) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (30) at (1.75, 0.5) {};
		\node [style=none] (36) at (0.75, 0.25) {};
		\node [style=none] (37) at (0.75, 1.75) {};
		\node [style=none] (39) at (-1.25, -2.5) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
		\node [style=none] (41) at (1.25, -2.5) {};
		\node [style=none] (42) at (0.75, -2.5) {};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (-1.5, 1.75) {};
		\node [style=none] (45) at (-1, 1.75) {};
		\node [style=none] (46) at (-0.5, 1.75) {};
		\node [style=none] (47) at (0, 1.75) {};
		\node [style=none] (48) at (0.5, 1.75) {};
		\node [style=none] (49) at (-1.5, 2.75) {};
		\node [style=none] (50) at (-1, 2.75) {};
		\node [style=none] (51) at (-0.5, 2.75) {};
		\node [style=none] (52) at (0, 2.75) {};
		\node [style=none] (53) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge, bend left=90, looseness=3.00] (25.center) to (30.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=blue edge] (15.center) to (25.center);
		\draw [style={red_edge}] (36.center) to (37.center);
		\draw [style=row] (39.center) to (40.center);
		\draw [style=row] (41.center) to (14.center);
		\draw [style=row] (43.center) to (42.center);
		\draw [style=row] (48.center) to (53.center);
		\draw [style=row] (47.center) to (52.center);
		\draw [style=row] (46.center) to (51.center);
		\draw [style=row] (45.center) to (50.center);
		\draw [style=row] (44.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_1a_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style={8_strand_box}] (19) at (0, 0.75) {$\LL_{n-2}$};
		\node [style=none] (20) at (-1.75, -2) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (31) at (1.25, 0.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style={4_strand_box}] (38) at (1, -1) {$\JW$};
		\node [style=none] (39) at (0.25, -0.5) {};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=none] (41) at (-0.25, -2) {};
		\node [style=none] (42) at (0.25, -2) {};
		\node [style=none] (43) at (1.75, -2) {};
		\node [style=none] (44) at (1.75, 0.75) {};
		\node [style=none] (47) at (-1.25, -2) {};
		\node [style=none] (48) at (-1.25, 0.75) {};
		\node [style=none] (49) at (0.75, -2) {};
		\node [style=none] (50) at (1.25, -2) {};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=none] (52) at (0.25, 0.75) {};
		\node [style=none] (53) at (0, 0.75) {};
		\node [style=none] (54) at (0, 2) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (56) at (-0.5, 2) {};
		\node [style=none] (57) at (-1, 0.75) {};
		\node [style=none] (58) at (-1, 2) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (60) at (0.5, 2) {};
		\node [style=none] (61) at (1, 0.75) {};
		\node [style=none] (62) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (41.center) to (40.center);
		\draw [style=row, bend left=90, looseness=2.25] (40.center) to (39.center);
		\draw [style=row] (39.center) to (42.center);
		\draw [style={red_edge}] (44.center) to (43.center);
		\draw [style=row] (47.center) to (48.center);
		\draw [style=row] (50.center) to (37.center);
		\draw [style=row] (10.center) to (49.center);
		\draw [style=row] (61.center) to (62.center);
		\draw [style=row] (59.center) to (60.center);
		\draw [style=row] (53.center) to (54.center);
		\draw [style=row] (55.center) to (56.center);
		\draw [style=row] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_1b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -3.25) {};
		\node [style=none] (1) at (-0.25, -3.25) {};
		\node [style=none] (2) at (0.25, -3.25) {};
		\node [style=none] (4) at (1.75, -3.25) {};
		\node [style=none] (5) at (1.75, -2.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.75, 3.5) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style={4_strand_box}] (12) at (1, -2.25) {$\beta$};
		\node [style={4_strand_box}] (13) at (0.5, -0.75) {$\beta$};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=JW] (19) at (-0.25, 0.75) {$\LL_{n-1}$};
		\node [style=none] (20) at (-1.75, -3.25) {};
		\node [style=none] (21) at (-1.75, 3.5) {};
		\node [style={small_white_node}] (23) at (1.25, 0.25) {$D0$};
		\node [style={4_strand_box}] (24) at (0.5, 2.25) {$\textnormal{rex}$};
		\node [style=none] (25) at (1.25, 2.25) {};
		\node [style=none] (26) at (-1.75, 3.5) {};
		\node [style=none] (28) at (-0.25, 3.5) {};
		\node [style=none] (29) at (0.75, 3.5) {};
		\node [style=none] (30) at (1.75, 2.75) {};
		\node [style=none] (31) at (0.75, 2.25) {};
		\node [style=none] (32) at (-0.25, 1) {};
		\node [style=none] (35) at (-1.25, -3.25) {};
		\node [style=none] (36) at (-1.25, 3.5) {};
		\node [style=none] (37) at (0.25, 2.25) {};
		\node [style=none] (38) at (0.25, 3.5) {};
		\node [style=none] (39) at (1.25, 2.75) {};
		\node [style=none] (40) at (0.25, -0.75) {};
		\node [style=none] (41) at (0.75, -2.25) {};
		\node [style=none] (42) at (0.75, -3.25) {};
		\node [style=none] (43) at (1.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=row] (36.center) to (35.center);
		\draw [style=row] (37.center) to (38.center);
		\draw [style=blue edge] (25.center) to (39.center);
		\draw [style=blue edge, bend left=90, looseness=2.50] (39.center) to (30.center);
		\draw [style=row] (40.center) to (37.center);
		\draw [style=row] (41.center) to (31.center);
		\draw [style=row] (43.center) to (14.center);
		\draw [style=row] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_1b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -4) {};
		\node [style=none] (1) at (-0.75, -4) {};
		\node [style=none] (2) at (-0.25, -4) {};
		\node [style=none] (4) at (1.25, -4) {};
		\node [style=none] (5) at (1.25, -3) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (9) at (-1.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 2.75) {};
		\node [style={mor_box}] (12) at (0.5, -3) {$\beta$};
		\node [style={mor_box}] (13) at (0, -1.5) {$\beta$};
		\node [style=none] (14) at (0.75, -3) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=JW] (19) at (-1.25, 0) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2.75, -4) {};
		\node [style=none] (21) at (-2.75, 2.75) {};
		\node [style={mor_box}] (24) at (-0.5, 1.5) {$\textnormal{rex}$};
		\node [style=none] (25) at (0.25, 1.5) {};
		\node [style=none] (26) at (-2.75, 2.75) {};
		\node [style=none] (28) at (-1.25, 2.75) {};
		\node [style=none] (29) at (-0.25, 2.75) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (-1.25, -4) {};
		\node [style=none] (37) at (1, 0) {};
		\node [style=none] (38) at (0.25, -1.5) {};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none] (42) at (1.25, -0.75) {};
		\node [style=none] (43) at (-2.25, -4) {};
		\node [style=none] (44) at (-2.25, 2.75) {};
		\node [style=none] (45) at (-0.75, 2.75) {};
		\node [style=none] (46) at (0.25, -4) {};
		\node [style=none] (47) at (0.75, -4) {};
		\node [style=none] (48) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge] (37.center) to (16.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=blue edge] (37.center) to (42.center);
		\draw [style=blue edge] (42.center) to (5.center);
		\draw [style=blue edge] (30.center) to (37.center);
		\draw [style=row] (43.center) to (44.center);
		\draw [style=row] (39.center) to (25.center);
		\draw [style=row] (47.center) to (14.center);
		\draw [style=row] (46.center) to (38.center);
		\draw [style=blue edge] (25.center) to (48.center);
		\draw [style=blue edge, bend left=90, looseness=2.25] (48.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_1b_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -3) {};
		\node [style=none] (1) at (-0.5, -2.5) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (4) at (1, -3) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style={mor_box}] (13) at (0.25, -1.5) {$\beta$};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style={8_strand_box}] (19) at (-1.25, 0) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2.75, -3) {};
		\node [style=none] (21) at (-2.75, 0) {};
		\node [style={mor_box}] (24) at (-0.25, 1.5) {$\textnormal{rex}$};
		\node [style=none] (25) at (0.5, 1.75) {};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=none] (29) at (-0.5, 2.75) {};
		\node [style=none] (30) at (1, 2.25) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (42) at (-0.25, -3) {};
		\node [style=none] (43) at (-0.75, -3) {};
		\node [style=none] (44) at (-2.25, -3) {};
		\node [style=none] (45) at (-2.25, 0) {};
		\node [style=none] (47) at (0.5, -3) {};
		\node [style=none] (48) at (0.5, 2.25) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (-1, 0) {};
		\node [style=none] (51) at (-1, 2.75) {};
		\node [style=none] (52) at (0, 2.75) {};
		\node [style=none] (53) at (-2.5, 0) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-1.5, 0) {};
		\node [style=none] (56) at (-1.5, 2.75) {};
		\node [style=none] (57) at (-2, 2.75) {};
		\node [style=none] (58) at (-2.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=row] (1.center) to (43.center);
		\draw [style=row] (1.center) to (42.center);
		\draw [style=row] (44.center) to (45.center);
		\draw [style=row] (47.center) to (38.center);
		\draw [style=blue edge] (25.center) to (48.center);
		\draw [style=blue edge, bend left=90, looseness=2.50] (48.center) to (30.center);
		\draw [style=row] (49.center) to (7.center);
		\draw [style=row] (39.center) to (25.center);
		\draw [style=row] (49.center) to (52.center);
		\draw [style=row] (10.center) to (29.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (55.center) to (56.center);
		\draw [style=row] (54.center) to (57.center);
		\draw [style=row] (53.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_1b_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -2) {};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=none] (2) at (0.75, -2) {};
		\node [style=none] (4) at (1.75, -2) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style={mor_box}] (13) at (1, -0.5) {$\beta$};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style={9_strand_box}] (19) at (-0.25, 1) {$\LL_{n-1}$};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (25) at (1.25, 2) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (28) at (-0.5, 1) {};
		\node [style=none] (29) at (0.25, 2) {};
		\node [style=none] (30) at (1.75, 1) {};
		\node [style=none] (32) at (-0.5, -2) {};
		\node [style=none] (38) at (1.25, -0.5) {};
		\node [style=none] (39) at (1.25, 1) {};
		\node [style=none] (42) at (0.5, -2) {};
		\node [style=none] (43) at (0, -2) {};
		\node [style=none] (44) at (-1.5, -2) {};
		\node [style=none] (45) at (-1.5, 1) {};
		\node [style=none] (47) at (1.25, -2) {};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (50) at (-0.25, 1) {};
		\node [style=none] (51) at (-0.25, 2) {};
		\node [style=none] (52) at (0.75, 2) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-1.25, 1) {};
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=none] (56) at (-0.75, 2) {};
		\node [style=none] (57) at (-1.25, 2) {};
		\node [style=none] (58) at (-1.75, 2) {};
		\node [style={small_white_node}] (59) at (1.75, 0.5) {$D1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=row] (1.center) to (43.center);
		\draw [style=row] (1.center) to (42.center);
		\draw [style=row] (44.center) to (45.center);
		\draw [style=row] (47.center) to (38.center);
		\draw [style=row] (49.center) to (7.center);
		\draw [style=row] (39.center) to (25.center);
		\draw [style=row] (49.center) to (52.center);
		\draw [style=row] (10.center) to (29.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (55.center) to (56.center);
		\draw [style=row] (54.center) to (57.center);
		\draw [style=row] (53.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style={mor_box}] (13) at (0.75, -0.75) {$\beta$};
		\node [style=none] (14) at (1.5, -1.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=JW] (19) at (0, 0.75) {$\LL_n$};
		\node [style=none] (20) at (-1.5, -1.75) {};
		\node [style=none] (21) at (-1.5, 1.75) {};
		\node [style={small_white_node}] (23) at (1.5, 0.25) {$D0$};
		\node [style=none] (26) at (-1.5, 1.75) {};
		\node [style=none] (29) at (1, 1.75) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (37) at (-1, -1.75) {};
		\node [style=none] (38) at (-1, 1.75) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (40) at (-0.5, 1.75) {};
		\node [style=none] (41) at (0, 1.75) {};
		\node [style=none] (42) at (0.5, 1.75) {};
		\node [style=none] (43) at (0.5, -1.75) {};
		\node [style=none] (44) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (36.center) to (29.center);
		\draw [style=row] (39.center) to (38.center);
		\draw [style=row] (39.center) to (37.center);
		\draw [style=row] (9.center) to (40.center);
		\draw [style=row] (19) to (41.center);
		\draw [style=row] (42.center) to (43.center);
		\draw [style=row] (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2a_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -4) {};
		\node [style=none] (1) at (-1, -4) {};
		\node [style=none] (2) at (-0.5, -4) {};
		\node [style=none] (4) at (1, -4) {};
		\node [style=none] (5) at (1, -3) {};
		\node [style=none] (7) at (-0.5, 2.75) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1.5, 2.75) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style={mor_box}] (12) at (0.25, -3) {$\beta$};
		\node [style={mor_box}] (13) at (-0.25, -1.5) {$\beta$};
		\node [style=none] (14) at (0.5, -3) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=JW] (19) at (-1, 0) {$\LL_{n-1}$};
		\node [style=none] (20) at (-2.5, -4) {};
		\node [style=none] (21) at (-2.5, 2.75) {};
		\node [style={small_white_node}] (23) at (0.5, -0.5) {$U1$};
		\node [style={mor_box}] (24) at (-0.25, 1.5) {$\textnormal{rex}$};
		\node [style=none] (25) at (0.5, 1.75) {};
		\node [style=none] (26) at (-2, 2.75) {};
		\node [style=none] (28) at (-1, 2.75) {};
		\node [style=none] (29) at (0, 2.75) {};
		\node [style=none] (30) at (1, 1.75) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (36) at (0.75, 2.75) {};
		\node [style=none] (37) at (0.75, 2.25) {};
		\node [style=none] (38) at (-2, -4) {};
		\node [style=none] (39) at (0, -4) {};
		\node [style=none] (40) at (0.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge] (25.center) to (37.center);
		\draw [style=blue edge] (37.center) to (30.center);
		\draw [style=blue edge] (37.center) to (36.center);
		\draw [style=row] (38.center) to (26.center);
		\draw [style=row] (39.center) to (29.center);
		\draw [style=row] (40.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2a_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -3.5) {};
		\node [style=none] (1) at (-1, -3.5) {};
		\node [style=none] (2) at (-0.5, -3.5) {};
		\node [style=none] (4) at (1, -3.5) {};
		\node [style=none] (5) at (1, -2.5) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style={mor_box}] (12) at (0.25, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (-0.25, -1) {$\beta$};
		\node [style=none] (14) at (0.5, -2.5) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=JW] (19) at (-1, 1) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2.5, -3.5) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (26) at (-2.5, 2) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (38) at (1, 2) {};
		\node [style=none] (39) at (1, 0.25) {};
		\node [style=none] (40) at (-2, -3.5) {};
		\node [style=none] (41) at (-2, 2) {};
		\node [style=none] (42) at (-0.5, 2) {};
		\node [style=none] (43) at (0, -3.5) {};
		\node [style=none] (44) at (0.5, -3.5) {};
		\node [style=none] (45) at (0.5, 0.5) {};
		\node [style=none] (46) at (0.5, 2) {};
		\node [style=none] (47) at (1.5, -1) {};
		\node [style=none] (48) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=blue edge] (15.center) to (25.center);
		\draw [style={red_edge}] (36.center) to (37.center);
		\draw [style=blue edge] (25.center) to (39.center);
		\draw [style=blue edge] (39.center) to (38.center);
		\draw [style=row] (41.center) to (40.center);
		\draw [style=row] (44.center) to (14.center);
		\draw [style=row] (43.center) to (36.center);
		\draw [style=row] (45.center) to (46.center);
		\draw [style=blue edge] (39.center) to (48.center);
		\draw [style=blue edge] (48.center) to (47.center);
		\draw [style=blue edge] (47.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2a_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -3) {};
		\node [style=none] (1) at (-0.5, -2.5) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (4) at (1, -3) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style={mor_box}] (13) at (0.25, -1.5) {$\beta$};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style={8_strand_box}] (19) at (-1.25, 0) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2.75, -3) {};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=none] (26) at (-2.75, 1.25) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (42) at (-0.25, -3) {};
		\node [style=none] (43) at (-0.75, -3) {};
		\node [style=none] (44) at (-2.25, -3) {};
		\node [style=none] (45) at (-2.25, 1.25) {};
		\node [style=none] (47) at (0.5, -3) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (-1.25, 0) {};
		\node [style=none] (51) at (-1.25, 1.25) {};
		\node [style=none] (52) at (0.25, 1.25) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=none] (54) at (-0.25, 0) {};
		\node [style=none] (55) at (-0.25, 1.25) {};
		\node [style=none] (56) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=row] (1.center) to (43.center);
		\draw [style=row] (1.center) to (42.center);
		\draw [style=row] (44.center) to (45.center);
		\draw [style=row] (47.center) to (38.center);
		\draw [style=row] (49.center) to (7.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (53.center) to (29.center);
		\draw [style=row] (54.center) to (55.center);
		\draw [style=row] (56.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2a_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -3) {};
		\node [style=none] (1) at (-0.5, -2.5) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (4) at (1, -3) {};
		\node [style=none] (5) at (1, -1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style={mor_box}] (13) at (0.25, -1.5) {$\beta$};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style={9_strand_box}] (19) at (-1, 0) {$\LL_{n-1}$};
		\node [style=none] (20) at (-2.75, -3) {};
		\node [style=none] (21) at (-2.75, 1.25) {};
		\node [style=none] (26) at (-2.75, 1.25) {};
		\node [style=none] (28) at (-1.25, 0) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (42) at (-0.25, -3) {};
		\node [style=none] (43) at (-0.75, -3) {};
		\node [style=none] (44) at (-2.25, -3) {};
		\node [style=none] (45) at (-2.25, 1.25) {};
		\node [style=none] (47) at (0.5, -3) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (-1.25, 0) {};
		\node [style=none] (51) at (-1.25, 1.25) {};
		\node [style=none] (52) at (0.25, 1.25) {};
		\node [style=none] (53) at (-0.75, 0) {};
		\node [style=none] (54) at (-0.25, 0) {};
		\node [style=none] (55) at (-0.25, 1.25) {};
		\node [style=none] (56) at (0.25, 0) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=none] (58) at (0.75, 1.25) {};
		\node [style={small_white_node}] (59) at (1, -0.5) {$U1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=row] (1.center) to (43.center);
		\draw [style=row] (1.center) to (42.center);
		\draw [style=row] (44.center) to (45.center);
		\draw [style=row] (47.center) to (38.center);
		\draw [style=row] (49.center) to (7.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (53.center) to (29.center);
		\draw [style=row] (54.center) to (55.center);
		\draw [style=row] (56.center) to (52.center);
		\draw [style=blue edge] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -3.5) {};
		\node [style=none] (1) at (-0.25, -3.5) {};
		\node [style=none] (2) at (0.25, -3.5) {};
		\node [style=none] (4) at (1.75, -3.5) {};
		\node [style=none] (5) at (1.75, -2.5) {};
		\node [style=none] (7) at (0.25, 3.25) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-0.75, 3.25) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style={mor_box}] (12) at (1, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (0.5, -1) {$\beta$};
		\node [style=none] (14) at (1.25, -2.5) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=JW] (19) at (-0.25, 0.5) {$\LL_{n-1}$};
		\node [style=none] (20) at (-1.75, -3.5) {};
		\node [style=none] (21) at (-1.75, 3.25) {};
		\node [style={small_white_node}] (23) at (1.25, 0) {$D0$};
		\node [style={mor_box}] (24) at (0.5, 2) {$\textnormal{rex}$};
		\node [style=none] (25) at (1.25, 2.25) {};
		\node [style=none] (26) at (-1.25, 3.25) {};
		\node [style=none] (28) at (-0.25, 3.25) {};
		\node [style=none] (29) at (0.75, 3.25) {};
		\node [style=none] (30) at (1.75, 2.25) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (36) at (1.5, 3.25) {};
		\node [style=none] (37) at (1.5, 2.75) {};
		\node [style=none] (38) at (-1.25, -3.5) {};
		\node [style=none] (39) at (0.75, -3.5) {};
		\node [style=none] (40) at (1.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge] (25.center) to (37.center);
		\draw [style=blue edge] (37.center) to (30.center);
		\draw [style=blue edge] (37.center) to (36.center);
		\draw [style=row] (38.center) to (26.center);
		\draw [style=row] (39.center) to (29.center);
		\draw [style=row] (40.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2b_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -3.5) {};
		\node [style=none] (1) at (-0.25, -3.5) {};
		\node [style=none] (2) at (0.25, -3.5) {};
		\node [style=none] (4) at (1.75, -3.5) {};
		\node [style=none] (5) at (1.75, -2.5) {};
		\node [style=none] (7) at (0.25, 3.25) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (-0.75, 3.25) {};
		\node [style=none] (10) at (-0.25, 3.25) {};
		\node [style={mor_box}] (12) at (1, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (0.5, -1) {$\beta$};
		\node [style=none] (14) at (1.25, -2.5) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=JW] (19) at (-0.25, 1) {$\LL_{n-2}$};
		\node [style=none] (20) at (-1.75, -3.5) {};
		\node [style=none] (21) at (-1.75, 3.25) {};
		\node [style=none] (25) at (1.25, -0.25) {};
		\node [style=none] (26) at (-1.75, 3.25) {};
		\node [style=none] (29) at (0.75, 3.25) {};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (0.75, 0.5) {};
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (1.75, 2.75) {};
		\node [style=none] (39) at (1.75, 0.25) {};
		\node [style=none] (40) at (-1.25, -3.5) {};
		\node [style=none] (41) at (-1.25, 3.25) {};
		\node [style=none] (42) at (0.25, 3.25) {};
		\node [style=none] (43) at (0.75, -3.5) {};
		\node [style=none] (44) at (1.25, -3.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (1.25, 2) {};
		\node [style=none] (47) at (2.25, -1) {};
		\node [style=none] (48) at (2.25, -0.25) {};
		\node [style={4_strand_box}] (49) at (0.5, 2.25) {$\textnormal{rex}$};
		\node [style=none] (50) at (1.25, 2.75) {};
		\node [style=none] (51) at (1.5, 3.25) {};
		\node [style=none] (53) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=blue edge] (15.center) to (25.center);
		\draw [style={red_edge}] (36.center) to (37.center);
		\draw [style=blue edge] (25.center) to (39.center);
		\draw [style=blue edge] (39.center) to (38.center);
		\draw [style=row] (41.center) to (40.center);
		\draw [style=row] (44.center) to (14.center);
		\draw [style=row] (43.center) to (36.center);
		\draw [style={red_edge}] (45.center) to (46.center);
		\draw [style=blue edge] (39.center) to (48.center);
		\draw [style=blue edge] (48.center) to (47.center);
		\draw [style=blue edge] (47.center) to (30.center);
		\draw [style=blue edge] (50.center) to (53.center);
		\draw [style=blue edge] (53.center) to (38.center);
		\draw [style=blue edge] (53.center) to (51.center);
		\draw [style=blue edge] (50.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2b_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style={mor_box}] (13) at (0.75, -0.5) {$\beta$};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style={8_strand_box}] (19) at (-0.75, 1) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2.25, -2) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (42) at (0.25, -2) {};
		\node [style=none] (43) at (-0.25, -2) {};
		\node [style=none] (44) at (-1.75, -2) {};
		\node [style=none] (45) at (-1.75, 1) {};
		\node [style=none] (47) at (1, -2) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (-0.75, 1) {};
		\node [style=none] (51) at (-0.5, 2.25) {};
		\node [style=none] (53) at (0, 1) {};
		\node [style=none] (54) at (0.5, 1) {};
		\node [style=none] (55) at (0.5, 2.25) {};
		\node [style=none] (56) at (1.25, 2) {};
		\node [style=none] (57) at (1.25, 2.25) {};
		\node [style=none] (58) at (1.5, 1) {};
		\node [style=none] (59) at (1, 1.75) {};
		\node [style=none] (60) at (1.5, 1.75) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-1, 1) {};
		\node [style=none] (63) at (-0.5, 1) {};
		\node [style=none] (64) at (-1, 2.25) {};
		\node [style=none] (65) at (-1.5, 2.25) {};
		\node [style=none] (66) at (-2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=row] (1.center) to (43.center);
		\draw [style=row] (1.center) to (42.center);
		\draw [style=row] (44.center) to (45.center);
		\draw [style=row] (47.center) to (38.center);
		\draw [style=row] (49.center) to (7.center);
		\draw [style=row] (53.center) to (29.center);
		\draw [style=row] (54.center) to (55.center);
		\draw [style=blue edge] (15.center) to (58.center);
		\draw [style=blue edge] (39.center) to (59.center);
		\draw [style=blue edge] (59.center) to (56.center);
		\draw [style=blue edge] (60.center) to (58.center);
		\draw [style=blue edge] (60.center) to (56.center);
		\draw [style=blue edge] (56.center) to (57.center);
		\draw [style=row] (26.center) to (66.center);
		\draw [style=row] (61.center) to (65.center);
		\draw [style=row] (62.center) to (64.center);
		\draw [style=row] (63.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_2b_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (0.25, -2) {};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style={mor_box}] (13) at (0.5, -0.5) {$\beta$};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style={9_strand_box}] (19) at (-0.75, 1) {$\LL_{n-1}$};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (-2.5, 1) {};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (-0.75, 2.25) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=none] (32) at (-1, -2) {};
		\node [style=none] (38) at (0.75, -0.5) {};
		\node [style=none] (39) at (0.75, 1) {};
		\node [style=none] (42) at (0, -2) {};
		\node [style=none] (43) at (-0.5, -2) {};
		\node [style=none] (44) at (-2, -2) {};
		\node [style=none] (45) at (-2, 1) {};
		\node [style=none] (47) at (0.75, -2) {};
		\node [style=none] (49) at (0.25, 1) {};
		\node [style=none] (50) at (-1, 1) {};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=none] (52) at (0.25, 2.25) {};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=none] (54) at (-0.25, 1) {};
		\node [style=none] (55) at (-0.25, 2.25) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=none] (57) at (0.75, 1) {};
		\node [style=none] (58) at (0.75, 2.25) {};
		\node [style={small_white_node}] (59) at (1.25, 0.5) {$D0$};
		\node [style=none] (60) at (-1.25, 1) {};
		\node [style=none] (61) at (-1.75, 1) {};
		\node [style=none] (62) at (-1.25, 2.25) {};
		\node [style=none] (63) at (-1.75, 2.25) {};
		\node [style=none] (64) at (-2.25, 1) {};
		\node [style=none] (65) at (-2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=row] (1.center) to (43.center);
		\draw [style=row] (1.center) to (42.center);
		\draw [style=row] (44.center) to (45.center);
		\draw [style=row] (47.center) to (38.center);
		\draw [style=row] (49.center) to (7.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (53.center) to (29.center);
		\draw [style=row] (54.center) to (55.center);
		\draw [style=row] (56.center) to (52.center);
		\draw [style=blue edge] (57.center) to (58.center);
		\draw [style=row] (60.center) to (62.center);
		\draw [style=row] (61.center) to (63.center);
		\draw [style=row] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.75) {};
		\node [style=none] (1) at (0, -1.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style={mor_box}] (13) at (0.75, -0.75) {$\beta$};
		\node [style=none] (14) at (1.5, -1.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, 1.75) {};
		\node [style=JW] (19) at (0, 0.75) {$\LL_n$};
		\node [style=none] (20) at (-1.5, -1.75) {};
		\node [style=none] (21) at (-1.5, 1.75) {};
		\node [style={small_white_node}] (23) at (1.5, 0.25) {$U1$};
		\node [style=none] (26) at (-1.5, 1.75) {};
		\node [style=none] (39) at (-1, -1.75) {};
		\node [style=none] (40) at (-1, 1.75) {};
		\node [style=none] (41) at (0, 1.75) {};
		\node [style=none] (42) at (0.5, 1.75) {};
		\node [style=none] (43) at (1, 1.75) {};
		\node [style=none] (44) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (44.center) to (43.center);
		\draw [style=row] (2.center) to (42.center);
		\draw [style=row] (19) to (41.center);
		\draw [style=row] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3.5) {};
		\node [style=none] (1) at (-0.5, -3.5) {};
		\node [style=none] (2) at (0, -3.5) {};
		\node [style=none] (4) at (1.5, -3.5) {};
		\node [style=none] (5) at (1.5, -2.5) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style={mor_box}] (12) at (0.75, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (0.25, -1) {$\beta$};
		\node [style=none] (14) at (1, -2.5) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=JW] (19) at (-0.5, 0.5) {$\LL_{n-1}$};
		\node [style=none] (20) at (-2, -3.5) {};
		\node [style=none] (21) at (-2, 3.25) {};
		\node [style={small_white_node}] (23) at (1, 0) {$D1$};
		\node [style={mor_box}] (24) at (0.25, 2) {$\textnormal{rex}$};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (28) at (-0.5, 3.25) {};
		\node [style=none] (29) at (0.5, 3.25) {};
		\node [style=none] (30) at (1.5, 3.25) {};
		\node [style=none] (31) at (0.5, 2.25) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (0.5, -3.5) {};
		\node [style=none] (34) at (1, -3.5) {};
		\node [style=none] (35) at (0.5, -1) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=none] (37) at (1, 3.25) {};
		\node [style=none] (38) at (-1.5, -3.5) {};
		\node [style=none] (39) at (-1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=blue edge] (15.center) to (16.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=row] (25.center) to (37.center);
		\draw [style=row] (31.center) to (33.center);
		\draw [style=row] (34.center) to (14.center);
		\draw [style=row] (39.center) to (38.center);
		\draw [style=row] (7.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.5) {};
		\node [style=none] (1) at (0, -2.5) {};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style={mor_box}] (13) at (0.75, 0) {$\beta$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style={8_strand_box}] (19) at (-0.25, 1.5) {$\LL_{n-1}$};
		\node [style=none] (20) at (-1.5, -2.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (29) at (0.75, 2.5) {};
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (38) at (1.5, 1.5) {};
		\node [style=none] (41) at (1.25, 2.5) {};
		\node [style=none] (44) at (1, 1.5) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style={small_white_node}] (46) at (1.5, 1) {$D0$};
		\node [style={mor_box}] (47) at (1.25, -1.5) {$\beta$};
		\node [style=none] (48) at (2, -1.5) {};
		\node [style={EW_t}] (49) at (2, -0.5) {};
		\node [style=none] (50) at (2, -2.5) {};
		\node [style=none] (51) at (1, -2.5) {};
		\node [style=none] (52) at (-1, -2.5) {};
		\node [style=none] (53) at (1.5, -2.5) {};
		\node [style=none] (54) at (-1, 1.5) {};
		\node [style=none] (55) at (-0.5, 1.5) {};
		\node [style=none] (56) at (0, 1.5) {};
		\node [style=none] (57) at (0.5, 1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=none] (59) at (-2, 1.5) {};
		\node [style=none] (60) at (1.25, 1.5) {};
		\node [style=none] (61) at (0.75, 1.5) {};
		\node [style=none] (62) at (0.25, 1.5) {};
		\node [style=none] (63) at (-0.25, 1.5) {};
		\node [style=none] (64) at (-0.75, 1.5) {};
		\node [style=none] (65) at (-1.25, 1.5) {};
		\node [style=none] (66) at (-1.75, 1.5) {};
		\node [style=none] (67) at (0.25, 2.5) {};
		\node [style=none] (68) at (-0.25, 2.5) {};
		\node [style=none] (69) at (-0.75, 2.5) {};
		\node [style=none] (70) at (-1.25, 2.5) {};
		\node [style=none] (71) at (-1.75, 2.5) {};
		\node [style=none] (72) at (2.5, -2.5) {};
		\node [style=none] (73) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (45.center)
			 to (15.center)
			 to (14.center)
			 to (48.center)
			 to (50.center)
			 to (72.center)
			 to (73.center)
			 to (29.center)
			 to (61.center)
			 to (44.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (38.center) to (15.center);
		\draw [style={red_edge}] (45.center) to (44.center);
		\draw [style=blue edge] (48.center) to (49);
		\draw [style={red_edge}] (50.center) to (48.center);
		\draw [style=row] (7.center) to (57.center);
		\draw [style=row] (32.center) to (56.center);
		\draw [style=row] (9.center) to (55.center);
		\draw [style=row] (54.center) to (52.center);
		\draw [style=row] (51.center) to (45.center);
		\draw [style=row] (14.center) to (53.center);
		\draw [style=row] (59.center) to (58.center);
		\draw [style=row] (66.center) to (71.center);
		\draw [style=row] (65.center) to (70.center);
		\draw [style=row] (64.center) to (69.center);
		\draw [style=row] (63.center) to (68.center);
		\draw [style=row] (62.center) to (67.center);
		\draw [style=row] (61.center) to (29.center);
		\draw [style=blue edge] (60.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3.5) {};
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=none] (2) at (0.5, -3.5) {};
		\node [style=none] (4) at (2, -3.5) {};
		\node [style=none] (5) at (2, -2.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style={mor_box}] (12) at (1.25, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (0.75, -1) {$\beta$};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=JW] (19) at (-0.5, 0.5) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2, -3.5) {};
		\node [style=none] (21) at (-2, 3.25) {};
		\node [style={mor_box}] (24) at (0.25, 2) {$\textnormal{rex}$};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (28) at (-0.5, 3.25) {};
		\node [style=none] (29) at (0.5, 3.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=none] (37) at (-1.5, -3.5) {};
		\node [style=none] (38) at (-1.5, 3.25) {};
		\node [style=none] (39) at (0, 3.25) {};
		\node [style=none] (40) at (1, -3.5) {};
		\node [style=none] (41) at (1.5, -3.5) {};
		\node [style=none] (42) at (-0.5, -3.5) {};
		\node [style=none] (43) at (1, 3.25) {};
		\node [style=none] (44) at (1.5, -0.25) {};
		\node [style=none] (45) at (2.5, -3.5) {};
		\node [style=none] (46) at (2.5, 3.25) {};
		\node [style=none] (47) at (1, -0.25) {};
		\node [style=none] (48) at (0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (25.center)
			 to (43.center)
			 to (29.center)
			 to (48.center)
			 to cycle;
		\draw [style={fill_purple}] (14.center)
			 to (5.center)
			 to (30.center)
			 to [bend left=270, looseness=3.00] (44.center)
			 to cycle;
		\draw [style={fill_orange}] (15.center)
			 to (44.center)
			 to [bend left=90, looseness=3.00] (30.center)
			 to (5.center)
			 to (4.center)
			 to (45.center)
			 to (46.center)
			 to (43.center)
			 to (47.center)
			 to (16.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=row] (37.center) to (38.center);
		\draw [style=row] (32.center) to (42.center);
		\draw [style=row] (41.center) to (14.center);
		\draw [style=row] (40.center) to (16.center);
		\draw [style=row] (10.center) to (39.center);
		\draw [style=blue edge] (25.center) to (43.center);
		\draw [style=blue edge] (15.center) to (44.center);
		\draw [style=blue edge, bend left=90, looseness=3.00] (44.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=none] (43) at (1.75, -2) {};
		\node [style=none] (44) at (1.75, 0.75) {};
		\node [style=none] (62) at (1.25, 2) {};
		\node [style=none] (70) at (2.25, -2) {};
		\node [style=none] (71) at (2.25, 2) {};
		\node [style=none] (0) at (-0.75, -2) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style={9_strand_box}] (19) at (-0.25, 0.75) {$\LL_{n-2}$};
		\node [style=none] (20) at (-1.75, -2) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (31) at (1.25, 0.75) {};
		\node [style={4_strand_box}] (38) at (1, -1) {$\JW$};
		\node [style=none] (39) at (0.25, -0.5) {};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=none] (41) at (-0.25, -2) {};
		\node [style=none] (42) at (0.25, -2) {};
		\node [style=none] (47) at (-1.25, -2) {};
		\node [style=none] (48) at (-1.25, 0.75) {};
		\node [style=none] (49) at (0.75, -2) {};
		\node [style=none] (50) at (1.25, -2) {};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=none] (52) at (0.25, 0.75) {};
		\node [style=none] (53) at (0, 0.75) {};
		\node [style=none] (54) at (0.25, 2) {};
		\node [style=none] (55) at (-0.5, 0.75) {};
		\node [style=none] (56) at (-0.25, 2) {};
		\node [style=none] (57) at (-1, 0.75) {};
		\node [style=none] (58) at (-0.75, 2) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (60) at (0.75, 2) {};
		\node [style=none] (64) at (-1.25, 2) {};
		\node [style=none] (66) at (-2.25, -2) {};
		\node [style=none] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (-2, 0.75) {};
		\node [style=none] (69) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (70.center)
			 to (71.center)
			 to (62.center)
			 to (37.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style={fill_purple}] (60.center)
			 to (10.center)
			 to (37.center)
			 to (62.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (41.center) to (40.center);
		\draw [style=row, bend left=90, looseness=2.25] (40.center) to (39.center);
		\draw [style=row] (39.center) to (42.center);
		\draw [style={red_edge}] (44.center) to (43.center);
		\draw [style=row] (47.center) to (48.center);
		\draw [style=row] (50.center) to (37.center);
		\draw [style=row] (10.center) to (49.center);
		\draw [style=row] (66.center) to (67.center);
		\draw [style=row] (21.center) to (69.center);
		\draw [style=row] (48.center) to (64.center);
		\draw [style=row] (9.center) to (58.center);
		\draw [style=row] (51.center) to (56.center);
		\draw [style=row] (52.center) to (54.center);
		\draw [style=row] (10.center) to (60.center);
		\draw [style=blue edge] (37.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3.5) {};
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=none] (2) at (0.5, -3.5) {};
		\node [style=none] (4) at (2, -3.5) {};
		\node [style=none] (5) at (2, -2.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style={mor_box}] (12) at (1.25, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (0.75, -1) {$\beta$};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=JW] (19) at (-0.5, 0.5) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2, -3.5) {};
		\node [style=none] (21) at (-2, 3.25) {};
		\node [style={mor_box}] (24) at (0.25, 2) {$\textnormal{rex}$};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (28) at (-0.5, 3.25) {};
		\node [style=none] (29) at (0.5, 3.25) {};
		\node [style=none] (30) at (2, 3.25) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=none] (36) at (1.5, 2.25) {};
		\node [style=none] (37) at (-1.5, -3.5) {};
		\node [style=none] (38) at (-1.5, 3.25) {};
		\node [style=none] (39) at (0, 3.25) {};
		\node [style=none] (40) at (1, -3.5) {};
		\node [style=none] (41) at (1.5, -3.5) {};
		\node [style=none] (42) at (-0.5, -3.5) {};
		\node [style=none] (43) at (2.5, -3.5) {};
		\node [style=none] (44) at (2.5, 3.25) {};
		\node [style=none] (45) at (0.5, 2) {};
		\node [style=none] (46) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (36.center)
			 to (15.center)
			 to (16.center)
			 to (25.center)
			 to [bend left=90, looseness=3.75] cycle;
		\draw [style={fill_purple}] (30.center)
			 to (5.center)
			 to (14.center)
			 to (36.center)
			 to [bend left=270, looseness=3.75] (25.center)
			 to (46.center)
			 to (45.center)
			 to (29.center)
			 to cycle;
		\draw [style={fill_orange}] (44.center)
			 to (43.center)
			 to (4.center)
			 to (30.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge, bend left=90, looseness=3.75] (25.center) to (36.center);
		\draw [style=blue edge] (36.center) to (15.center);
		\draw [style=row] (37.center) to (38.center);
		\draw [style=row] (32.center) to (42.center);
		\draw [style=row] (41.center) to (14.center);
		\draw [style=row] (40.center) to (16.center);
		\draw [style=row] (10.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3.5) {};
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=none] (2) at (0.5, -3.5) {};
		\node [style=none] (4) at (2, -3.5) {};
		\node [style=none] (5) at (2, -2.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style={mor_box}] (12) at (1.25, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (0.75, -1) {$\beta$};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=JW] (19) at (-0.5, 0.5) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2, -3.5) {};
		\node [style=none] (21) at (-2, 3.25) {};
		\node [style={mor_box}] (24) at (0.25, 2) {$\textnormal{rex}$};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (28) at (-0.5, 3.25) {};
		\node [style=none] (29) at (0.5, 3.25) {};
		\node [style=none] (30) at (2, 3.25) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=none] (36) at (1.5, 2.25) {};
		\node [style=none] (37) at (-1.5, -3.5) {};
		\node [style=none] (38) at (-1.5, 3.25) {};
		\node [style=none] (39) at (0, 3.25) {};
		\node [style=none] (40) at (1, -3.5) {};
		\node [style=none] (41) at (1.5, -3.5) {};
		\node [style=none] (42) at (-0.5, -3.5) {};
		\node [style=none] (43) at (2.5, -3.5) {};
		\node [style=none] (44) at (2.5, 3.25) {};
		\node [style=none] (45) at (0.5, 2) {};
		\node [style=none] (46) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (36.center)
			 to (15.center)
			 to (16.center)
			 to (25.center)
			 to [bend left=90, looseness=3.75] cycle;
		\draw [style={fill_orange}] (30.center)
			 to (5.center)
			 to (14.center)
			 to (36.center)
			 to [bend left=270, looseness=3.75] (25.center)
			 to (46.center)
			 to (45.center)
			 to (29.center)
			 to cycle;
		\draw [style={fill_orange}] (44.center)
			 to (43.center)
			 to (4.center)
			 to (30.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge, bend left=90, looseness=3.75] (25.center) to (36.center);
		\draw [style=blue edge] (36.center) to (15.center);
		\draw [style=row] (37.center) to (38.center);
		\draw [style=row] (32.center) to (42.center);
		\draw [style=row] (41.center) to (14.center);
		\draw [style=row] (40.center) to (16.center);
		\draw [style=row] (10.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3.5) {};
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=none] (2) at (0.5, -3.5) {};
		\node [style=none] (4) at (2, -3.5) {};
		\node [style=none] (5) at (2, -2.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style={mor_box}] (12) at (1.25, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (0.75, -1) {$\beta$};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=JW] (19) at (-0.5, 0.5) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2, -3.5) {};
		\node [style=none] (21) at (-2, 3.25) {};
		\node [style={mor_box}] (24) at (0.25, 2) {$\textnormal{rex}$};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (28) at (-0.5, 3.25) {};
		\node [style=none] (29) at (0.5, 3.25) {};
		\node [style=none] (30) at (2, 3.25) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=none] (36) at (1.5, 2.25) {};
		\node [style=none] (37) at (-1.5, -3.5) {};
		\node [style=none] (38) at (-1.5, 3.25) {};
		\node [style=none] (39) at (0, 3.25) {};
		\node [style=none] (40) at (1, -3.5) {};
		\node [style=none] (41) at (1.5, -3.5) {};
		\node [style=none] (42) at (-0.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge, bend left=90, looseness=3.75] (25.center) to (36.center);
		\draw [style=blue edge] (36.center) to (15.center);
		\draw [style=row] (37.center) to (38.center);
		\draw [style=row] (32.center) to (42.center);
		\draw [style=row] (41.center) to (14.center);
		\draw [style=row] (40.center) to (16.center);
		\draw [style=row] (10.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -4) {};
		\node [style=none] (1) at (-1, -4) {};
		\node [style=none] (2) at (-0.5, -4) {};
		\node [style=none] (4) at (1, -4) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style={mor_box}] (12) at (0.25, -3) {$\beta$};
		\node [style={mor_box}] (13) at (-0.25, -1.5) {$\beta$};
		\node [style=none] (14) at (0.5, -3) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=JW] (19) at (-1.5, 0) {$\LL_{n-2}$};
		\node [style=none] (20) at (-3, -4) {};
		\node [style=none] (21) at (-3, 2.75) {};
		\node [style={mor_box}] (24) at (-0.75, 1.5) {$\textnormal{rex}$};
		\node [style=none] (25) at (0, 1.75) {};
		\node [style=none] (26) at (-3, 2.75) {};
		\node [style=none] (28) at (-1.5, 2.75) {};
		\node [style=none] (29) at (-0.5, 2.75) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (36) at (0.5, 1.75) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (1.5, 2.75) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (1, 2) {{\scalebox{0.7}{$\delta$}}};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1.5, -1.5) {};
		\node [style=none] (46) at (1, -3) {};
		\node [style=none] (47) at (0.5, -4) {};
		\node [style=none] (48) at (0, -4) {};
		\node [style=none] (49) at (-1.5, -4) {};
		\node [style=none] (50) at (-2.5, -4) {};
		\node [style=none] (51) at (-2.5, 2.75) {};
		\node [style=none] (52) at (-1, 2.75) {};
		\node [style=none] (53) at (2, -4) {};
		\node [style=none] (54) at (2, 2.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (53.center)
			 to (54.center)
			 to (29.center)
			 to (55.center)
			 to (25.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (46.center)
			 to (4.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge, bend left=90, looseness=2.75] (25.center) to (36.center);
		\draw [style=blue edge] (38.center) to (15.center);
		\draw [style=blue edge] (40.center) to (39.center);
		\draw [style=blue edge] (42.center) to (41.center);
		\draw [style=blue edge] (42.center) to (36.center);
		\draw [style=blue edge] (42.center) to (39.center);
		\draw [style=blue edge] (41.center) to (38.center);
		\draw [style=blue edge] (41.center) to (30.center);
		\draw [style=blue edge] (30.center) to (45.center);
		\draw [style=blue edge] (45.center) to (44.center);
		\draw [style=blue edge] (44.center) to (46.center);
		\draw [style={red_edge}] (46.center) to (4.center);
		\draw [style=row] (32.center) to (49.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (52.center) to (10.center);
		\draw [style=row] (7.center) to (29.center);
		\draw [style=row] (16.center) to (48.center);
		\draw [style=row] (14.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -4) {};
		\node [style=none] (1) at (-1, -4) {};
		\node [style=none] (2) at (-0.5, -4) {};
		\node [style=none] (4) at (1, -4) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style={mor_box}] (12) at (0.25, -3) {$\beta$};
		\node [style={mor_box}] (13) at (-0.25, -1.5) {$\beta$};
		\node [style=none] (14) at (0.5, -3) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=JW] (19) at (-1.5, 0) {$\LL_{n-2}$};
		\node [style=none] (20) at (-3, -4) {};
		\node [style=none] (21) at (-3, 2.75) {};
		\node [style={mor_box}] (24) at (-0.75, 1.5) {$\textnormal{rex}$};
		\node [style=none] (25) at (0, 1.75) {};
		\node [style=none] (26) at (-3, 2.75) {};
		\node [style=none] (28) at (-1.5, 2.75) {};
		\node [style=none] (29) at (-0.5, 2.75) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (36) at (0.5, 1.75) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (1.5, 2.75) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (1, 1.25) {};
		\node [style=none] (43) at (1, -0.25) {{\scalebox{0.7}{$t(\delta)$}}};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1.5, -1.5) {};
		\node [style=none] (46) at (1, -3) {};
		\node [style=none] (47) at (0.5, -4) {};
		\node [style=none] (48) at (0, -4) {};
		\node [style=none] (49) at (-1.5, -4) {};
		\node [style=none] (50) at (-2.5, -4) {};
		\node [style=none] (51) at (-2.5, 2.75) {};
		\node [style=none] (52) at (-1, 2.75) {};
		\node [style=none] (53) at (2, -4) {};
		\node [style=none] (54) at (2, 2.75) {};
		\node [style=none] (55) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (53.center)
			 to (54.center)
			 to (29.center)
			 to (55.center)
			 to (25.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (46.center)
			 to (4.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge, bend left=90, looseness=2.75] (25.center) to (36.center);
		\draw [style=blue edge] (38.center) to (15.center);
		\draw [style=blue edge] (40.center) to (39.center);
		\draw [style=blue edge] (42.center) to (41.center);
		\draw [style=blue edge] (42.center) to (36.center);
		\draw [style=blue edge] (42.center) to (39.center);
		\draw [style=blue edge] (41.center) to (38.center);
		\draw [style=blue edge] (41.center) to (30.center);
		\draw [style=blue edge] (30.center) to (45.center);
		\draw [style=blue edge] (45.center) to (44.center);
		\draw [style=blue edge] (44.center) to (46.center);
		\draw [style={red_edge}] (46.center) to (4.center);
		\draw [style=row] (32.center) to (49.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (52.center) to (10.center);
		\draw [style=row] (7.center) to (29.center);
		\draw [style=row] (16.center) to (48.center);
		\draw [style=row] (14.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style={mor_box}] (13) at (-0.25, -1.5) {$\beta$};
		\node [style=none] (14) at (0.5, -3) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style={8_strand_box}] (19) at (-1.75, 0) {$\LL_{n-2}$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-3, 2.75) {};
		\node [style={mor_box}] (24) at (-0.75, 1.5) {$\textnormal{rex}$};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (-3, 2.75) {};
		\node [style=none] (28) at (-1.5, 2.75) {};
		\node [style=none] (29) at (-0.5, 2.75) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (0.25, 2.25) {};
		\node [style=none] (40) at (0.25, 2.75) {};
		\node [style=none] (41) at (0.5, 2) {};
		\node [style=none] (42) at (0, 2) {};
		\node [style=none] (43) at (0, 2.5) {{\scalebox{0.7}{$\delta$}}};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (-0.75, -3) {};
		\node [style=none] (47) at (-1.25, -3) {};
		\node [style=none] (48) at (-2.5, 0) {};
		\node [style=none] (49) at (-2.5, 2.75) {};
		\node [style=none] (50) at (-1, 2.75) {};
		\node [style=none] (51) at (-0.5, 0) {};
		\node [style=none] (52) at (0, -3) {};
		\node [style=none] (53) at (-2.75, 0) {};
		\node [style=none] (54) at (-2.25, 0) {};
		\node [style=none] (55) at (-1.75, 0) {};
		\node [style=none] (56) at (-1.75, -3) {};
		\node [style=none] (57) at (-2.25, -3) {};
		\node [style=none] (58) at (-2.75, -3) {};
		\node [style=none] (59) at (-3.25, -3) {};
		\node [style=none] (60) at (-3.25, 0) {};
		\node [style=none] (61) at (1, -3) {};
		\node [style=none] (62) at (1, 2.75) {};
		\node [style=none] (63) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (63.center)
			 to (36.center)
			 to (45.center)
			 to (15.center)
			 to (14.center)
			 to (61.center)
			 to (62.center)
			 to (29.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge] (38.center) to (15.center);
		\draw [style=blue edge] (40.center) to (39.center);
		\draw [style=blue edge] (42.center) to (36.center);
		\draw [style=blue edge] (42.center) to (39.center);
		\draw [style=blue edge] (41.center) to (38.center);
		\draw [style={red_edge}] (45.center) to (44.center);
		\draw [style=row] (1.center) to (46.center);
		\draw [style=row] (1.center) to (47.center);
		\draw [style=row] (48.center) to (49.center);
		\draw [style=row] (50.center) to (10.center);
		\draw [style=row] (51.center) to (29.center);
		\draw [style=row] (45.center) to (52.center);
		\draw [style=row] (7.center) to (51.center);
		\draw [style=blue edge] (41.center) to (39.center);
		\draw [style=row] (56.center) to (55.center);
		\draw [style=row] (57.center) to (54.center);
		\draw [style=row] (58.center) to (53.center);
		\draw [style=row] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (-0.5, -3) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-2, 2.75) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style={mor_box}] (13) at (-0.25, -1.5) {$\beta$};
		\node [style=none] (14) at (0.5, -3) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style={8_strand_box}] (19) at (-1.75, 0) {$\LL_{n-2}$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-3, 2.75) {};
		\node [style={mor_box}] (24) at (-0.75, 1.5) {$\textnormal{rex}$};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (-3, 2.75) {};
		\node [style=none] (28) at (-1.5, 2.75) {};
		\node [style=none] (29) at (-0.5, 2.75) {};
		\node [style=none] (32) at (-1.5, 0) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (0.25, 2.25) {};
		\node [style=none] (40) at (0.25, 2.75) {};
		\node [style=none] (41) at (0.5, 2) {};
		\node [style=none] (42) at (0, 2) {};
		\node [style=none] (43) at (0.5, 2.5) {{\scalebox{0.7}{$\delta$}}};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (-0.75, -3) {};
		\node [style=none] (47) at (-1.25, -3) {};
		\node [style=none] (48) at (-2.5, 0) {};
		\node [style=none] (49) at (-2.5, 2.75) {};
		\node [style=none] (50) at (-1, 2.75) {};
		\node [style=none] (51) at (-0.5, 0) {};
		\node [style=none] (52) at (0, -3) {};
		\node [style=none] (53) at (-2.75, 0) {};
		\node [style=none] (54) at (-2.25, 0) {};
		\node [style=none] (55) at (-1.75, 0) {};
		\node [style=none] (56) at (-1.75, -3) {};
		\node [style=none] (57) at (-2.25, -3) {};
		\node [style=none] (58) at (-2.75, -3) {};
		\node [style=none] (59) at (-3.25, -3) {};
		\node [style=none] (60) at (-3.25, 0) {};
		\node [style=none] (61) at (1, -3) {};
		\node [style=none] (62) at (1, 2.75) {};
		\node [style=none] (63) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (63.center)
			 to (36.center)
			 to (45.center)
			 to (15.center)
			 to (14.center)
			 to (61.center)
			 to (62.center)
			 to (29.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style={red_edge}] (25.center) to (16.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge] (38.center) to (15.center);
		\draw [style=blue edge] (40.center) to (39.center);
		\draw [style=blue edge] (42.center) to (36.center);
		\draw [style=blue edge] (42.center) to (39.center);
		\draw [style=blue edge] (41.center) to (38.center);
		\draw [style={red_edge}] (45.center) to (44.center);
		\draw [style=row] (1.center) to (46.center);
		\draw [style=row] (1.center) to (47.center);
		\draw [style=row] (48.center) to (49.center);
		\draw [style=row] (50.center) to (10.center);
		\draw [style=row] (51.center) to (29.center);
		\draw [style=row] (45.center) to (52.center);
		\draw [style=row] (7.center) to (51.center);
		\draw [style=blue edge] (41.center) to (39.center);
		\draw [style=row] (56.center) to (55.center);
		\draw [style=row] (57.center) to (54.center);
		\draw [style=row] (58.center) to (53.center);
		\draw [style=row] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -3.5) {};
		\node [style=none] (1) at (0, -3.5) {};
		\node [style=none] (2) at (0.5, -3.5) {};
		\node [style=none] (4) at (2, -3.5) {};
		\node [style=none] (5) at (2, -2.5) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style={mor_box}] (12) at (1.25, -2.5) {$\beta$};
		\node [style={mor_box}] (13) at (0.75, -1) {$\beta$};
		\node [style=none] (14) at (1.5, -2.5) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=JW] (19) at (-0.5, 0.5) {$\LL_{n-2}$};
		\node [style=none] (20) at (-2, -3.5) {};
		\node [style=none] (21) at (-2, 3.25) {};
		\node [style={mor_box}] (24) at (0.25, 2) {$\textnormal{rex}$};
		\node [style=none] (25) at (1, 2.5) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (28) at (-0.5, 3.25) {};
		\node [style=none] (29) at (0.5, 3.25) {};
		\node [style=none] (31) at (0.5, 2) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (36) at (1, 2.5) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (1.25, 3.25) {};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (1.25, 2.75) {};
		\node [style={EW_t}] (46) at (2, -1.5) {};
		\node [style=none] (47) at (1, 2) {};
		\node [style=none] (48) at (0, 3.25) {};
		\node [style=none] (49) at (1, -3.5) {};
		\node [style=none] (50) at (1.5, -3.5) {};
		\node [style=none] (51) at (-0.5, -3.5) {};
		\node [style=none] (52) at (-1.5, -3.5) {};
		\node [style=none] (53) at (-1.5, 3.25) {};
		\node [style=none] (54) at (2.5, -3.5) {};
		\node [style=none] (55) at (2.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (54.center)
			 to (55.center)
			 to (29.center)
			 to (31.center)
			 to (47.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (15.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style=blue edge] (38.center) to (15.center);
		\draw [style=blue edge] (42.center) to (41.center);
		\draw [style=blue edge] (42.center) to (36.center);
		\draw [style=blue edge] (42.center) to (39.center);
		\draw [style=blue edge] (41.center) to (38.center);
		\draw [style=blue edge] (46) to (5.center);
		\draw [style={red_edge}] (16.center) to (47.center);
		\draw [style=blue edge] (25.center) to (47.center);
		\draw [style=row] (52.center) to (53.center);
		\draw [style=row] (48.center) to (10.center);
		\draw [style=row] (31.center) to (7.center);
		\draw [style=row] (49.center) to (16.center);
		\draw [style=row] (14.center) to (50.center);
		\draw [style=row] (51.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style={mor_box}] (13) at (0.75, -0.5) {$\beta$};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style={9_strand_box}] (19) at (-0.5, 1) {$\LL_{n-1}$};
		\node [style=none] (20) at (-2.25, -2) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.5, 2.25) {};
		\node [style=none] (30) at (1.5, 1) {};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (42) at (0.25, -2) {};
		\node [style=none] (43) at (-0.25, -2) {};
		\node [style=none] (44) at (-1.75, -2) {};
		\node [style=none] (45) at (-1.75, 1) {};
		\node [style=none] (47) at (1, -2) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (-0.75, 1) {};
		\node [style=none] (51) at (-0.75, 1) {};
		\node [style=none] (52) at (0.5, 2.25) {};
		\node [style=none] (53) at (-0.5, 1) {};
		\node [style=none] (54) at (0, 1) {};
		\node [style=none] (55) at (0, 2.25) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (58) at (1, 2.25) {};
		\node [style={small_white_node}] (59) at (1.5, 0.5) {$D0$};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-1, 2.25) {};
		\node [style=none] (63) at (-1.5, 2.25) {};
		\node [style=none] (64) at (-2, 1) {};
		\node [style=none] (65) at (-2, 2.25) {};
		\node [style=none] (66) at (2.5, 0) {$t (\delta)$};
		\node [style=none] (67) at (3.25, -2) {};
		\node [style=none] (68) at (3.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (56.center)
			 to (57.center)
			 to (38.center)
			 to (15.center)
			 to (4.center)
			 to (67.center)
			 to (68.center)
			 to (52.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=row] (1.center) to (43.center);
		\draw [style=row] (1.center) to (42.center);
		\draw [style=row] (44.center) to (45.center);
		\draw [style=row] (47.center) to (38.center);
		\draw [style=row] (49.center) to (7.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (53.center) to (29.center);
		\draw [style=row] (54.center) to (55.center);
		\draw [style=row] (56.center) to (52.center);
		\draw [style=blue edge] (57.center) to (58.center);
		\draw [style=row] (60.center) to (62.center);
		\draw [style=row] (61.center) to (63.center);
		\draw [style=row] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/case_3_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0.5, -2) {};
		\node [style=none] (4) at (1.5, -2) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style={mor_box}] (13) at (0.75, -0.5) {$\beta$};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style={9_strand_box}] (19) at (-0.5, 1) {$\LL_{n-1}$};
		\node [style=none] (20) at (-2.25, -2) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.5, 2.25) {};
		\node [style=none] (30) at (1.5, 1) {};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (42) at (0.25, -2) {};
		\node [style=none] (43) at (-0.25, -2) {};
		\node [style=none] (44) at (-1.75, -2) {};
		\node [style=none] (45) at (-1.75, 1) {};
		\node [style=none] (47) at (1, -2) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (-0.75, 1) {};
		\node [style=none] (51) at (-0.75, 1) {};
		\node [style=none] (52) at (0.5, 2.25) {};
		\node [style=none] (53) at (-0.5, 1) {};
		\node [style=none] (54) at (0, 1) {};
		\node [style=none] (55) at (0, 2.25) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (58) at (1, 2.25) {};
		\node [style={small_white_node}] (59) at (1.5, 0.5) {$D0$};
		\node [style=none] (60) at (-1, 1) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (62) at (-1, 2.25) {};
		\node [style=none] (63) at (-1.5, 2.25) {};
		\node [style=none] (64) at (-2, 1) {};
		\node [style=none] (65) at (-2, 2.25) {};
		\node [style=none] (66) at (2.25, 0) {$\delta$};
		\node [style=none] (67) at (2.75, -2) {};
		\node [style=none] (68) at (2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (15.center)
			 to (4.center)
			 to (67.center)
			 to (68.center)
			 to (52.center)
			 to (56.center)
			 to (57.center)
			 to (38.center)
			 to cycle;
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=blue edge] (30.center) to (5.center);
		\draw [style=row] (32.center) to (28.center);
		\draw [style={red_edge}] (39.center) to (38.center);
		\draw [style=row] (1.center) to (43.center);
		\draw [style=row] (1.center) to (42.center);
		\draw [style=row] (44.center) to (45.center);
		\draw [style=row] (47.center) to (38.center);
		\draw [style=row] (49.center) to (7.center);
		\draw [style=row] (50.center) to (51.center);
		\draw [style=row] (53.center) to (29.center);
		\draw [style=row] (54.center) to (55.center);
		\draw [style=row] (56.center) to (52.center);
		\draw [style=blue edge] (57.center) to (58.center);
		\draw [style=row] (60.center) to (62.center);
		\draw [style=row] (61.center) to (63.center);
		\draw [style=row] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/red_to_alt_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, -1.75) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style={4_strand_box}] (6) at (1, -0.75) {$\beta$};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style={7_strand_box}] (13) at (0.25, 0.75) {$\LL$};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style={small_white_node}] (17) at (-1.25, 0.25) {$1$};
		\node [style={small_white_node}] (18) at (-0.25, 0.25) {$1$};
		\node [style={small_white_node}] (19) at (0.25, 0.25) {$1$};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-0.25, 1.5) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=none] (35) at (0.75, 1.5) {};
		\node [style={small_white_node}] (36) at (-0.75, 0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (3.center) to (27.center);
		\draw [style={fill_purple}] (27.center) to (28.center);
		\draw [style={fill_purple}] (28.center) to (7.center);
		\draw [style={fill_purple}] (7.center) to (3.center);
		\draw [style={fill_orange}] (0.center) to (2.center);
		\draw [style={fill_orange}] (2.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (1.center);
		\draw [style={fill_orange}] (1.center) to (0.center);
		\draw [style={red_edge}] (7.center) to (3.center);
		\draw [style=blue edge] (7.center) to (1.center);
		\draw [style=row] (8.center) to (5.center);
		\draw [style=row] (8.center) to (4.center);
		\draw [style={red_edge}] (0.center) to (2.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style=row] (24.center) to (20.center);
		\draw [style=row] (22.center) to (23.center);
		\draw [style={red_edge}] (28.center) to (29.center);
		\draw [style=blue edge] (28.center) to (30.center);
		\draw [style=row] (31.center) to (32.center);
		\draw [style=row] (22.center) to (10.center);
		\draw [style=row] (2.center) to (33.center);
		\draw [style=row] (3.center) to (34.center);
		\draw [style=row] (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/red_to_alt_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (1.75, -1.75) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style={4_strand_box}] (6) at (1, -0.75) {$\beta$};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style={8_strand_box}] (13) at (0, 0.75) {$\LL$};
		\node [style=none] (14) at (-1.75, -1.75) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style={small_white_node}] (17) at (-1.75, 0.25) {$1$};
		\node [style={small_white_node}] (18) at (-0.75, 0.25) {$1$};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (-1.25, -1.75) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style={small_white_node}] (34) at (-1.25, 0.25) {$1$};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (0.5, 1.5) {};
		\node [style=none] (39) at (1, 1.5) {};
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (-0.5, 0.5) {};
		\node [style=none] (44) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (3.center) to (27.center);
		\draw [style={fill_purple}] (27.center) to (28.center);
		\draw [style={fill_purple}] (28.center) to (7.center);
		\draw [style={fill_purple}] (7.center) to (3.center);
		\draw [style={fill_orange}] (0.center) to (2.center);
		\draw [style={fill_orange}] (2.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (1.center);
		\draw [style={fill_orange}] (1.center) to (0.center);
		\draw [style={red_edge}] (7.center) to (3.center);
		\draw [style=blue edge] (7.center) to (1.center);
		\draw [style=row] (8.center) to (5.center);
		\draw [style=row] (8.center) to (4.center);
		\draw [style={red_edge}] (0.center) to (2.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style={red_edge}] (28.center) to (29.center);
		\draw [style=blue edge] (28.center) to (30.center);
		\draw [style=row] (31.center) to (20.center);
		\draw [style={red_edge}, bend left=90, looseness=2.50] (2.center) to (3.center);
		\draw [style=row] (11.center) to (22.center);
		\draw [style=row] (33.center) to (32.center);
		\draw [style=row] (40.center) to (39.center);
		\draw [style=row] (41.center) to (38.center);
		\draw [style=row] (42.center) to (35.center);
		\draw [style=row] (43.center) to (36.center);
		\draw [style=row] (44.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/red_to_alt_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style={4_strand_box}] (6) at (0.5, -0.75) {$\beta$};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style={8_strand_box}] (13) at (0, 0.75) {$\LL$};
		\node [style=none] (14) at (-1.75, -1.75) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style={small_white_node}] (17) at (-1.75, 0.25) {$1$};
		\node [style={small_white_node}] (18) at (-0.75, 0.25) {$1$};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (28) at (-0.25, -0.75) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (1.75, -1.75) {};
		\node [style=none] (33) at (1.75, -0.25) {};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none] (35) at (0.75, 0.5) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=none] (40) at (-1.25, -1.75) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style={small_white_node}] (42) at (-1.25, 0.25) {$1$};
		\node [style=none] (43) at (0, 1.5) {};
		\node [style=none] (44) at (-0.5, 1.5) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (0.5, 1.5) {};
		\node [style=none] (47) at (1, 1.5) {};
		\node [style=none] (48) at (1, 0.5) {};
		\node [style=none] (49) at (0.5, 0.5) {};
		\node [style=none] (50) at (0, 0.5) {};
		\node [style=none] (51) at (-0.5, 0.5) {};
		\node [style=none] (52) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (28.center) to (7.center);
		\draw [style={fill_orange}] (0.center) to (2.center);
		\draw [style={fill_orange}] (1.center) to (0.center);
		\draw [style=blue edge] (7.center) to (1.center);
		\draw [style=row] (8.center) to (5.center);
		\draw [style={red_edge}] (0.center) to (2.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style=blue edge] (28.center) to (30.center);
		\draw [style=row] (31.center) to (20.center);
		\draw [style=row, bend left=90, looseness=2.00] (5.center) to (33.center);
		\draw [style=row] (33.center) to (32.center);
		\draw [style=row] (34.center) to (35.center);
		\draw [style=row] (37.center) to (36.center);
		\draw [style=row] (7.center) to (38.center);
		\draw [style=row] (34.center) to (39.center);
		\draw [style=row] (41.center) to (40.center);
		\draw [style=row] (45.center) to (52.center);
		\draw [style=row] (51.center) to (44.center);
		\draw [style=row] (50.center) to (43.center);
		\draw [style=row] (49.center) to (46.center);
		\draw [style=row] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/red_to_alt_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style={4_strand_box}] (6) at (0.5, -0.75) {$\beta$};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style={8_strand_box}] (13) at (0, 0.75) {$\LL$};
		\node [style=none] (14) at (-1.75, -1.75) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style={small_white_node}] (17) at (-1.75, 0.25) {$1$};
		\node [style={small_white_node}] (18) at (-0.75, 0.25) {$1$};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (28) at (-0.25, -0.75) {};
		\node [style=none] (30) at (-0.25, 0.5) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (1.75, -1.75) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none] (35) at (0.75, 0.5) {};
		\node [style=none] (36) at (1.25, -1.75) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=none] (39) at (0.75, -1.75) {};
		\node [style=none] (40) at (-1.25, -1.75) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style={small_white_node}] (42) at (-1.25, 0.25) {$1$};
		\node [style=none] (43) at (0, 1.5) {};
		\node [style=none] (44) at (-0.5, 1.5) {};
		\node [style=none] (45) at (-1, 1.5) {};
		\node [style=none] (46) at (0.5, 1.5) {};
		\node [style=none] (47) at (1, 1.5) {};
		\node [style=none] (48) at (1, 0.5) {};
		\node [style=none] (49) at (0.5, 0.5) {};
		\node [style=none] (50) at (0, 0.5) {};
		\node [style=none] (51) at (-0.5, 0.5) {};
		\node [style=none] (52) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (28.center) to (7.center);
		\draw [style={fill_orange}] (0.center) to (2.center);
		\draw [style={fill_orange}] (1.center) to (0.center);
		\draw [style=blue edge] (7.center) to (1.center);
		\draw [style=row] (8.center) to (5.center);
		\draw [style={red_edge}] (0.center) to (2.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style=blue edge] (28.center) to (30.center);
		\draw [style=row] (31.center) to (20.center);
		\draw [style=row] (33.center) to (32.center);
		\draw [style=row] (34.center) to (35.center);
		\draw [style=row] (37.center) to (36.center);
		\draw [style=row] (7.center) to (38.center);
		\draw [style=row] (34.center) to (39.center);
		\draw [style=row] (41.center) to (40.center);
		\draw [style=row] (45.center) to (52.center);
		\draw [style=row] (51.center) to (44.center);
		\draw [style=row] (50.center) to (43.center);
		\draw [style=row] (49.center) to (46.center);
		\draw [style=row] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/red_to_alt_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1.75, -1.75) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style={4_strand_box}] (6) at (1, -0.75) {$\beta$};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style={7_strand_box}] (13) at (0.25, 0.75) {$\LL$};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style={small_white_node}] (17) at (-1.25, 0.25) {$1$};
		\node [style={small_white_node}] (18) at (-0.25, 0.25) {$1$};
		\node [style={small_white_node}] (19) at (0.25, 0.25) {$0$};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (1.25, 1.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-0.25, 1.5) {};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=none] (35) at (0.75, 1.5) {};
		\node [style={small_white_node}] (36) at (-0.75, 0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (3.center) to (27.center);
		\draw [style={fill_purple}] (27.center) to (28.center);
		\draw [style={fill_purple}] (28.center) to (7.center);
		\draw [style={fill_purple}] (7.center) to (3.center);
		\draw [style={fill_orange}] (0.center) to (2.center);
		\draw [style={fill_orange}] (2.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (1.center);
		\draw [style={fill_orange}] (1.center) to (0.center);
		\draw [style={red_edge}] (7.center) to (3.center);
		\draw [style=blue edge] (7.center) to (1.center);
		\draw [style=row] (8.center) to (5.center);
		\draw [style=row] (8.center) to (4.center);
		\draw [style={red_edge}] (0.center) to (2.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style=row] (24.center) to (20.center);
		\draw [style=row] (22.center) to (23.center);
		\draw [style={red_edge}] (28.center) to (29.center);
		\draw [style=blue edge] (28.center) to (30.center);
		\draw [style=row] (31.center) to (32.center);
		\draw [style=row] (22.center) to (10.center);
		\draw [style=row] (2.center) to (33.center);
		\draw [style=row] (3.center) to (34.center);
		\draw [style=row] (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/red_to_alt_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1.75) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (1.75, -1.75) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style={4_strand_box}] (6) at (1, -1) {$\beta$};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (11) at (1.25, -1.75) {};
		\node [style={8_strand_box}] (13) at (0, 0.75) {$\LL$};
		\node [style=none] (14) at (-1.75, -1.75) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style={small_white_node}] (17) at (-1.75, 0.25) {$1$};
		\node [style={small_white_node}] (18) at (-0.75, 0.25) {$1$};
		\node [style=none] (20) at (-0.75, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (26) at (0.75, -1.75) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (0.75, -1) {};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (-0.75, -1.75) {};
		\node [style=none] (32) at (-1.25, -1.75) {};
		\node [style=none] (33) at (-1.25, 0.5) {};
		\node [style={small_white_node}] (34) at (-1.25, 0.25) {$1$};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (-1, 1.5) {};
		\node [style=none] (38) at (0.5, 1.5) {};
		\node [style=none] (39) at (1, 1.5) {};
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (-0.5, 0.5) {};
		\node [style=none] (44) at (-1, 0.5) {};
		\node [style=none] (45) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (3.center) to (27.center);
		\draw [style={fill_purple}] (27.center) to (28.center);
		\draw [style={fill_purple}] (28.center) to (7.center);
		\draw [style={fill_purple}] (7.center) to (3.center);
		\draw [style={fill_orange}] (0.center) to (2.center);
		\draw [style={fill_orange}] (2.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (1.center);
		\draw [style={fill_orange}] (1.center) to (0.center);
		\draw [style={red_edge}] (7.center) to (3.center);
		\draw [style=blue edge] (7.center) to (1.center);
		\draw [style=row] (8.center) to (5.center);
		\draw [style=row] (8.center) to (4.center);
		\draw [style={red_edge}] (0.center) to (2.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style={red_edge}] (28.center) to (29.center);
		\draw [style=blue edge] (28.center) to (30.center);
		\draw [style=row] (31.center) to (20.center);
		\draw [style=row] (11.center) to (22.center);
		\draw [style=row] (33.center) to (32.center);
		\draw [style=row] (40.center) to (39.center);
		\draw [style=row] (41.center) to (38.center);
		\draw [style=row] (42.center) to (35.center);
		\draw [style=row] (43.center) to (36.center);
		\draw [style=row] (44.center) to (37.center);
		\draw [style={red_edge}] (42.center) to (45.center);
		\draw [style={red_edge}] (45.center) to (2.center);
		\draw [style={red_edge}] (45.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/red_to_alt_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.5) {};
		\node [style=none] (1) at (0.5, -2.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2, -2.5) {};
		\node [style={4_strand_box}] (6) at (0.75, -1.75) {$\beta$};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style={7_strand_box}] (13) at (0, 1.5) {$\LL$};
		\node [style=none] (14) at (-1.5, -2.5) {};
		\node [style=none] (15) at (-1.5, 1.25) {};
		\node [style={small_white_node}] (17) at (-1.5, 1) {$1$};
		\node [style={small_white_node}] (18) at (-0.5, 1) {$1$};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=none] (22) at (1.5, 1.25) {};
		\node [style=none] (26) at (1, -2.5) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (1, -1.5) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (-0.5, -2.5) {};
		\node [style=none] (32) at (-1, -2.5) {};
		\node [style=none] (33) at (-1, 1.25) {};
		\node [style={small_white_node}] (34) at (-1, 1) {$1$};
		\node [style=none] (35) at (0, 2.25) {};
		\node [style=none] (36) at (-0.5, 2.25) {};
		\node [style=none] (37) at (-1, 2.25) {};
		\node [style=none] (38) at (0.5, 2.25) {};
		\node [style=none] (39) at (1, 2.25) {};
		\node [style=none] (40) at (1, 1.25) {};
		\node [style=none] (41) at (0.5, 1.25) {};
		\node [style=none] (42) at (0, 1.25) {};
		\node [style=none] (43) at (-0.5, 1.25) {};
		\node [style=none] (44) at (-1, 1.25) {};
		\node [style={4_strand_box}] (45) at (0.75, 0.25) {$\beta$};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=none] (49) at (1.5, -0.75) {};
		\node [style=none] (50) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (27.center) to (28.center);
		\draw [style={fill_purple}] (28.center) to (7.center);
		\draw [style={fill_purple}] (7.center) to (3.center);
		\draw [style={fill_orange}] (0.center) to (2.center);
		\draw [style={fill_orange}] (3.center) to (1.center);
		\draw [style={fill_orange}] (1.center) to (0.center);
		\draw [style={red_edge}] (7.center) to (3.center);
		\draw [style=blue edge] (7.center) to (1.center);
		\draw [style={red_edge}] (0.center) to (2.center);
		\draw [style=row] (15.center) to (14.center);
		\draw [style=row] (31.center) to (20.center);
		\draw [style=row] (11.center) to (22.center);
		\draw [style=row] (33.center) to (32.center);
		\draw [style=row] (40.center) to (39.center);
		\draw [style=row] (41.center) to (38.center);
		\draw [style=row] (42.center) to (35.center);
		\draw [style=row] (43.center) to (36.center);
		\draw [style=row] (44.center) to (37.center);
		\draw [style=row] (26.center) to (28.center);
		\draw [style=row] (28.center) to (30.center);
		\draw [style=row] (30.center) to (27.center);
		\draw [style={red_edge}] (48.center) to (47.center);
		\draw [style=blue edge] (3.center) to (46.center);
		\draw [style=blue edge] (2.center) to (48.center);
		\draw [style=row] (49.center) to (50.center);
		\draw [style=row] (4.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/thm_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.75) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style={4_strand_box}] (13) at (0.5, -0.75) {$\beta$};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style={7_strand_box}] (19) at (-0.25, 0.75) {$\LL_{\ux,\ue}^{\scrL}$};
		\node [style=none] (20) at (-1.75, -1.75) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (26) at (-1.25, 1.75) {};
		\node [style=none] (29) at (0.75, 1.75) {};
		\node [style=none] (31) at (0.75, 0.75) {};
		\node [style=none] (32) at (-0.25, 0.75) {};
		\node [style=none] (44) at (0.75, 0.75) {};
		\node [style=none] (45) at (0.75, -0.75) {};
		\node [style=none] (46) at (1.25, -0.75) {};
		\node [style=none] (47) at (1.25, 0.75) {};
		\node [style=none] (48) at (1.25, -1.75) {};
		\node [style=none] (49) at (-1.25, 0.75) {};
		\node [style=none] (50) at (0.75, -1.75) {};
		\node [style=none] (51) at (0.25, 0.75) {};
		\node [style=none] (52) at (-1.25, -1.75) {};
		\node [style={small_white_node}] (53) at (-1.75, 0) {$1$};
		\node [style={small_white_node}] (54) at (-1.25, 0) {$1$};
		\node [style={small_white_node}] (55) at (-0.75, 0) {$1$};
		\node [style=none] (56) at (-0.75, 1.75) {};
		\node [style=none] (57) at (-0.25, 1.75) {};
		\node [style=none] (58) at (0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (45.center) to (44.center);
		\draw [style=row] (46.center) to (47.center);
		\draw [style=row] (48.center) to (46.center);
		\draw [style=row] (49.center) to (26.center);
		\draw [style=row] (50.center) to (45.center);
		\draw [style=row] (51.center) to (7.center);
		\draw [style=row] (49.center) to (52.center);
		\draw [style=row] (56.center) to (9.center);
		\draw [style=row] (32.center) to (57.center);
		\draw [style=row] (51.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/thm_1_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.5) {};
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (-0.5, -2.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style={mor_box}] (13) at (-0.25, -1.5) {$\beta$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (18) at (-0.5, -0.75) {$\ldots$};
		\node [style=JW] (19) at (-1, 0) {$\LL_{\uy,\uf}$};
		\node [style=none] (20) at (-2.5, -2.5) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (-2, -1.5) {$\ldots$};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (29) at (0, 1.25) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-1, 0.75) {$\ldots$};
		\node [style=none] (37) at (0, -2.25) {$\ldots$};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0.5, -1.5) {};
		\node [style=none] (47) at (0.5, 0) {};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style={red_edge}] (45.center) to (44.center);
		\draw [style=blue edge] (46.center) to (47.center);
		\draw [style={red_edge}] (48.center) to (46.center);
		\draw [style=row] (49.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/thm_1f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.25) {};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (-0.5, -2.25) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style={4_strand_box}] (13) at (-0.25, -1.5) {$\beta$};
		\node [style=none] (16) at (0, 0) {};
		\node [style={7_strand_box}] (19) at (-1, 0) {$\LL_{\ux',\underline{f}}^{\scrL}$};
		\node [style=none] (20) at (-2.5, -2.25) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0.5, -1.5) {};
		\node [style=none] (47) at (0.5, 0) {};
		\node [style=none] (48) at (0.5, -2.25) {};
		\node [style=none] (49) at (-2, 0) {};
		\node [style=none] (50) at (-2, -2.25) {};
		\node [style=none] (51) at (-0.5, 0) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (-1.5, 1) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (55) at (-0.5, 1) {};
		\node [style={small_white_node}] (56) at (-2.5, -0.75) {$1$};
		\node [style={small_white_node}] (57) at (-2, -0.75) {$1$};
		\node [style={small_white_node}] (58) at (-1.5, -0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (45.center) to (44.center);
		\draw [style=row] (46.center) to (47.center);
		\draw [style=row] (48.center) to (46.center);
		\draw [style=row] (49.center) to (26.center);
		\draw [style=row] (50.center) to (49.center);
		\draw [style=row] (52.center) to (45.center);
		\draw [style=row] (7.center) to (51.center);
		\draw [style=row] (9.center) to (53.center);
		\draw [style=row] (32.center) to (54.center);
		\draw [style=row] (51.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_2m_valent/thm_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.5) {};
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (-0.5, -2.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style={mor_box}] (13) at (-0.25, -1.5) {$\beta$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=JW] (19) at (-1, 0) {$\LL_{\uy,\uf}^{\scrL}$};
		\node [style=none] (20) at (-2.5, -2.5) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (26) at (-2, 1.25) {};
		\node [style=none] (29) at (0, 1.25) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (0.5, -1.5) {};
		\node [style=none] (47) at (0.5, 0) {};
		\node [style=none] (48) at (0.5, -2.5) {};
		\node [style=none] (49) at (-2, 0) {};
		\node [style=none] (50) at (-2, -2.5) {};
		\node [style=none] (51) at (-1.5, 1.25) {};
		\node [style=none] (52) at (-1, 1.25) {};
		\node [style=none] (53) at (-0.5, 1.25) {};
		\node [style=none] (54) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (0.center);
		\draw [style=row] (10.center) to (8.center);
		\draw [style=row] (8.center) to (1.center);
		\draw [style=row] (7.center) to (2.center);
		\draw [style=row] (21.center) to (20.center);
		\draw [style=row] (29.center) to (31.center);
		\draw [style=row] (45.center) to (44.center);
		\draw [style=row] (46.center) to (47.center);
		\draw [style=row] (48.center) to (46.center);
		\draw [style=row] (49.center) to (26.center);
		\draw [style=row] (50.center) to (49.center);
		\draw [style=row] (7.center) to (53.center);
		\draw [style=row] (32.center) to (52.center);
		\draw [style=row] (9.center) to (51.center);
		\draw [style=row] (54.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_neg_cap_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.5) {};
		\node [style=none] (2) at (-3.75, 1.25) {};
		\node [style=none] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=none] (5) at (-2.5, -1.5) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-1.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=JW] (10) at (-2.25, 1.25) {$\LL$};
		\node [style=none] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-2.75, 1.25) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-1.75, -1.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=box] (16) at (-3.25, -0.5) {$\LL$};
		\node [style={small_white_node}] (19) at (-3.25, 0.75) {$1$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=none] (23) at (0.75, 1.25) {};
		\node [style=none] (24) at (1.25, 1.25) {};
		\node [style=none] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (2.25, -1.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (3.75, -1.5) {};
		\node [style=none] (29) at (2.75, 1.25) {};
		\node [style=none] (30) at (3.75, 1.25) {};
		\node [style=JW] (31) at (2.25, 1.25) {$\LL$};
		\node [style=none] (32) at (1.75, 0) {};
		\node [style=none] (33) at (1.75, 1.25) {};
		\node [style=none] (34) at (1.25, -0.5) {};
		\node [style=none] (35) at (2.75, -1.5) {};
		\node [style=none] (36) at (1.25, -0.5) {};
		\node [style=box] (37) at (1.25, -0.5) {$\LL$};
		\node [style=none] (40) at (1.25, 0.75) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=none] (42) at (2.25, 0) {};
		\node [style=none] (43) at (2.5, 0) {};
		\node [style={small_white_node}] (47) at (-2.75, 0.75) {$1$};
		\node [style={small_white_node}] (48) at (1.25, 0.75) {$1$};
		\node [style={small_white_node}] (49) at (1.75, 0.75) {$1$};
		\node [style=none] (50) at (-1.25, -1.5) {};
		\node [style=none] (51) at (-1.25, 1.25) {};
		\node [style=none] (52) at (-3.25, -1.5) {};
		\node [style=none] (53) at (-3.25, -0.5) {};
		\node [style=none] (54) at (3.25, -1.5) {};
		\node [style=none] (55) at (3.25, 1.25) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (35.center)
			 to (27.center)
			 to (43.center)
			 to [in=-90, out=90] (41.center)
			 to (29.center)
			 to cycle;
		\draw [style={fill_purple}] (25.center)
			 to (32.center)
			 to [bend left=90, looseness=1.75] (42.center)
			 to (26.center)
			 to cycle;
		\draw [style={fill_orange}] (40.center)
			 to (34.center)
			 to (32.center)
			 to [bend left=90, looseness=1.75] (42.center)
			 to (26.center)
			 to (27.center)
			 to (43.center)
			 to [in=-90, out=90] (41.center);
		\draw [style={fill_orange}] (5.center)
			 to (6.center)
			 to [bend left=270, looseness=3.50] cycle;
		\draw [style={fill_purple}] (12.center)
			 to (8.center)
			 to (14.center)
			 to (6.center)
			 to [bend left=270, looseness=3.25] (5.center)
			 to (4.center)
			 to cycle;
		\draw [style={fill_orange}] (13.center)
			 to (11.center)
			 to (12.center)
			 to (3.center)
			 to cycle;
		\draw [style=row] (0.center) to (2.center);
		\draw [style={red_edge}] (11.center) to (12.center);
		\draw [style=row] (13.center) to (3.center);
		\draw [style=row] (11.center) to (4.center);
		\draw [style={red_edge}, bend left=90, looseness=3.50] (5.center) to (6.center);
		\draw [style=row] (14.center) to (8.center);
		\draw [style=row] (9.center) to (7.center);
		\draw [style={fill_purple}] (33.center) to (29.center);
		\draw [style={fill_purple}] (29.center) to (35.center);
		\draw [style={fill_purple}] (35.center) to (27.center);
		\draw [style={fill_purple}] (26.center) to (25.center);
		\draw [style={fill_purple}] (25.center) to (33.center);
		\draw [style={fill_orange}] (34.center) to (32.center);
		\draw [style={fill_orange}] (33.center) to (24.center);
		\draw [style={fill_orange}] (24.center) to (34.center);
		\draw [style=row] (22.center) to (23.center);
		\draw [style=row] (34.center) to (24.center);
		\draw [style=row] (32.center) to (25.center);
		\draw [style=row] (35.center) to (29.center);
		\draw [style=row] (30.center) to (28.center);
		\draw [style={red_edge}] (26.center) to (42.center);
		\draw [style={red_edge}, bend left=90, looseness=1.75] (32.center) to (42.center);
		\draw [style={red_edge}, in=90, out=-90] (41.center) to (43.center);
		\draw [style={red_edge}] (43.center) to (27.center);
		\draw [style={purple_edge}] (41.center) to (40.center);
		\draw [style=row] (53.center) to (52.center);
		\draw [style=row] (55.center) to (54.center);
		\draw [style=row] (57.center) to (56.center);
		\draw [style=row] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_pos_cup_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -1.75) {};
		\node [style=none] (2) at (-4.5, 1.25) {};
		\node [style=none] (4) at (-3.5, -1.75) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style={9_strand_box}] (10) at (-2.5, 1.25) {$\LL$};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-3.5, 1.25) {};
		\node [style=none] (14) at (-1.5, -1.75) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style={3_strand_box}] (16) at (-4, -0.75) {$\LL$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (51) at (0.75, -1.75) {};
		\node [style=none] (52) at (0.75, 1.25) {};
		\node [style=none] (54) at (1.75, -1.75) {};
		\node [style=none] (57) at (3.75, -1.75) {};
		\node [style=none] (58) at (2.75, 1.25) {};
		\node [style=none] (59) at (3.75, 1.25) {};
		\node [style=JW] (60) at (2.25, 1.25) {$\LL$};
		\node [style=none] (61) at (1.75, -0.5) {};
		\node [style=none] (62) at (1.75, 1.25) {};
		\node [style=none] (64) at (2.75, -1.75) {};
		\node [style=none] (65) at (1.25, -0.5) {};
		\node [style={3_strand_box}] (66) at (1.25, -0.75) {$\LL$};
		\node [style={small_white_node}] (72) at (-4.5, 0.75) {$1$};
		\node [style={small_white_node}] (73) at (-3.5, 0.75) {$1$};
		\node [style={small_white_node}] (74) at (0.75, 0.75) {$1$};
		\node [style={small_white_node}] (75) at (1.75, 0.75) {$1$};
		\node [style={small_white_node}] (76) at (-3, 0) {$1$};
		\node [style={small_white_node}] (77) at (-2, 0) {$0$};
		\node [style=none] (78) at (-4, -1.75) {};
		\node [style=none] (79) at (-4, 1.25) {};
		\node [style={small_white_node}] (80) at (-4, 0.75) {$1$};
		\node [style=none] (81) at (1.25, -0.5) {};
		\node [style={3_strand_box}] (82) at (1.25, -0.75) {$\LL$};
		\node [style=none] (83) at (1.25, -1.75) {};
		\node [style=none] (84) at (1.25, 1.25) {};
		\node [style={small_white_node}] (85) at (1.25, 0.75) {$1$};
		\node [style=none] (86) at (-1, 1.25) {};
		\node [style=none] (87) at (-1, -1.75) {};
		\node [style=none] (88) at (3.25, -1.75) {};
		\node [style=none] (89) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (58.center)
			 to (64.center)
			 to (54.center)
			 to (62.center)
			 to cycle;
		\draw [style={fill_orange}] (14.center)
			 to (6.center)
			 to [bend left=90, looseness=1.75] (5.center)
			 to (4.center)
			 to cycle;
		\draw [style={fill_purple}] (5.center)
			 to [bend right=90, looseness=1.75] (6.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [style={fill_orange}] (12.center)
			 to (8.center)
			 to (14.center)
			 to (6.center)
			 to [in=90, out=90, looseness=1.75] (5.center)
			 to (4.center)
			 to cycle;
		\draw [style={fill_orange}] (11.center) to (12.center);
		\draw [style=row] (0.center) to (2.center);
		\draw [style=row] (11.center) to (12.center);
		\draw [style=row] (11.center) to (4.center);
		\draw [style={red_edge}, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=row] (14.center) to (8.center);
		\draw [style=row] (9.center) to (7.center);
		\draw [style={red_edge}, bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style={fill_orange}] (54.center) to (64.center);
		\draw [style={fill_orange}] (62.center) to (58.center);
		\draw [style={fill_orange}] (58.center) to (64.center);
		\draw [style={fill_orange}] (54.center) to (62.center);
		\draw [style={fill_orange}] (61.center) to (62.center);
		\draw [style=row] (51.center) to (52.center);
		\draw [style=row] (61.center) to (62.center);
		\draw [style=row] (61.center) to (54.center);
		\draw [style=row] (64.center) to (58.center);
		\draw [style=row] (59.center) to (57.center);
		\draw [style=row] (78.center) to (79.center);
		\draw [style=row] (83.center) to (84.center);
		\draw [style=row] (86.center) to (87.center);
		\draw [style=row] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add_pos_cup_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (2.25, -0.25) {};
		\node [style=none] (63) at (3, 1) {};
		\node [style=none] (66) at (2.25, -1.75) {};
		\node [style=none] (67) at (3.25, 1) {};
		\node [style=none] (68) at (3.25, -1.75) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (51) at (-3.25, 0) {};
		\node [style=none] (52) at (-2.75, -1) {};
		\node [style=none] (53) at (-2.25, -1) {};
		\node [style=none] (54) at (-2.75, 0) {};
		\node [style=none] (55) at (-2.25, 1) {};
		\node [style=none] (56) at (-3.75, -0.75) {};
		\node [style=none] (57) at (-3.75, 1) {};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (14) at (-1.75, -1.75) {};
		\node [style=none] (0) at (-4.75, -1.75) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-1.25, -1.75) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style={9_strand_box}] (10) at (-2.75, 1.25) {$\LL$};
		\node [style=none] (13) at (-3.75, -0.75) {};
		\node [style={4_strand_box}] (16) at (-4, -0.75) {$\LL$};
		\node [style=none] (21) at (0, -0.25) {$=$};
		\node [style=none] (64) at (1.75, -0.5) {};
		\node [style=none] (65) at (1.75, 1) {};
		\node [style=none] (69) at (0.75, -1.75) {};
		\node [style=none] (70) at (0.75, 0.75) {};
		\node [style=none] (72) at (3.75, -1.75) {};
		\node [style=none] (73) at (3.75, 1) {};
		\node [style={8_strand_box}] (74) at (2.5, 1.25) {$\LL$};
		\node [style=none] (76) at (1.75, -0.5) {};
		\node [style={4_strand_box}] (78) at (1.5, -0.75) {$\LL$};
		\node [style={small_white_node}] (81) at (1.75, 0.75) {$1$};
		\node [style={small_white_node}] (82) at (0.75, 0.75) {$1$};
		\node [style={small_white_node}] (83) at (-4.75, 0.75) {$1$};
		\node [style={small_white_node}] (84) at (-3.75, 0.75) {$1$};
		\node [style={small_white_node}] (85) at (-2.75, 0) {$1$};
		\node [style={small_white_node}] (86) at (-2.25, 0) {$1$};
		\node [style={small_white_node}] (87) at (2.5, 0.25) {$1$};
		\node [style=none] (88) at (-4.25, -1.75) {};
		\node [style={small_white_node}] (89) at (-4.25, 0.75) {$1$};
		\node [style=none] (90) at (-3.75, -1.75) {};
		\node [style=none] (91) at (-0.75, -1.75) {};
		\node [style=none] (92) at (-0.75, 1) {};
		\node [style=none] (93) at (1.25, 0.75) {};
		\node [style=none] (94) at (1.25, -1.75) {};
		\node [style=none] (95) at (1.75, -1.75) {};
		\node [style=none] (96) at (4.25, -1.75) {};
		\node [style=none] (97) at (4.25, 1) {};
		\node [style={small_white_node}] (98) at (1.25, 0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (66.center)
			 to (58.center)
			 to (59.center)
			 to [in=-90, out=90, looseness=0.75] (63.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [style={fill_orange}] (81.center)
			 to (76.center)
			 to (58.center)
			 to (59.center)
			 to [in=-90, out=90, looseness=0.75] (63.center)
			 to cycle;
		\draw [style={fill_orange}] (51.center)
			 to [bend left=90, looseness=1.50] (54.center)
			 to (52.center)
			 to [bend right=90, looseness=1.50] (53.center)
			 to (55.center)
			 to (57.center)
			 to (56.center)
			 to (11.center)
			 to cycle;
		\draw [style={fill_purple}] (51.center)
			 to [bend left=90, looseness=1.50] (54.center)
			 to (52.center)
			 to [bend right=90, looseness=1.50] (53.center)
			 to (55.center)
			 to (8.center)
			 to (14.center)
			 to (4.center)
			 to (11.center);
		\draw [style={red_edge}, bend left=90, looseness=1.50] (51.center) to (54.center);
		\draw [style={fill_orange}] (4.center) to (14.center);
		\draw [style={fill_orange}] (8.center) to (14.center);
		\draw [style={fill_orange}] (13.center) to (11.center);
		\draw [style=row] (0.center) to (2.center);
		\draw [style=row] (11.center) to (4.center);
		\draw [style=row] (14.center) to (8.center);
		\draw [style=row] (9.center) to (7.center);
		\draw [style={red_edge}] (11.center) to (51.center);
		\draw [style={red_edge}] (54.center) to (52.center);
		\draw [style={red_edge}] (55.center) to (53.center);
		\draw [style=row] (57.center) to (56.center);
		\draw [style={red_edge}, bend right=90, looseness=1.75] (52.center) to (53.center);
		\draw [style={red_edge}] (11.center) to (51.center);
		\draw [style={fill_orange}] (63.center) to (65.center);
		\draw [style={fill_orange}] (65.center) to (64.center);
		\draw [style={fill_orange}] (64.center) to (58.center);
		\draw [style={fill_orange}] (58.center) to (59.center);
		\draw [style={fill_purple}] (63.center) to (67.center);
		\draw [style={fill_purple}] (67.center) to (68.center);
		\draw [style={fill_purple}] (68.center) to (66.center);
		\draw [style={fill_purple}] (66.center) to (58.center);
		\draw [style={fill_orange}] (66.center) to (68.center);
		\draw [style={fill_orange}] (67.center) to (68.center);
		\draw [style={fill_orange}] (76.center) to (58.center);
		\draw [style=row] (69.center) to (70.center);
		\draw [style=row] (58.center) to (66.center);
		\draw [style=row] (68.center) to (67.center);
		\draw [style=row] (73.center) to (72.center);
		\draw [style={red_edge}] (58.center) to (59.center);
		\draw [style=row] (65.center) to (64.center);
		\draw [style={red_edge}] (58.center) to (59.center);
		\draw [style={red_edge}, in=90, out=-90, looseness=0.75] (63.center) to (59.center);
		\draw [style=row] (89) to (88.center);
		\draw [style=row] (13.center) to (90.center);
		\draw [style=row] (92.center) to (91.center);
		\draw [style=row] (94.center) to (93.center);
		\draw [style=row] (95.center) to (76.center);
		\draw [style=row] (97.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (11.center)
			 to (10.center)
			 to (9.center)
			 to (6.center)
			 to cycle;
		\draw [style={fill_purple}] (7.center)
			 to (8.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style={red_edge}, bend left=90, looseness=2.25] (8.center) to (7.center);
		\draw [style={dashed_row}] (9.center) to (6.center);
		\draw [style={dashed_row}] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-2, 4) {};
		\node [style=none] (7) at (2, 4) {};
		\node [style=none] (12) at (1.25, 2) {$\scrL$};
		\node [style=none] (15) at (4, 0.25) {$\scrL \stackrel{s}{\to} \scrL$};
		\node [style=none] (17) at (4, 4) {$\scrL \stackrel{s}{\to} \scrL \stackrel{s}{\to} \scrL$};
		\node [style=none] (18) at (4, 3.5) {};
		\node [style=none] (19) at (4, 0.75) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (-1, 4) {};
		\node [style=none] (22) at (1, 4) {};
		\node [style=none] (23) at (-1, 4.25) {$s$};
		\node [style=none] (24) at (0, -1.5) {``\textnormal{split}'' };
		\node [style=none] (25) at (1, 4.25) {$s$};
		\node [style=none] (26) at (0, -0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (7.center)
			 to (6.center)
			 to cycle
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to (3.center)
			 to (4.center)
			 to cycle
			 to (4.center);
		\draw [style={fill_orange}] (6.center) to (3.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style={implies_arrow}] (19.center) to (18.center);
		\draw [style={red_edge}] (21.center) to (5.center);
		\draw [style={red_edge}] (5.center) to (20.center);
		\draw [style={red_edge}] (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comult2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (7.center)
			 to (6.center)
			 to cycle
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to (3.center)
			 to (4.center)
			 to cycle
			 to (4.center);
		\draw [style={fill_orange}] (6.center) to (3.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style={red_edge}] (21.center) to (5.center);
		\draw [style={red_edge}] (5.center) to (20.center);
		\draw [style={red_edge}] (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convention_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-4.75, -1) {};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-4.25, -1) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-3.5, 1) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style={4_strand_box}] (11) at (-3.5, 0) {$\LL$};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-2.75, 0) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-1.25, 1) {};
		\node [style=none] (23) at (-0.75, -1) {};
		\node [style=none] (24) at (-0.25, -1) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (26) at (0.75, -1) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=none] (29) at (0.5, 1) {};
		\node [style={4_strand_box}] (30) at (0, 0) {$\LL$};
		\node [style=none] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.25, 0) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=none] (35) at (0.25, 0) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (37) at (0.75, 0) {};
		\node [style={small_white_node}] (38) at (0.25, -0.5) {$1$};
		\node [style=none] (39) at (4.75, -1) {};
		\node [style=none] (40) at (4.75, 1) {};
		\node [style=none] (41) at (2.25, -1) {};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (2.75, -1) {};
		\node [style=none] (44) at (3.25, -1) {};
		\node [style=none] (45) at (3.75, -1) {};
		\node [style=none] (46) at (4.25, -1) {};
		\node [style=none] (47) at (3, 1) {};
		\node [style=none] (48) at (3.5, 1) {};
		\node [style=none] (49) at (4, 1) {};
		\node [style={4_strand_box}] (50) at (3.5, 0) {$\LL$};
		\node [style=none] (51) at (2.75, 0) {};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (53) at (3.25, 0) {};
		\node [style=none] (54) at (3.5, 0) {};
		\node [style=none] (55) at (3.75, 0) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (4.25, 0) {};
		\node [style={small_white_node}] (58) at (3.75, -0.5) {$U1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (13.center) to (8.center);
		\draw [style=row] (15.center) to (9.center);
		\draw [style=row] (17.center) to (10.center);
		\draw [style=row] (12.center) to (4.center);
		\draw [style=row] (5.center) to (14.center);
		\draw [style=row] (16.center) to (6.center);
		\draw [style=row] (7.center) to (18.center);
		\draw [style=row] (32.center) to (27.center);
		\draw [style=row] (34.center) to (28.center);
		\draw [style=row] (36.center) to (29.center);
		\draw [style=row] (31.center) to (23.center);
		\draw [style=row] (24.center) to (33.center);
		\draw [style=row] (35.center) to (25.center);
		\draw [style=row] (26.center) to (37.center);
		\draw [style=row] (52.center) to (47.center);
		\draw [style=row] (54.center) to (48.center);
		\draw [style=row] (56.center) to (49.center);
		\draw [style=row] (51.center) to (43.center);
		\draw [style=row] (44.center) to (53.center);
		\draw [style=row] (55.center) to (45.center);
		\draw [style=row] (46.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convention_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style={4_strand_box}] (12) at (-1.75, 0) {$\beta$};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (2.5, -1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (2.5, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style={4_strand_box}] (25) at (1.75, 0) {$\textnormal{rex}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (9.center) to (5.center);
		\draw [style=row] (4.center) to (8.center);
		\draw [style=row] (7.center) to (3.center);
		\draw [style=row] (2.center) to (6.center);
		\draw [style=row] (22.center) to (18.center);
		\draw [style=row] (17.center) to (21.center);
		\draw [style=row] (20.center) to (16.center);
		\draw [style=row] (15.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (11.center)
			 to (10.center)
			 to (9.center)
			 to (6.center)
			 to cycle;
		\draw [style={fill_purple}] (7.center)
			 to (8.center)
			 to [bend right=90, looseness=2.50] cycle;
		\draw [style={red_edge}, bend right=90, looseness=2.50] (8.center) to (7.center);
		\draw [style={dashed_row}] (9.center) to (6.center);
		\draw [style={dashed_row}] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defn_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (4) at (1.75, 0.5) {$\scrL s$};
		\node [style=none] (5) at (0, 0) {};
		\node [style={EW_s}] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.75, 0.5) {$\scrL$};
		\node [style=none] (8) at (0, 0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (1.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deg_of_gens.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (6, -1.25) {};
		\node [style=none] (3) at (6, 1.75) {};
		\node [style=box] (10) at (6, 0.25) {$f$};
		\node [style=none] (31) at (-2, -1.25) {};
		\node [style=none] (32) at (-2, 1.75) {};
		\node [style=none] (43) at (-3, -1) {};
		\node [style=none] (44) at (-1, -1) {};
		\node [style=none] (45) at (-2, 0.25) {};
		\node [style=none] (46) at (-2, 1.75) {};
		\node [style=none] (77) at (-6, -1.25) {};
		\node [style=none] (78) at (-6, 1.75) {};
		\node [style={EW_s}] (80) at (-6, 0.25) {};
		\node [style=none] (154) at (2, -1.25) {};
		\node [style=none] (155) at (2, 1.75) {};
		\node [style=none] (156) at (1, 1.5) {};
		\node [style=none] (157) at (3, 1.5) {};
		\node [style=none] (158) at (3.5, 0.5) {};
		\node [style=none] (159) at (0.5, 0.75) {};
		\node [style=none] (160) at (0.5, 0) {};
		\node [style=none] (161) at (3.5, -0.25) {};
		\node [style=none] (162) at (1, -1) {};
		\node [style=none] (163) at (3, -1) {};
		\node [style=none] (164) at (2, 0.25) {};
		\node [style=none] (165) at (-6, -2) {1};
		\node [style=none] (166) at (-2, -2) {$-1$};
		\node [style=none] (167) at (2, -2) {0};
		\node [style=none] (168) at (6, -2) {$\textnormal{deg} (f)$};
		\node [style=none] (169) at (-9.5, -2) {Degree:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (3.center) to (2.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (155.center) to (154.center);
		\draw [style={dashed_row}, in=0, out=0, looseness=1.75] (78.center) to (77.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (155.center) to (154.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (77.center) to (78.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (32.center) to (31.center);
		\draw [style={red_edge}] (46.center) to (45.center);
		\draw [style={red_edge}] (45.center) to (43.center);
		\draw [style={red_edge}] (45.center) to (44.center);
		\draw [style={red_edge}] (80) to (77.center);
		\draw [style={red_edge}] (164.center) to (155.center);
		\draw [style={red_edge}] (159.center) to (164.center);
		\draw [style={red_edge}] (164.center) to (162.center);
		\draw [style={red_edge}] (164.center) to (163.center);
		\draw [style={red_edge}] (164.center) to (158.center);
		\draw [style=blue edge] (164.center) to (157.center);
		\draw [style=blue edge] (156.center) to (164.center);
		\draw [style=blue edge] (164.center) to (160.center);
		\draw [style=blue edge] (164.center) to (154.center);
		\draw [style=blue edge] (164.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dll_arg_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={5_strand_box}] (1) at (0, 1.25) {$\psi$};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style={5_strand_box}] (10) at (0, -1) {$??$};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style={EW_s}] (13) at (0.5, 0) {};
		\node [style={big_bracket_6}] (14) at (-2, -0.5) {$\{$};
		\node [style=none] (15) at (-2.75, -0.5) {$g_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (2.center) to (13);
		\draw [style=row] (3.center) to (12.center);
		\draw [style=row] (1) to (10);
		\draw [style=row] (6.center) to (9.center);
		\draw [style=row] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ei_tl_cat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (-2.25, 0) {$\ldots$};
		\node [style=none] (16) at (2.25, 0) {$\ldots$};
		\node [style=none] (19) at (-0.5, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (3.center) to (2.center);
		\draw [style=row] (5.center) to (4.center);
		\draw [style=row, bend left=90, looseness=3.00] (7.center) to (8.center);
		\draw [style=row] (10.center) to (11.center);
		\draw [style=row] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ejw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (11, 1.25) {};
		\node [style=none] (39) at (11, 2.75) {};
		\node [style=none] (44) at (9, 0) {};
		\node [style=none] (45) at (9, 4) {};
		\node [style=none] (46) at (10, 0) {};
		\node [style=none] (47) at (10, 4) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (3) at (-2, 4) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (10) at (-1, 4) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (4.5, 0) {};
		\node [style=none] (24) at (4.5, 4) {};
		\node [style=none] (25) at (3.75, 4) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2, 4) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, 4) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (11) at (-0.5, 4) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {$\ldots$};
		\node [style=none] (14) at (0.25, 2) {$\ldots$};
		\node [style=none] (15) at (0.25, 3.75) {$\ldots$};
		\node [style=none] (16) at (7, 0) {};
		\node [style=none] (17) at (7, 4) {};
		\node [style=none] (18) at (3, 4) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (22) at (6.25, 0) {};
		\node [style=none] (23) at (6.25, 4) {};
		\node [style=JW] (27) at (5, 2) {$\JW_{s,t}^{\scrL}$};
		\node [style=none] (28) at (5.5, 0.75) {};
		\node [style=none] (29) at (5.5, 0.75) {$\ldots$};
		\node [style=none] (30) at (5.5, 3.25) {};
		\node [style=none] (31) at (5.5, 3.25) {$\ldots$};
		\node [style=none] (33) at (2.5, 2) {$=$};
		\node [style=none] (34) at (14.75, 0) {};
		\node [style=none] (35) at (15.5, 0) {};
		\node [style=none] (36) at (15.5, 4) {};
		\node [style=none] (37) at (14.75, 4) {};
		\node [style=none] (40) at (13, 0) {};
		\node [style=none] (41) at (13, 4) {};
		\node [style=none] (42) at (12, 0) {};
		\node [style=none] (43) at (12, 4) {};
		\node [style=none] (48) at (10.5, 0) {};
		\node [style=none] (49) at (10.5, 4) {};
		\node [style=none] (50) at (11.25, 0.25) {};
		\node [style=none] (51) at (11.25, 0.25) {$\ldots$};
		\node [style=none] (52) at (11.25, 2) {$\ldots$};
		\node [style=none] (53) at (11.25, 3.75) {$\ldots$};
		\node [style=none] (54) at (18, 0) {};
		\node [style=none] (55) at (18, 4) {};
		\node [style=none] (56) at (14, 4) {};
		\node [style=none] (57) at (14, 0) {};
		\node [style=none] (58) at (17.25, 0) {};
		\node [style=none] (59) at (17.25, 4) {};
		\node [style=JW] (60) at (16, 2) {$\JW_{t,s}^{\scrL}$};
		\node [style=none] (61) at (16.5, 0.75) {};
		\node [style=none] (62) at (16.5, 0.75) {$\ldots$};
		\node [style=none] (63) at (16.5, 3.25) {};
		\node [style=none] (64) at (16.5, 3.25) {$\ldots$};
		\node [style=none] (66) at (13.5, 2) {$=$};
		\node [style=none] (67) at (11, -3.75) {};
		\node [style=none] (68) at (11, -2.25) {};
		\node [style=none] (69) at (9, -5) {};
		\node [style=none] (70) at (9, -1) {};
		\node [style=none] (71) at (10, -5) {};
		\node [style=none] (72) at (10, -1) {};
		\node [style=none] (73) at (0, -3.75) {};
		\node [style=none] (74) at (0, -2.25) {};
		\node [style=none] (75) at (-2, -5) {};
		\node [style=none] (76) at (-2, -1) {};
		\node [style=none] (77) at (-1, -5) {};
		\node [style=none] (78) at (-1, -1) {};
		\node [style=none] (79) at (3.75, -5) {};
		\node [style=none] (80) at (4.5, -5) {};
		\node [style=none] (81) at (4.5, -1) {};
		\node [style=none] (82) at (3.75, -1) {};
		\node [style=none] (83) at (2, -5) {};
		\node [style=none] (84) at (2, -1) {};
		\node [style=none] (85) at (1, -5) {};
		\node [style=none] (86) at (1, -1) {};
		\node [style=none] (87) at (-0.5, -5) {};
		\node [style=none] (88) at (-0.5, -1) {};
		\node [style=none] (89) at (0.25, -4.75) {};
		\node [style=none] (90) at (0.25, -4.75) {$\ldots$};
		\node [style=none] (91) at (0.25, -3) {$\ldots$};
		\node [style=none] (92) at (0.25, -1.25) {$\ldots$};
		\node [style=none] (93) at (7, -5) {};
		\node [style=none] (94) at (7, -1) {};
		\node [style=none] (95) at (3, -1) {};
		\node [style=none] (96) at (3, -5) {};
		\node [style=none] (97) at (6.25, -5) {};
		\node [style=none] (98) at (6.25, -1) {};
		\node [style=JW] (99) at (5, -3) {$\JW_{s,t}^{\scrL}$};
		\node [style=none] (100) at (5.5, -4.25) {};
		\node [style=none] (101) at (5.5, -4.25) {$\ldots$};
		\node [style=none] (102) at (5.5, -1.75) {};
		\node [style=none] (103) at (5.5, -1.75) {$\ldots$};
		\node [style=none] (104) at (2.5, -3) {$=$};
		\node [style=none] (105) at (14.75, -5) {};
		\node [style=none] (106) at (15.5, -5) {};
		\node [style=none] (107) at (15.5, -1) {};
		\node [style=none] (108) at (14.75, -1) {};
		\node [style=none] (109) at (13, -5) {};
		\node [style=none] (110) at (13, -1) {};
		\node [style=none] (111) at (12, -5) {};
		\node [style=none] (112) at (12, -1) {};
		\node [style=none] (113) at (10.5, -5) {};
		\node [style=none] (114) at (10.5, -1) {};
		\node [style=none] (115) at (11.25, -4.75) {};
		\node [style=none] (116) at (11.25, -4.75) {$\ldots$};
		\node [style=none] (117) at (11.25, -3) {$\ldots$};
		\node [style=none] (118) at (11.25, -1.25) {$\ldots$};
		\node [style=none] (119) at (18, -5) {};
		\node [style=none] (120) at (18, -1) {};
		\node [style=none] (121) at (14, -1) {};
		\node [style=none] (122) at (14, -5) {};
		\node [style=none] (123) at (17.25, -5) {};
		\node [style=none] (124) at (17.25, -1) {};
		\node [style=JW] (125) at (16, -3) {$\JW_{t,s}^{\scrL}$};
		\node [style=none] (126) at (16.5, -4.25) {};
		\node [style=none] (127) at (16.5, -4.25) {$\ldots$};
		\node [style=none] (128) at (16.5, -1.75) {};
		\node [style=none] (129) at (16.5, -1.75) {$\ldots$};
		\node [style=none] (130) at (13.5, -3) {$=$};
		\node [style=none] (131) at (21, 2) {if $m_{s,t}$ odd};
		\node [style=none] (132) at (21, -3) {if $m_{s,t}$ even};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (35.center) to (36.center);
		\draw [style={fill_orange}] (45.center)
			 to (44.center)
			 to (46.center)
			 to (38.center)
			 to [bend left=60, looseness=2.75] (39.center)
			 to (47.center)
			 to cycle;
		\draw [style=blue edge, bend right=60, looseness=2.75] (39.center) to (38.center);
		\draw [style={red_edge}] (48.center) to (38.center);
		\draw [style={red_edge}, bend left=45, looseness=1.75] (38.center) to (39.center);
		\draw [style={red_edge}] (39.center) to (49.center);
		\draw [style=blue edge] (21.center) to (24.center);
		\draw [style={fill_orange}] (3.center)
			 to (0.center)
			 to (6.center)
			 to (4.center)
			 to [bend left=60, looseness=2.75] (5.center)
			 to (10.center)
			 to cycle;
		\draw [style={red_edge}, bend right=60, looseness=2.75] (5.center) to (4.center);
		\draw [style=blue edge] (5.center) to (11.center);
		\draw [style=blue edge, bend left=45, looseness=1.75] (4.center) to (5.center);
		\draw [style=blue edge] (7.center) to (4.center);
		\draw [style={red_edge}] (4.center) to (6.center);
		\draw [style={fill_purple}] (17.center)
			 to (16.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style={fill_purple}, in=-180, out=0] (20.center) to (21.center);
		\draw [style={fill_purple}, in=0, out=180] (24.center) to (25.center);
		\draw [style={fill_purple}] (25.center) to (20.center);
		\draw [style={fill_orange}] (18.center)
			 to (19.center)
			 to (20.center)
			 to (25.center)
			 to cycle;
		\draw [style={fill_purple}] (8.center)
			 to (1.center)
			 to (2.center)
			 to (9.center)
			 to (5.center)
			 to [bend left=60, looseness=2.75] (4.center)
			 to cycle;
		\draw [style={fill_purple}] (10.center) to (5.center);
		\draw [style={fill_purple}] (11.center) to (10.center);
		\draw [style={fill_purple}] (7.center) to (6.center);
		\draw [style={fill_purple}] (6.center) to (4.center);
		\draw [style={red_edge}] (5.center) to (10.center);
		\draw [style={red_edge}] (9.center) to (5.center);
		\draw [style={red_edge}] (4.center) to (8.center);
		\draw [style={red_edge}, bend left=60, looseness=2.75] (5.center) to (4.center);
		\draw [style={dashed_row}] (1.center) to (0.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={red_edge}] (20.center) to (25.center);
		\draw [style={dashed_row}] (16.center) to (19.center);
		\draw [style={dashed_row}] (17.center) to (18.center);
		\draw [style={fill_purple}] (55.center)
			 to (54.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style={fill_blue}, in=-180, out=0] (34.center) to (35.center);
		\draw [style={fill_blue}, in=0, out=180] (36.center) to (37.center);
		\draw [style={fill_blue}] (37.center) to (34.center);
		\draw [style={fill_orange}] (56.center)
			 to (57.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw [style={fill_purple}] (42.center)
			 to (40.center)
			 to (41.center)
			 to (43.center)
			 to (39.center)
			 to [bend left=60, looseness=2.75] (38.center)
			 to cycle;
		\draw [style={fill_blue}] (47.center) to (39.center);
		\draw [style={fill_blue}] (49.center) to (47.center);
		\draw [style={fill_blue}] (48.center) to (46.center);
		\draw [style={fill_blue}] (46.center) to (38.center);
		\draw [style=blue edge] (38.center) to (46.center);
		\draw [style=blue edge] (39.center) to (47.center);
		\draw [style=blue edge] (43.center) to (39.center);
		\draw [style=blue edge] (38.center) to (42.center);
		\draw [style=blue edge, bend left=60, looseness=2.75] (39.center) to (38.center);
		\draw [style=blue edge] (34.center) to (37.center);
		\draw [style=blue edge] (59.center) to (58.center);
		\draw [style={dashed_row}] (54.center) to (57.center);
		\draw [style={dashed_row}] (55.center) to (56.center);
		\draw [style={dashed_row}] (45.center) to (41.center);
		\draw [style={dashed_row}] (44.center) to (40.center);
		\draw [style={red_edge}] (23.center) to (22.center);
		\draw [style={red_edge}] (106.center) to (107.center);
		\draw [style={fill_orange}] (70.center)
			 to (69.center)
			 to (71.center)
			 to (67.center)
			 to [bend left=60, looseness=2.75] (68.center)
			 to (72.center)
			 to cycle;
		\draw [style=blue edge, bend right=60, looseness=2.75] (68.center) to (67.center);
		\draw [style={red_edge}] (113.center) to (67.center);
		\draw [style={red_edge}, bend left=45, looseness=1.75] (67.center) to (68.center);
		\draw [style={red_edge}] (68.center) to (114.center);
		\draw [style=blue edge] (80.center) to (81.center);
		\draw [style={fill_orange}] (76.center)
			 to (75.center)
			 to (77.center)
			 to (73.center)
			 to [bend left=60, looseness=2.75] (74.center)
			 to (78.center)
			 to cycle;
		\draw [style={red_edge}, bend right=60, looseness=2.75] (74.center) to (73.center);
		\draw [style=blue edge] (74.center) to (88.center);
		\draw [style=blue edge, bend left=45, looseness=1.75] (73.center) to (74.center);
		\draw [style=blue edge] (87.center) to (73.center);
		\draw [style={red_edge}] (73.center) to (77.center);
		\draw [style={fill_purple}] (94.center)
			 to (93.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [style={fill_purple}, in=-180, out=0] (79.center) to (80.center);
		\draw [style={fill_purple}, in=0, out=180] (81.center) to (82.center);
		\draw [style={fill_purple}] (82.center) to (79.center);
		\draw [style={fill_orange}] (95.center)
			 to (96.center)
			 to (79.center)
			 to (82.center)
			 to cycle;
		\draw [style={fill_purple}] (85.center)
			 to (83.center)
			 to (84.center)
			 to (86.center)
			 to (74.center)
			 to [bend left=60, looseness=2.75] (73.center)
			 to cycle;
		\draw [style={fill_purple}] (78.center) to (74.center);
		\draw [style={fill_purple}] (88.center) to (78.center);
		\draw [style={fill_purple}] (87.center) to (77.center);
		\draw [style={fill_purple}] (77.center) to (73.center);
		\draw [style={red_edge}] (74.center) to (78.center);
		\draw [style=blue edge] (86.center) to (74.center);
		\draw [style=blue edge] (73.center) to (85.center);
		\draw [style=blue edge, bend left=60, looseness=2.75] (74.center) to (73.center);
		\draw [style={dashed_row}] (83.center) to (75.center);
		\draw [style={dashed_row}] (84.center) to (76.center);
		\draw [style={red_edge}] (79.center) to (82.center);
		\draw [style={dashed_row}] (93.center) to (96.center);
		\draw [style={dashed_row}] (94.center) to (95.center);
		\draw [style={fill_purple}] (120.center)
			 to (119.center)
			 to (123.center)
			 to (124.center)
			 to cycle;
		\draw [style={fill_blue}, in=-180, out=0] (105.center) to (106.center);
		\draw [style={fill_blue}, in=0, out=180] (107.center) to (108.center);
		\draw [style={fill_blue}] (108.center) to (105.center);
		\draw [style={fill_orange}] (121.center)
			 to (122.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw [style={fill_purple}] (111.center)
			 to (109.center)
			 to (110.center)
			 to (112.center)
			 to (68.center)
			 to [bend left=60, looseness=2.75] (67.center)
			 to cycle;
		\draw [style={fill_blue}] (72.center) to (68.center);
		\draw [style={fill_blue}] (114.center) to (72.center);
		\draw [style={fill_blue}] (113.center) to (71.center);
		\draw [style={fill_blue}] (71.center) to (67.center);
		\draw [style=blue edge] (67.center) to (71.center);
		\draw [style=blue edge] (68.center) to (72.center);
		\draw [style={red_edge}] (112.center) to (68.center);
		\draw [style={red_edge}] (67.center) to (111.center);
		\draw [style={red_edge}, bend left=60, looseness=2.75] (68.center) to (67.center);
		\draw [style=blue edge] (105.center) to (108.center);
		\draw [style={red_edge}] (124.center) to (123.center);
		\draw [style={dashed_row}] (119.center) to (122.center);
		\draw [style={dashed_row}] (120.center) to (121.center);
		\draw [style={dashed_row}] (70.center) to (110.center);
		\draw [style={dashed_row}] (69.center) to (109.center);
		\draw [style=blue edge] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enddot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style={EW_s}] (14) at (0, 0) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (7.center)
			 to (6.center)
			 to cycle
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to (3.center)
			 to (4.center)
			 to cycle
			 to (4.center);
		\draw [style={fill_orange}] (6.center) to (3.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style={red_edge}] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/endo_reduced_frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (194) at (-2.5, 1) {};
		\node [style=none] (195) at (0, 1) {};
		\node [style=none] (196) at (-3.75, 1) {};
		\node [style=none] (197) at (-1.75, -1) {};
		\node [style=none] (198) at (-0.75, -1) {};
		\node [style=none] (199) at (1.25, 1) {};
		\node [style=none] (173) at (-9.5, -1) {};
		\node [style=none] (166) at (-6, -1) {};
		\node [style=none] (169) at (-6, 1) {};
		\node [style=none] (178) at (-6.25, -1) {};
		\node [style=none] (179) at (-8.25, 1) {};
		\node [style=none] (165) at (-13.5, -1) {};
		\node [style=none] (168) at (-13.5, 1) {};
		\node [style=none] (182) at (-11.25, 1) {};
		\node [style=none] (183) at (-13.25, -1) {};
		\node [style=none] (157) at (-7.75, -1) {};
		\node [style=none] (158) at (-11, -1) {};
		\node [style=none] (159) at (-8.5, -1) {};
		\node [style=none] (160) at (-12.25, -1) {};
		\node [style=none] (161) at (-10.25, 1) {};
		\node [style=none] (162) at (-9.25, 1) {};
		\node [style=none] (163) at (-7.25, -1) {};
		\node [style=none] (112) at (5, -1) {};
		\node [style=none] (113) at (6, -1) {};
		\node [style=none] (124) at (10, 1) {};
		\node [style=none] (125) at (11, 1) {};
		\node [style=none] (78) at (-9.75, 1.5) {$\mu^{\uw}$};
		\node [style=none] (79) at (-1.25, 1.5) {$\Delta^{\uw}$};
		\node [style=none] (80) at (5.25, 1.5) {$\eta^{\uw}$};
		\node [style=none] (81) at (10.5, 1.5) {$\epsilon^{\uw}$};
		\node [style=none] (106) at (5.5, -1) {};
		\node [style=none] (107) at (3.5, -1) {};
		\node [style=none] (108) at (7.5, -1) {};
		\node [style=none] (109) at (3.5, 1) {};
		\node [style=none] (110) at (7.5, 1) {};
		\node [style={EW_s}] (111) at (5.5, -0.5) {};
		\node [style=none] (114) at (4.5, -1) {};
		\node [style=none] (115) at (4, -1) {};
		\node [style=none] (116) at (6.5, -1) {};
		\node [style=none] (117) at (7, -1) {};
		\node [style=none] (118) at (10.5, 1) {};
		\node [style=none] (119) at (8.5, 1) {};
		\node [style=none] (120) at (12.5, 1) {};
		\node [style=none] (121) at (8.5, -1) {};
		\node [style=none] (122) at (12.5, -1) {};
		\node [style={EW_s}] (123) at (10.5, 0.5) {};
		\node [style=none] (126) at (9.5, 1) {};
		\node [style=none] (127) at (9, 1) {};
		\node [style=none] (128) at (11.5, 1) {};
		\node [style=none] (129) at (12, 1) {};
		\node [style=none] (164) at (-9.75, -1) {};
		\node [style=none] (167) at (-9.75, 0.25) {};
		\node [style=none] (170) at (-9.75, 1) {};
		\node [style=none] (171) at (-11.75, -1) {};
		\node [style=none] (172) at (-10, -1) {};
		\node [style=none] (174) at (-10.5, -1) {};
		\node [style=none] (175) at (-9, -1) {};
		\node [style=none] (176) at (-8.75, 1) {};
		\node [style=none] (177) at (-6.75, -1) {};
		\node [style=none] (180) at (-12.75, -1) {};
		\node [style=none] (181) at (-10.75, 1) {};
		\node [style=none] (184) at (-1, 1) {};
		\node [style=none] (185) at (2.5, 1) {};
		\node [style=none] (186) at (2.5, -1) {};
		\node [style=none] (187) at (2.25, 1) {};
		\node [style=none] (188) at (0.25, -1) {};
		\node [style=none] (189) at (-5, 1) {};
		\node [style=none] (190) at (-5, -1) {};
		\node [style=none] (191) at (-2.75, -1) {};
		\node [style=none] (192) at (-4.75, 1) {};
		\node [style=none] (193) at (0.75, 1) {};
		\node [style=none] (200) at (-1.25, 1) {};
		\node [style=none] (201) at (-1.25, -0.25) {};
		\node [style=none] (202) at (-1.25, -1) {};
		\node [style=none] (203) at (-3.25, 1) {};
		\node [style=none] (204) at (-1.5, 1) {};
		\node [style=none] (205) at (-2, 1) {};
		\node [style=none] (206) at (-0.5, 1) {};
		\node [style=none] (207) at (-0.25, -1) {};
		\node [style=none] (208) at (1.75, 1) {};
		\node [style=none] (209) at (-4.25, 1) {};
		\node [style=none] (210) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (200.center) to (185.center);
		\draw [style={fill_purple}] (198.center)
			 to (197.center)
			 to [in=-30, out=90, looseness=0.50] (196.center)
			 to (194.center)
			 to [bend right=45, looseness=1.50] (195.center)
			 to (199.center)
			 to [in=90, out=-150, looseness=0.50] cycle;
		\draw [style=row, in=-150, out=90, looseness=0.50] (198.center) to (199.center);
		\draw [style={fill_orange}] (172.center)
			 to (173.center)
			 to [bend left=285, looseness=1.50] cycle;
		\draw [style={fill_orange}] (166.center)
			 to (169.center)
			 to (179.center)
			 to [in=150, out=-90, looseness=0.50] (178.center)
			 to cycle;
		\draw [style={fill_orange}] (183.center)
			 to (165.center)
			 to (168.center)
			 to (182.center)
			 to [in=30, out=-90, looseness=0.50] cycle;
		\draw [style={fill_purple}] (162.center)
			 to (161.center)
			 to [in=30, out=-90, looseness=0.50] (160.center)
			 to (158.center)
			 to [bend left=45, looseness=1.50] (159.center)
			 to (157.center)
			 to (163.center)
			 to [in=-90, out=150, looseness=0.50] cycle;
		\draw [style=row, in=150, out=-90, looseness=0.50] (162.center) to (163.center);
		\draw [style={fill_orange}] (120.center)
			 to (122.center)
			 to (121.center)
			 to (119.center)
			 to (127.center)
			 to [bend right=90, looseness=1.75] (129.center)
			 to cycle;
		\draw [style={fill_purple}] (112.center)
			 to (113.center)
			 to [bend left=270, looseness=3.00] cycle;
		\draw [style={fill_purple}] (124.center)
			 to (125.center)
			 to [bend right=270, looseness=3.00] cycle;
		\draw [style=row, bend left=90, looseness=3.00] (112.center) to (113.center);
		\draw [style=row, bend right=90, looseness=3.00] (124.center) to (125.center);
		\draw [style={fill_orange}] (110.center) to (109.center);
		\draw [style={fill_orange}] (109.center) to (110.center);
		\draw [style={fill_orange}] (110.center) to (109.center);
		\draw [style={fill_orange}] (107.center) to (108.center);
		\draw [style={fill_orange}] (108.center) to (107.center);
		\draw [style={fill_orange}] (107.center) to (108.center);
		\draw [style={fill_orange}] (108.center) to (110.center);
		\draw [style={red_edge}] (111) to (106.center);
		\draw [style={dashed_row}] (107.center) to (106.center);
		\draw [style={dashed_row}] (106.center) to (108.center);
		\draw [style={dashed_row}] (110.center) to (109.center);
		\draw [style=row, bend left=90, looseness=2.00] (114.center) to (116.center);
		\draw [style=row, bend left=90, looseness=1.75] (115.center) to (117.center);
		\draw [style={fill_orange}] (122.center) to (121.center);
		\draw [style={fill_orange}] (121.center) to (122.center);
		\draw [style={fill_orange}] (122.center) to (121.center);
		\draw [style={fill_orange}] (119.center) to (120.center);
		\draw [style={fill_orange}] (120.center) to (119.center);
		\draw [style={fill_orange}] (119.center) to (120.center);
		\draw [style={fill_orange}] (120.center) to (122.center);
		\draw [style={red_edge}] (123) to (118.center);
		\draw [style={dashed_row}] (119.center) to (118.center);
		\draw [style={dashed_row}] (118.center) to (120.center);
		\draw [style={dashed_row}] (122.center) to (121.center);
		\draw [style=row, bend right=90, looseness=2.00] (126.center) to (128.center);
		\draw [style=row, bend right=90, looseness=1.75] (127.center) to (129.center);
		\draw [style={fill_orange}] (108.center)
			 to (117.center)
			 to [bend left=270, looseness=1.75] (115.center)
			 to (107.center)
			 to (109.center)
			 to (110.center)
			 to cycle;
		\draw [style={fill_orange}] (169.center) to (168.center);
		\draw [style={fill_orange}] (168.center) to (169.center);
		\draw [style={fill_orange}] (169.center) to (168.center);
		\draw [style={fill_orange}] (165.center) to (166.center);
		\draw [style={fill_orange}] (166.center) to (165.center);
		\draw [style={fill_orange}] (165.center) to (166.center);
		\draw [style={dashed_row}] (165.center) to (164.center);
		\draw [style={dashed_row}] (164.center) to (166.center);
		\draw [style={dashed_row}] (169.center) to (168.center);
		\draw [style={red_edge}] (171.center) to (167.center);
		\draw [style={red_edge}] (167.center) to (170.center);
		\draw [style={red_edge}] (167.center) to (157.center);
		\draw [style=row, bend left=60, looseness=1.75] (172.center) to (173.center);
		\draw [style=row, bend left=60, looseness=1.25] (174.center) to (175.center);
		\draw [style=row, bend left=45, looseness=1.50] (158.center) to (159.center);
		\draw [style=row, in=30, out=-90, looseness=0.50] (161.center) to (160.center);
		\draw [style=row, in=-90, out=30, looseness=0.50] (180.center) to (181.center);
		\draw [style=row, in=30, out=-90, looseness=0.50] (182.center) to (183.center);
		\draw [style=row, in=150, out=-90, looseness=0.50] (176.center) to (177.center);
		\draw [style=row, in=150, out=-90, looseness=0.50] (179.center) to (178.center);
		\draw [style={fill_orange}] (204.center)
			 to (184.center)
			 to [bend right=285, looseness=1.50] cycle;
		\draw [style={fill_orange}] (185.center)
			 to (186.center)
			 to (188.center)
			 to [in=-150, out=90, looseness=0.50] (187.center)
			 to cycle;
		\draw [style={fill_orange}] (192.center)
			 to (189.center)
			 to (190.center)
			 to (191.center)
			 to [in=-30, out=90, looseness=0.50] cycle;
		\draw [style=row, in=90, out=-150, looseness=0.50] (199.center) to (198.center);
		\draw [style={fill_orange}] (186.center) to (190.center);
		\draw [style={fill_orange}] (190.center) to (186.center);
		\draw [style={fill_orange}] (186.center) to (190.center);
		\draw [style={fill_orange}] (189.center) to (185.center);
		\draw [style={fill_orange}] (185.center) to (189.center);
		\draw [style={dashed_row}] (189.center) to (200.center);
		\draw [style={dashed_row}] (186.center) to (190.center);
		\draw [style={red_edge}] (203.center) to (201.center);
		\draw [style={red_edge}] (201.center) to (202.center);
		\draw [style={red_edge}] (201.center) to (193.center);
		\draw [style=row, bend right=60, looseness=1.75] (204.center) to (184.center);
		\draw [style=row, bend right=60, looseness=1.25] (205.center) to (206.center);
		\draw [style=row, bend right=45, looseness=1.50] (194.center) to (195.center);
		\draw [style=row, in=-30, out=90, looseness=0.50] (197.center) to (196.center);
		\draw [style=row, in=90, out=-30, looseness=0.50] (209.center) to (210.center);
		\draw [style=row, in=-30, out=90, looseness=0.50] (191.center) to (192.center);
		\draw [style=row, in=-150, out=90, looseness=0.50] (207.center) to (208.center);
		\draw [style=row, in=-150, out=90, looseness=0.50] (188.center) to (187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/endosimp_ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (0) at (-2, -1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (16) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (13.center)
			 to [in=90, out=-135, looseness=1.50] (4.center)
			 to (2.center)
			 to [in=-45, out=90, looseness=1.50] (12.center)
			 to (8.center)
			 to [bend right=90, looseness=1.50] (10.center)
			 to cycle;
		\draw [style={fill_orange}] (6.center)
			 to (16.center)
			 to (13.center)
			 to [in=90, out=-135, looseness=1.50] (4.center)
			 to cycle;
		\draw [style={fill_orange}] (10.center)
			 to [bend left=90, looseness=1.50] (8.center)
			 to cycle;
		\draw [style={fill_orange}] (15.center)
			 to (0.center)
			 to (2.center)
			 to [in=-45, out=90, looseness=1.50] (12.center)
			 to cycle;
		\draw [style={red_edge}] (1.center) to (14.center);
		\draw [style={red_edge}] (14.center) to (5.center);
		\draw [style={red_edge}] (14.center) to (7.center);
		\draw [style=blue edge] (14.center) to (3.center);
		\draw [style=blue edge] (14.center) to (9.center);
		\draw [style=blue edge] (14.center) to (11.center);
		\draw [style={green_edge}, bend right=90, looseness=1.50] (8.center) to (10.center);
		\draw [style={green_edge}, in=-45, out=90, looseness=1.50] (2.center) to (12.center);
		\draw [style={green_edge}, in=-135, out=90, looseness=1.50] (4.center) to (13.center);
		\draw [style={dashed_row}] (15.center) to (16.center);
		\draw [style={dashed_row}] (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/endosimp_ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (9.center) to (4.center);
		\draw [style={red_edge}] (4.center) to (5.center);
		\draw [style={red_edge}] (4.center) to (7.center);
		\draw [style=blue edge] (6.center) to (4.center);
		\draw [style=blue edge] (4.center) to (8.center);
		\draw [style=blue edge] (4.center) to (10.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/endosimp_ex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style={EW_t}] (5) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (7.center)
			 to [bend left=270, looseness=5.50] (6.center)
			 to cycle;
		\draw [style={fill_orange}] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to (6.center)
			 to [bend left=90, looseness=5.50] (7.center)
			 to cycle;
		\draw [style=blue edge] (4.center) to (5);
		\draw [style={green_edge}, bend left=90, looseness=5.50] (6.center) to (7.center);
		\draw [style={dashed_row}] (1.center) to (2.center);
		\draw [style={dashed_row}] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/endosimp_ex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={EW_s}] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4) to (5.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/endotransfer_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (2.5, 0.5) {};
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (19.center)
			 to [bend left=270, looseness=3.50] (18.center)
			 to cycle;
		\draw [style={fill_orange}] (18.center)
			 to (7.center)
			 to (15.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to [bend left=270, looseness=3.50] cycle;
		\draw [style={fill_purple}] (7.center)
			 to (3.center)
			 to (13.center)
			 to (15.center)
			 to cycle;
		\draw [style={fill_orange}] (13.center)
			 to (9.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style={red_edge}] (10.center) to (1.center);
		\draw [style={red_edge}] (12.center) to (4.center);
		\draw [style={red_edge}] (6.center) to (16.center);
		\draw [style=blue edge] (11.center) to (2.center);
		\draw [style=blue edge] (14.center) to (5.center);
		\draw [style=blue edge] (17.center) to (8.center);
		\draw [style={green_edge}, bend left=90, looseness=3.50] (18.center) to (19.center);
		\draw [style={green_edge}] (7.center) to (15.center);
		\draw [style={green_edge}] (13.center) to (3.center);
		\draw [style={dashed_row}] (9.center) to (21.center);
		\draw [style={dashed_row}] (0.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/endotransfer_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (-3, 0.5) {};
		\node [style=none] (22) at (2.5, 0.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (22.center)
			 to (7.center)
			 to (17.center)
			 to (23.center)
			 to cycle;
		\draw [style={fill_purple}] (3.center)
			 to (14.center)
			 to (17.center)
			 to (7.center)
			 to cycle;
		\draw [style={fill_orange}] (14.center)
			 to (3.center)
			 to (5.center)
			 to (10.center)
			 to cycle;
		\draw [style={fill_purple}] (5.center)
			 to (19.center)
			 to (18.center)
			 to (10.center)
			 to cycle;
		\draw [style={fill_orange}] (21.center)
			 to (20.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [style={red_edge}] (1.center) to (11.center);
		\draw [style={red_edge}] (13.center) to (0.center);
		\draw [style={red_edge}] (16.center) to (8.center);
		\draw [style={green_edge}] (18.center) to (19.center);
		\draw [style={green_edge}] (10.center) to (5.center);
		\draw [style={green_edge}] (14.center) to (3.center);
		\draw [style={green_edge}] (7.center) to (17.center);
		\draw [style=blue edge] (9.center) to (6.center);
		\draw [style=blue edge] (12.center) to (2.center);
		\draw [style=blue edge] (15.center) to (4.center);
		\draw [style={dashed_row}] (20.center) to (23.center);
		\draw [style={dashed_row}] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ew_graph_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (-3, 0) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (13) at (1, 4) {};
		\node [style=none] (10) at (-1, 4) {};
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (24) at (4, 4) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style={dot_green}] (17) at (1.5, 1) {};
		\node [style=none] (19) at (3, 4) {};
		\node [style=none] (20) at (2, 4) {};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=none] (22) at (-4, 4) {};
		\node [style=box] (27) at (-2.5, 2.5) {$\alpha_{\textcolor{red}{s}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (25.center)
			 to [bend left=270, looseness=3.25] (26.center)
			 to cycle;
		\draw [style={fill_orange}] (22.center)
			 to (10.center)
			 to [in=135, out=-90, looseness=1.25] (6.center)
			 to (1.center)
			 to (25.center)
			 to [bend left=270, looseness=3.25] (26.center)
			 to (21.center)
			 to cycle;
		\draw [style={fill_purple}] (6.center)
			 to [in=-90, out=135, looseness=1.25] (10.center)
			 to (13.center)
			 to [in=90, out=-90, looseness=1.25] cycle;
		\draw [style={fill_yellow}] (23.center)
			 to (0.center)
			 to (6.center)
			 to [in=-90, out=90, looseness=1.25] (13.center)
			 to (24.center)
			 to cycle;
		\draw [style={red_edge}, in=-90, out=90, looseness=1.25] (6.center) to (13.center);
		\draw [style={fill_purple}] (0.center)
			 to (6.center)
			 to (1.center)
			 to cycle;
		\draw [style={purple_edge}] (6.center) to (1.center);
		\draw [style={red_edge}] (4.center) to (6.center);
		\draw [style={red_edge}] (6.center) to (0.center);
		\draw [style=blue edge] (6.center) to (9.center);
		\draw [style=blue edge] (6.center) to (1.center);
		\draw [style=blue edge, in=90, out=-90] (19.center) to (9.center);
		\draw [style={green_edge}, in=-90, out=90, looseness=1.25] (15.center) to (17);
		\draw [style={green_edge}, bend right=90, looseness=1.50] (11.center) to (20.center);
		\draw [style=blue edge, bend left=90, looseness=3.25] (26.center) to (25.center);
		\draw [style=blue edge, in=90, out=-30] (9.center) to (16.center);
		\draw [style=blue edge, in=-90, out=135, looseness=1.25] (6.center) to (10.center);
		\draw [style={dashed_row}] (22.center) to (24.center);
		\draw [style={dashed_row}] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (24) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (6.center) to (7.center);
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (7.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style={red_edge}] (0.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (1.5, -1) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0.5, 1) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (25.center)
			 to (16.center)
			 to [in=360, out=180] (15.center)
			 to (23.center)
			 to cycle;
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (6.center) to (7.center);
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (7.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style={purple_edge}] (0.center) to (24.center);
		\draw [style=row] (18.center) to (21.center);
		\draw [style=row] (22.center) to (17.center);
		\draw [style=row] (15.center) to (23.center);
		\draw [style=row] (25.center) to (16.center);
		\draw [style=row] (19.center) to (26.center);
		\draw [style=row] (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jones_wenzl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.5) {};
		\node [style=none] (1) at (-6, -1.5) {};
		\node [style=none] (2) at (-7.5, -1.5) {};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=none] (4) at (-8.5, -1.5) {};
		\node [style=none] (5) at (-9, -1.5) {};
		\node [style=none] (6) at (-9, 1.5) {};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (-7.25, 0) {};
		\node [style=none] (9) at (-8.5, 1.5) {};
		\node [style=none] (10) at (-8, 1.5) {};
		\node [style=none] (11) at (-6.5, 1.5) {};
		\node [style={EW_t}] (13) at (-6.25, 0.75) {};
		\node [style=none] (14) at (-7.25, 1.25) {$\ldots$};
		\node [style=none] (15) at (-7, -1.25) {$\:\ldots$};
		\node [style=none] (16) at (-4.5, -1.5) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style={6_strand_box}] (20) at (-2.75, 0) {$\JW_{s,t}^{\scrL}$};
		\node [style=none] (21) at (-4, -1.5) {};
		\node [style=none] (22) at (-3.5, -1.5) {};
		\node [style=none] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-1.5, -1.5) {};
		\node [style=none] (25) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-1.5, 1.5) {};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (-3, 0) {};
		\node [style=none] (30) at (-4, 0) {};
		\node [style={EW_s}] (31) at (-4, 1) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=none] (33) at (-2.25, -1.25) {$\ldots$};
		\node [style=none] (34) at (-2.25, 1.25) {$\ldots$};
		\node [style=none] (35) at (-5, 0) {$=$};
		\node [style=none] (36) at (4.5, -1.5) {};
		\node [style=none] (37) at (4, -1.5) {};
		\node [style=none] (38) at (2.5, -1.5) {};
		\node [style=none] (39) at (2, -1.5) {};
		\node [style=none] (40) at (1.5, -1.5) {};
		\node [style=none] (41) at (1, -1.5) {};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (4.5, 1.5) {};
		\node [style=none] (44) at (2.75, 0) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (2, 1.5) {};
		\node [style=none] (47) at (3.5, 1.5) {};
		\node [style={EW_s}] (48) at (3.75, 0.75) {};
		\node [style=none] (49) at (2.75, 1.25) {$\ldots$};
		\node [style=none] (50) at (3, -1.25) {$\:\ldots$};
		\node [style=none] (51) at (5.5, -1.5) {};
		\node [style=none] (52) at (9, -1.5) {};
		\node [style=none] (53) at (5.5, 1.5) {};
		\node [style=none] (54) at (9, 1.5) {};
		\node [style={6_strand_box}] (55) at (7.25, 0) {$\JW_{s,t}^{\scrL}$};
		\node [style=none] (56) at (6, -1.5) {};
		\node [style=none] (57) at (6.5, -1.5) {};
		\node [style=none] (58) at (7, -1.5) {};
		\node [style=none] (59) at (8.5, -1.5) {};
		\node [style=none] (60) at (6.5, 1.5) {};
		\node [style=none] (61) at (8.5, 1.5) {};
		\node [style=none] (62) at (8.5, 0) {};
		\node [style=none] (63) at (6.5, 0) {};
		\node [style=none] (64) at (7, 0) {};
		\node [style=none] (65) at (6, 0) {};
		\node [style={EW_s}] (66) at (6, 1) {};
		\node [style=none] (67) at (7, 1.5) {};
		\node [style=none] (68) at (7.75, -1.25) {$\ldots$};
		\node [style=none] (69) at (7.75, 1.25) {$\ldots$};
		\node [style=none] (70) at (5, 0) {$=$};
		\node [style=none] (71) at (-5, 2) {$m$ \textnormal{odd}};
		\node [style=none] (72) at (5, 2) {$m$ \textnormal{even}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (17.center)
			 to (24.center)
			 to (26.center)
			 to (19.center)
			 to cycle;
		\draw [style={fill_orange}] (16.center)
			 to (22.center)
			 to (25.center)
			 to (18.center)
			 to cycle;
		\draw [style={fill_purple}] (1.center)
			 to (0.center)
			 to (7.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style={fill_orange}] (9.center)
			 to (6.center)
			 to (5.center)
			 to (3.center)
			 to (8.center)
			 to cycle;
		\draw [style={red_edge}] (4.center) to (8.center);
		\draw [style={red_edge}] (2.center) to (8.center);
		\draw [style={red_edge}] (10.center) to (8.center);
		\draw [style={red_edge}] (8.center) to (11.center);
		\draw [style={red_edge}] (8.center) to (1.center);
		\draw [style=blue edge] (3.center) to (8.center);
		\draw [style=blue edge] (9.center) to (8.center);
		\draw [style=blue edge] (8.center) to (13);
		\draw [style={dashed_row}] (6.center) to (7.center);
		\draw [style={dashed_row}] (5.center) to (0.center);
		\draw [style={red_edge}] (21.center) to (30.center);
		\draw [style={red_edge}] (23.center) to (29.center);
		\draw [style={red_edge}] (24.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (26.center);
		\draw [style=blue edge] (28.center) to (25.center);
		\draw [style={red_edge}] (29.center) to (32.center);
		\draw [style={red_edge}] (30.center) to (31);
		\draw [style=blue edge] (22.center) to (28.center);
		\draw [style={dashed_row}] (18.center) to (19.center);
		\draw [style={dashed_row}] (16.center) to (17.center);
		\draw [style={fill_purple}] (52.center)
			 to (59.center)
			 to (61.center)
			 to (54.center)
			 to cycle;
		\draw [style={fill_orange}] (51.center)
			 to (57.center)
			 to (60.center)
			 to (53.center)
			 to cycle;
		\draw [style={fill_purple}] (37.center)
			 to (36.center)
			 to (43.center)
			 to (47.center)
			 to (44.center)
			 to cycle;
		\draw [style={fill_orange}] (45.center)
			 to (42.center)
			 to (41.center)
			 to (39.center)
			 to (44.center)
			 to cycle;
		\draw [style={red_edge}] (40.center) to (44.center);
		\draw [style={red_edge}] (38.center) to (44.center);
		\draw [style={red_edge}] (46.center) to (44.center);
		\draw [style=blue edge] (44.center) to (47.center);
		\draw [style=blue edge] (44.center) to (37.center);
		\draw [style=blue edge] (39.center) to (44.center);
		\draw [style=blue edge] (45.center) to (44.center);
		\draw [style={red_edge}] (44.center) to (48);
		\draw [style={dashed_row}] (42.center) to (43.center);
		\draw [style={dashed_row}] (41.center) to (36.center);
		\draw [style={red_edge}] (56.center) to (65.center);
		\draw [style={red_edge}] (58.center) to (64.center);
		\draw [style=blue edge] (59.center) to (62.center);
		\draw [style=blue edge] (62.center) to (61.center);
		\draw [style=blue edge] (63.center) to (60.center);
		\draw [style={red_edge}] (64.center) to (67.center);
		\draw [style={red_edge}] (65.center) to (66);
		\draw [style=blue edge] (57.center) to (63.center);
		\draw [style={dashed_row}] (53.center) to (54.center);
		\draw [style={dashed_row}] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/jw_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-4.5, 2) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-4, 2) {};
		\node [style=none] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style={EW_t}] (13) at (-1.75, 1.25) {};
		\node [style=none] (14) at (-2.75, 1.75) {$\ldots$};
		\node [style=none] (15) at (-2.5, -0.75) {$\:\ldots$};
		\node [style=none] (16) at (9, -1) {};
		\node [style=none] (17) at (12.5, -1) {};
		\node [style=none] (18) at (9, 2) {};
		\node [style=none] (19) at (12.5, 2) {};
		\node [style={6_strand_box}] (20) at (10.75, 0.5) {$\JW_{s,t}^{\scrL}$};
		\node [style=none] (21) at (9.5, -1) {};
		\node [style=none] (22) at (10, -1) {};
		\node [style=none] (23) at (10.5, -1) {};
		\node [style=none] (24) at (12, -1) {};
		\node [style=none] (25) at (10, 2) {};
		\node [style=none] (26) at (12, 2) {};
		\node [style=none] (27) at (12, 0.5) {};
		\node [style=none] (28) at (10, 0.5) {};
		\node [style=none] (29) at (10.5, 0.5) {};
		\node [style=none] (30) at (9.5, 0.5) {};
		\node [style={EW_s}] (31) at (9.5, 1.5) {};
		\node [style=none] (32) at (10.5, 2) {};
		\node [style=none] (33) at (11.25, -0.75) {$\ldots$};
		\node [style=none] (34) at (11.25, 1.75) {$\ldots$};
		\node [style=none] (35) at (-0.5, 0.5) {$=$};
		\node [style=none] (36) at (3.5, -1) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (40) at (0.5, -1) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (0, 2) {};
		\node [style=none] (43) at (3.5, 2) {};
		\node [style=none] (44) at (1.75, 0.5) {};
		\node [style=none] (45) at (0.5, 2) {};
		\node [style=none] (46) at (1, 2) {};
		\node [style=none] (47) at (2.5, 2) {};
		\node [style={EW_t}] (48) at (2.75, 1.25) {};
		\node [style=none] (49) at (1.75, 1.75) {$\ldots$};
		\node [style=none] (50) at (2, -0.75) {$\:\ldots$};
		\node [style=none] (51) at (1, 0) {};
		\node [style={EW_s}] (52) at (0.5, 0.5) {};
		\node [style=none] (53) at (8, -1) {};
		\node [style=none] (54) at (7.5, -1) {};
		\node [style=none] (55) at (6, -1) {};
		\node [style=none] (56) at (5.5, -1) {};
		\node [style=none] (57) at (5, -1) {};
		\node [style=none] (58) at (4.5, -1) {};
		\node [style=none] (59) at (4.5, 2) {};
		\node [style=none] (60) at (8, 2) {};
		\node [style=none] (62) at (5.5, 2) {};
		\node [style=none] (63) at (6.25, 1) {};
		\node [style=none] (66) at (6.5, 1.75) {$\:\ldots$};
		\node [style=none] (67) at (6.5, -0.75) {$\:\ldots$};
		\node [style=none] (68) at (6.25, 0) {};
		\node [style=none] (69) at (6, 2) {};
		\node [style={EW_s}] (70) at (5.25, 1.5) {};
		\node [style=none] (71) at (7.5, 2) {};
		\node [style=none] (72) at (6.5, 0.5) {$\ldots$};
		\node [style=none] (73) at (4, 0.5) {$=$};
		\node [style=none] (74) at (8.5, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (53.center)
			 to (54.center)
			 to (68.center)
			 to [bend right=75, looseness=2.75] (63.center)
			 to (71.center)
			 to (60.center)
			 to cycle;
		\draw [style={fill_orange}] (63.center)
			 to (62.center)
			 to (59.center)
			 to (58.center)
			 to (57.center)
			 to (68.center)
			 to [bend left=75, looseness=3.00] cycle;
		\draw [style={fill_purple}] (17.center)
			 to (24.center)
			 to (26.center)
			 to (19.center)
			 to cycle;
		\draw [style={fill_orange}] (16.center)
			 to (22.center)
			 to (25.center)
			 to (18.center)
			 to cycle;
		\draw [style={fill_purple}] (1.center)
			 to (0.center)
			 to (7.center)
			 to (11.center)
			 to (8.center)
			 to cycle;
		\draw [style={fill_orange}] (9.center)
			 to (6.center)
			 to (5.center)
			 to (3.center)
			 to (8.center)
			 to cycle;
		\draw [style={red_edge}] (4.center) to (8.center);
		\draw [style={red_edge}] (2.center) to (8.center);
		\draw [style={red_edge}] (10.center) to (8.center);
		\draw [style={red_edge}] (8.center) to (11.center);
		\draw [style={red_edge}] (8.center) to (1.center);
		\draw [style=blue edge] (3.center) to (8.center);
		\draw [style=blue edge] (9.center) to (8.center);
		\draw [style=blue edge] (8.center) to (13);
		\draw [style={dashed_row}] (6.center) to (7.center);
		\draw [style={dashed_row}] (5.center) to (0.center);
		\draw [style={red_edge}] (21.center) to (30.center);
		\draw [style={red_edge}] (23.center) to (29.center);
		\draw [style={red_edge}] (24.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (26.center);
		\draw [style=blue edge] (28.center) to (25.center);
		\draw [style={red_edge}] (29.center) to (32.center);
		\draw [style={red_edge}] (30.center) to (31);
		\draw [style=blue edge] (22.center) to (28.center);
		\draw [style={dashed_row}] (18.center) to (19.center);
		\draw [style={dashed_row}] (16.center) to (17.center);
		\draw [style={fill_purple}] (37.center)
			 to (36.center)
			 to (43.center)
			 to (47.center)
			 to (44.center)
			 to cycle;
		\draw [style={fill_orange}] (45.center)
			 to (42.center)
			 to (41.center)
			 to (39.center)
			 to (44.center)
			 to cycle;
		\draw [style={red_edge}] (38.center) to (44.center);
		\draw [style={red_edge}] (46.center) to (44.center);
		\draw [style={red_edge}] (44.center) to (47.center);
		\draw [style={red_edge}] (44.center) to (37.center);
		\draw [style=blue edge] (39.center) to (44.center);
		\draw [style=blue edge] (45.center) to (44.center);
		\draw [style=blue edge] (44.center) to (48);
		\draw [style={dashed_row}] (42.center) to (43.center);
		\draw [style={dashed_row}] (41.center) to (36.center);
		\draw [style={red_edge}] (51.center) to (40.center);
		\draw [style={red_edge}] (51.center) to (44.center);
		\draw [style={red_edge}] (51.center) to (52);
		\draw [style={fill_purple}] (54.center) to (53.center);
		\draw [style={fill_orange}] (62.center) to (59.center);
		\draw [style={fill_orange}] (58.center) to (56.center);
		\draw [style={dashed_row}] (59.center) to (60.center);
		\draw [style={dashed_row}] (58.center) to (53.center);
		\draw [style={red_edge}] (57.center) to (68.center);
		\draw [style=blue edge] (62.center) to (63.center);
		\draw [style={red_edge}] (70) to (63.center);
		\draw [style=blue edge, bend left=75, looseness=3.00] (68.center) to (63.center);
		\draw [style={red_edge}, in=210, out=150, looseness=2.25] (68.center) to (63.center);
		\draw [style=blue edge] (56.center) to (68.center);
		\draw [style={red_edge}] (55.center) to (68.center);
		\draw [style={red_edge}] (68.center) to (54.center);
		\draw [style={red_edge}] (63.center) to (71.center);
		\draw [style={red_edge}] (63.center) to (69.center);
		\draw [style=blue edge, bend left=45, looseness=1.50] (68.center) to (63.center);
		\draw [style=blue edge, bend right=75, looseness=2.75] (68.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/light_leaves.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-4, 0) {};
		\node [style=none] (51) at (-4, 4) {};
		\node [style=none] (52) at (-3, 0) {};
		\node [style=none] (53) at (-3, 4) {};
		\node [style=none] (148) at (15, 0) {};
		\node [style=none] (149) at (15, 4) {};
		\node [style=none] (152) at (13, 1) {};
		\node [style=none] (153) at (13.5, 1.5) {};
		\node [style=none] (169) at (13, 3) {};
		\node [style=none] (173) at (14.5, 1.5) {};
		\node [style=none] (174) at (14.5, 0) {};
		\node [style=none] (175) at (13, 4) {};
		\node [style=none] (176) at (13, 3) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (1, 4) {};
		\node [style=none] (74) at (1.5, 0) {};
		\node [style=none] (75) at (1.5, 4) {};
		\node [style=none] (93) at (1.5, 1) {};
		\node [style=none] (94) at (1.5, 1) {};
		\node [style=none] (91) at (3, 4) {};
		\node [style=none] (68) at (5, 0) {};
		\node [style=none] (69) at (5, 4) {};
		\node [style=none] (70) at (3.5, 0) {};
		\node [style=none] (81) at (3.5, 0) {};
		\node [style=none] (89) at (3, 1) {};
		\node [style=none] (90) at (3.5, 1.75) {};
		\node [style=none] (103) at (3.5, 4) {};
		\node [style=none] (104) at (2.75, 3) {};
		\node [style=none] (105) at (3.5, 3) {};
		\node [style=none] (56) at (-1, 0) {};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (47) at (0, 4) {};
		\node [style=none] (66) at (-1, 4) {};
		\node [style=none] (48) at (-1.5, 0) {};
		\node [style=none] (60) at (-1.5, 2) {};
		\node [style=none] (61) at (-1, 2) {};
		\node [style=none] (28) at (-5, 0) {};
		\node [style=none] (29) at (-5, 4) {};
		\node [style=none] (30) at (-6.5, 0) {};
		\node [style=none] (31) at (-6.5, 4) {};
		\node [style=none] (0) at (-14, 0) {};
		\node [style=none] (2) at (-14, 4) {};
		\node [style=none] (6) at (-13.5, 0) {};
		\node [style=none] (11) at (-13.5, 4) {};
		\node [style=none] (1) at (-10, 0) {};
		\node [style=none] (3) at (-10, 4) {};
		\node [style=none] (9) at (-11.5, 0) {};
		\node [style=none] (14) at (-11.5, 4) {};
		\node [style={5_strand_box}] (5) at (-12.5, 2) {$\alpha$};
		\node [style=none] (7) at (-13, 0) {};
		\node [style=none] (8) at (-12, 0) {};
		\node [style=none] (10) at (-10.75, 0) {};
		\node [style=none] (12) at (-13, 4) {};
		\node [style=none] (13) at (-12, 4) {};
		\node [style=none] (15) at (-11.5, 2) {};
		\node [style=none] (16) at (-12, 2) {};
		\node [style=none] (17) at (-13.5, 2) {};
		\node [style=none] (18) at (-13, 2) {};
		\node [style=none] (19) at (-13.5, 2) {};
		\node [style=none] (20) at (-13, 2) {};
		\node [style=none] (21) at (-12, 2) {};
		\node [style=none] (22) at (-11.5, 2) {};
		\node [style={EW_s}] (23) at (-10.75, 1) {};
		\node [style=none] (24) at (-9, 0) {};
		\node [style=none] (25) at (-9, 4) {};
		\node [style=none] (26) at (-8, 0) {};
		\node [style=none] (27) at (-8, 4) {};
		\node [style={5_strand_box}] (32) at (-7, 2) {$\alpha$};
		\node [style=none] (33) at (-7.5, 0) {};
		\node [style=none] (34) at (-6, 0) {};
		\node [style=none] (35) at (-5, 0) {};
		\node [style=none] (36) at (-7.5, 4) {};
		\node [style=none] (37) at (-6, 2) {};
		\node [style=none] (38) at (-6.5, 2) {};
		\node [style=none] (39) at (-6, 2) {};
		\node [style=none] (40) at (-8, 2) {};
		\node [style=none] (41) at (-7.5, 2) {};
		\node [style=none] (42) at (-8, 2) {};
		\node [style=none] (43) at (-7.5, 2) {};
		\node [style=none] (44) at (-6, 4) {};
		\node [style=none] (45) at (-6.5, 2) {};
		\node [style=none] (49) at (-1.5, 4) {};
		\node [style={5_strand_box}] (54) at (-2, 2) {$\alpha$};
		\node [style=none] (55) at (-2.5, 0) {};
		\node [style=none] (57) at (0, 0) {};
		\node [style=none] (58) at (-2.5, 4) {};
		\node [style=none] (59) at (-1, 2) {};
		\node [style=none] (62) at (-3, 2) {};
		\node [style=none] (63) at (-2.5, 2) {};
		\node [style=none] (64) at (-3, 2) {};
		\node [style=none] (65) at (-2.5, 2) {};
		\node [style=none] (67) at (-1.5, 2) {};
		\node [style={5_strand_box}] (76) at (2.5, 1) {$\beta$};
		\node [style=none] (77) at (2, 0) {};
		\node [style=none] (78) at (3, 0) {};
		\node [style=none] (80) at (2.5, 4) {};
		\node [style=none] (83) at (3, 1) {};
		\node [style=none] (84) at (1.5, 1) {};
		\node [style=none] (85) at (2, 4) {};
		\node [style=none] (86) at (1.5, 4) {};
		\node [style=none] (87) at (2.5, 3) {};
		\node [style=none] (88) at (3.5, 1) {};
		\node [style=none] (92) at (2.5, 1) {};
		\node [style={6_strand_box}] (95) at (2.75, 3) {$\alpha$};
		\node [style=none] (97) at (1.5, 4) {};
		\node [style=none] (98) at (4, 2.25) {};
		\node [style=none] (99) at (4, 3) {};
		\node [style=none] (100) at (4.5, 1.75) {};
		\node [style=none] (101) at (4.5, 0) {};
		\node [style=none] (102) at (3.5, 3) {};
		\node [style=none] (106) at (6, 0) {};
		\node [style=none] (107) at (6, 4) {};
		\node [style=none] (108) at (6.5, 0) {};
		\node [style=none] (109) at (6.5, 4) {};
		\node [style=none] (110) at (6.5, 1) {};
		\node [style=none] (111) at (6.5, 1) {};
		\node [style=none] (112) at (8, 4) {};
		\node [style=none] (113) at (10, 0) {};
		\node [style=none] (114) at (10, 4) {};
		\node [style=none] (115) at (8.5, 0) {};
		\node [style=none] (116) at (8.5, 0) {};
		\node [style=none] (117) at (8, 1) {};
		\node [style=none] (118) at (8.5, 1.5) {};
		\node [style=none] (119) at (8, 4) {};
		\node [style=none] (121) at (8, 3) {};
		\node [style={5_strand_box}] (122) at (7.5, 1) {$\beta$};
		\node [style=none] (123) at (7, 0) {};
		\node [style=none] (124) at (8, 0) {};
		\node [style=none] (125) at (7.5, 4) {};
		\node [style=none] (126) at (8, 1) {};
		\node [style=none] (127) at (6.5, 1) {};
		\node [style=none] (128) at (7, 4) {};
		\node [style=none] (129) at (6.5, 3) {};
		\node [style=none] (130) at (7.5, 3) {};
		\node [style=none] (131) at (8.5, 1) {};
		\node [style=none] (132) at (7.5, 1) {};
		\node [style={4_strand_box}] (133) at (7.25, 3) {$\alpha$};
		\node [style=none] (134) at (8, 3) {};
		\node [style=none] (135) at (6.5, 3) {};
		\node [style=none] (138) at (9.5, 1.5) {};
		\node [style=none] (139) at (9.5, 0) {};
		\node [style=none] (140) at (8, 3) {};
		\node [style=none] (141) at (11, 0) {};
		\node [style=none] (142) at (11, 4) {};
		\node [style=none] (143) at (11.5, 0) {};
		\node [style=none] (144) at (11.5, 4) {};
		\node [style=none] (145) at (11.5, 1) {};
		\node [style=none] (146) at (11.5, 1) {};
		\node [style=none] (151) at (13.5, 0) {};
		\node [style={5_strand_box}] (157) at (12.5, 1) {$\beta$};
		\node [style=none] (158) at (12, 0) {};
		\node [style=none] (159) at (13, 0) {};
		\node [style=none] (160) at (12.5, 4) {};
		\node [style=none] (161) at (13, 1) {};
		\node [style=none] (162) at (11.5, 1) {};
		\node [style=none] (163) at (12, 4) {};
		\node [style=none] (164) at (11.5, 3) {};
		\node [style=none] (165) at (12.5, 3) {};
		\node [style=none] (166) at (13.5, 1) {};
		\node [style=none] (167) at (12.5, 1) {};
		\node [style={4_strand_box}] (168) at (12.25, 3) {$\alpha$};
		\node [style=none] (170) at (11.5, 3) {};
		\node [style=none] (177) at (-12, -1) {$U0$};
		\node [style=none] (178) at (-7, -1) {};
		\node [style=none] (179) at (-7, -1) {U1};
		\node [style=none] (181) at (-2, -1) {U1};
		\node [style=none] (182) at (3, -1) {D0};
		\node [style=none] (183) at (8, -1) {};
		\node [style=none] (184) at (8, -1) {D1};
		\node [style=none] (185) at (13, -1) {};
		\node [style=none] (186) at (13, -1) {D1};
		\node [style=none] (187) at (2.5, 0) {};
		\node [style=none] (188) at (7.5, 0) {};
		\node [style=none] (189) at (12.5, 0) {};
		\node [style=none] (190) at (-2, 0) {};
		\node [style=none] (191) at (-2, 4) {};
		\node [style=none] (192) at (-7, 0) {};
		\node [style=none] (193) at (-7, 4) {};
		\node [style=none] (194) at (-12.5, 0) {};
		\node [style=none] (195) at (-12.5, 4) {};
		\node [style=none] (196) at (-12, -2) {$ i \in K(\uw, \scrL)$};
		\node [style=none] (197) at (-7, -2) { $i \in K(\uw, \scrL)$};
		\node [style=none] (198) at (-2, -2) { $i \notin K(\uw, \scrL)$};
		\node [style=none] (199) at (3, -2) { $i \in K(\uw, \scrL)$};
		\node [style=none] (200) at (8, -2) { $i \in K(\uw, \scrL)$};
		\node [style=none] (201) at (13, -2) { $i \notin K(\uw, \scrL)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (90.center)
			 to (83.center)
			 to (88.center)
			 to cycle;
		\draw [style={fill_orange}] (51.center)
			 to (53.center)
			 to (52.center)
			 to (50.center)
			 to cycle;
		\draw [style={fill_green}] (174.center)
			 to (151.center)
			 to (153.center)
			 to [bend left=90, looseness=2.00] (173.center)
			 to cycle;
		\draw [style={fill_purple}] (148.center)
			 to (149.center)
			 to (175.center)
			 to (176.center)
			 to (169.center)
			 to (152.center)
			 to (153.center)
			 to [bend left=90, looseness=2.00] (173.center)
			 to (174.center);
		\draw [style={fill_orange}] (74.center)
			 to (72.center)
			 to (73.center)
			 to (75.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style={fill_purple}] (70.center)
			 to (68.center)
			 to (69.center)
			 to (91.center)
			 to (89.center)
			 to (90.center)
			 to (81.center);
		\draw [style={fill_white}] (91.center)
			 to [bend left=195] (104.center)
			 to (105.center)
			 to (103.center)
			 to cycle;
		\draw [style={fill_purple}] (56.center)
			 to (46.center)
			 to (47.center)
			 to (66.center)
			 to cycle;
		\draw [style={fill_green}] (60.center)
			 to (48.center)
			 to (56.center)
			 to (61.center)
			 to cycle;
		\draw [style={fill_purple}] (29.center)
			 to (31.center)
			 to (30.center)
			 to (28.center)
			 to cycle;
		\draw [style={fill_white}] (45.center)
			 to (31.center)
			 to (44.center)
			 to (37.center)
			 to cycle;
		\draw [style={fill_orange}] (0.center)
			 to (2.center)
			 to (11.center)
			 to (6.center)
			 to cycle;
		\draw [style={fill_purple}] (3.center)
			 to (14.center)
			 to (9.center)
			 to (1.center)
			 to cycle;
		\draw [style=row] (15.center) to (9.center);
		\draw [style=row] (16.center) to (8.center);
		\draw [style=row] (18.center) to (7.center);
		\draw [style=row] (17.center) to (6.center);
		\draw [style=row] (19.center) to (11.center);
		\draw [style=row] (20.center) to (12.center);
		\draw [style=row] (21.center) to (13.center);
		\draw [style=row] (22.center) to (14.center);
		\draw [style={red_edge}] (10.center) to (23);
		\draw [style={dashed_row}] (1.center) to (0.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={fill_orange}] (24.center)
			 to (25.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=row] (38.center) to (30.center);
		\draw [style={red_edge}] (39.center) to (34.center);
		\draw [style=row] (41.center) to (33.center);
		\draw [style=row] (40.center) to (26.center);
		\draw [style=row] (42.center) to (27.center);
		\draw [style=row] (43.center) to (36.center);
		\draw [style=row] (44.center) to (37.center);
		\draw [style={red_edge}] (45.center) to (31.center);
		\draw [style={dashed_row}] (28.center) to (24.center);
		\draw [style={dashed_row}] (25.center) to (29.center);
		\draw [style={fill_orange}] (47.center) to (49.center);
		\draw [style={fill_orange}] (49.center) to (48.center);
		\draw [style={fill_orange}] (48.center) to (46.center);
		\draw [style={fill_purple}] (46.center) to (47.center);
		\draw [style={fill_white}] (67.center)
			 to (49.center)
			 to (66.center)
			 to (59.center)
			 to cycle;
		\draw [style={fill_purple}] (50.center) to (51.center);
		\draw [style={fill_purple}] (51.center) to (53.center);
		\draw [style={fill_purple}] (53.center) to (52.center);
		\draw [style={fill_purple}] (52.center) to (50.center);
		\draw [style=row] (60.center) to (48.center);
		\draw [style={red_edge}] (61.center) to (56.center);
		\draw [style=row] (63.center) to (55.center);
		\draw [style=row] (62.center) to (52.center);
		\draw [style=row] (64.center) to (53.center);
		\draw [style=row] (65.center) to (58.center);
		\draw [style=row] (66.center) to (59.center);
		\draw [style={red_edge}] (67.center) to (49.center);
		\draw [style={dashed_row}] (46.center) to (50.center);
		\draw [style={dashed_row}] (51.center) to (47.center);
		\draw [style={fill_orange}] (72.center) to (73.center);
		\draw [style={fill_purple}] (73.center) to (75.center);
		\draw [style={fill_purple}] (75.center) to (74.center);
		\draw [style={fill_purple}] (74.center) to (72.center);
		\draw [style={red_edge}] (83.center) to (78.center);
		\draw [style=row] (85.center) to (77.center);
		\draw [style=row] (84.center) to (74.center);
		\draw [style=row] (86.center) to (75.center);
		\draw [style={red_edge}] (87.center) to (80.center);
		\draw [style=row] (88.center) to (81.center);
		\draw [style={dashed_row}] (68.center) to (72.center);
		\draw [style={dashed_row}] (73.center) to (69.center);
		\draw [style=row] (94.center) to (97.center);
		\draw [style={red_edge}] (101.center) to (100.center);
		\draw [style={red_edge}] (90.center) to (98.center);
		\draw [style={red_edge}] (98.center) to (100.center);
		\draw [style={red_edge}] (98.center) to (99.center);
		\draw [style=row] (102.center) to (103.center);
		\draw [style={fill_orange}] (108.center)
			 to (106.center)
			 to (107.center)
			 to (109.center)
			 to (111.center)
			 to (110.center)
			 to cycle;
		\draw [style={fill_purple}] (115.center)
			 to (113.center)
			 to (114.center)
			 to (112.center)
			 to (117.center)
			 to (118.center)
			 to (116.center);
		\draw [style={fill_white}] (121.center) to (119.center);
		\draw [style={fill_white}] (119.center) to (112.center);
		\draw [style={fill_orange}] (106.center) to (107.center);
		\draw [style={fill_purple}] (107.center) to (109.center);
		\draw [style={fill_purple}] (109.center) to (108.center);
		\draw [style={fill_purple}] (108.center) to (106.center);
		\draw [style={red_edge}] (126.center) to (124.center);
		\draw [style=row] (128.center) to (123.center);
		\draw [style=row] (127.center) to (108.center);
		\draw [style=row] (129.center) to (109.center);
		\draw [style=row] (130.center) to (125.center);
		\draw [style=row] (131.center) to (116.center);
		\draw [style={dashed_row}] (113.center) to (106.center);
		\draw [style={dashed_row}] (107.center) to (114.center);
		\draw [style=row] (117.center) to (134.center);
		\draw [style=row] (111.center) to (135.center);
		\draw [style={red_edge}] (139.center) to (138.center);
		\draw [style=row] (140.center) to (119.center);
		\draw [style={red_edge}, bend left=90, looseness=2.00] (118.center) to (138.center);
		\draw [style={fill_orange}] (143.center)
			 to (141.center)
			 to (142.center)
			 to (144.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw [style={fill_orange}] (141.center) to (142.center);
		\draw [style={fill_purple}] (142.center) to (144.center);
		\draw [style={fill_purple}] (144.center) to (143.center);
		\draw [style={fill_purple}] (143.center) to (141.center);
		\draw [style={red_edge}] (161.center) to (159.center);
		\draw [style=row] (163.center) to (158.center);
		\draw [style=row] (162.center) to (143.center);
		\draw [style=row] (164.center) to (144.center);
		\draw [style=row] (165.center) to (160.center);
		\draw [style=row] (166.center) to (151.center);
		\draw [style={dashed_row}] (148.center) to (141.center);
		\draw [style={dashed_row}] (142.center) to (149.center);
		\draw [style=row] (152.center) to (169.center);
		\draw [style=row] (146.center) to (170.center);
		\draw [style={red_edge}] (174.center) to (173.center);
		\draw [style=row] (176.center) to (175.center);
		\draw [style={red_edge}, bend left=90, looseness=2.00] (153.center) to (173.center);
		\draw [style={red_edge}] (88.center) to (90.center);
		\draw [style=row] (187.center) to (87.center);
		\draw [style=row] (191.center) to (190.center);
		\draw [style=row] (192.center) to (193.center);
		\draw [style=row] (195.center) to (194.center);
		\draw [style=row] (188.center) to (130.center);
		\draw [style=row] (189.center) to (165.center);
		\draw [style=row] (83.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ll_with_errors_spanning_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (1, -1.5) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style={6_strand_box}] (18) at (-0.75, -0.5) {$\LL_{M-1}$};
		\node [style={7_strand_box}] (19) at (-0.5, 1) {   $\phi_k$     };
		\node [style=none] (29) at (-1, -1.5) {};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (-1.5, 1) {};
		\node [style=none] (32) at (-1.25, 2) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (37) at (-1.25, 1) {};
		\node [style=none] (38) at (-2, -1.5) {};
		\node [style=none] (39) at (-2, 1) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0, -1.5) {};
		\node [style=none] (42) at (-0.25, 1) {};
		\node [style=none] (43) at (0.25, 1) {};
		\node [style=none] (46) at (-1.75, 1) {};
		\node [style=none] (47) at (-1.75, 2) {};
		\node [style=none] (48) at (0.5, -1.5) {};
		\node [style=none] (49) at (0.5, 1) {};
		\node [style=none] (50) at (0.75, 1) {};
		\node [style=none] (51) at (0.75, 2) {};
		\node [style=none] (52) at (-0.75, 1) {};
		\node [style=none] (53) at (-0.25, 1.75) {$\ldots$};
		\node [style=none] (54) at (-0.5, 0.25) {$\ldots$};
		\node [style=none] (55) at (-0.5, -1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (2.center) to (9.center);
		\draw [style=row] (31.center) to (0.center);
		\draw [style=row] (37.center) to (32.center);
		\draw [style=row] (38.center) to (39.center);
		\draw [style=row] (46.center) to (47.center);
		\draw [style=row] (51.center) to (50.center);
		\draw [style=row] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ll_with_errors_spanning_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={4_strand_box}] (0) at (-6.25, 0) {$\LL$};
		\node [style=none] (1) at (-6.5, -1) {};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-6.5, 1.75) {};
		\node [style=none] (4) at (-5.5, 1.75) {};
		\node [style=none] (5) at (-5, -1) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style={5_strand_box}] (7) at (-6, 1.75) {$\phi_k$};
		\node [style={4_strand_box}] (34) at (1.75, 0) {$??$};
		\node [style=none] (35) at (1, -1) {};
		\node [style=none] (36) at (2.5, -1) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none] (38) at (2.5, 1.75) {};
		\node [style=none] (39) at (3, -1) {};
		\node [style=none] (40) at (2.5, 1.75) {};
		\node [style={5_strand_box}] (41) at (2, 2) {$\textnormal{rex}$};
		\node [style=none] (42) at (1, 2.75) {};
		\node [style=none] (43) at (2.5, 2.75) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (3.5, 1.75) {};
		\node [style=none] (50) at (3.5, 2.75) {};
		\node [style=none] (73) at (2.5, 0) {};
		\node [style=none] (74) at (2, 0) {};
		\node [style=none] (75) at (2, 1.75) {};
		\node [style=none] (77) at (1.5, -0.25) {};
		\node [style=none] (78) at (1.25, 1.75) {};
		\node [style=none] (79) at (1.5, 1.75) {};
		\node [style={EW_s}] (80) at (2.5, 0.75) {};
		\node [style=none] (81) at (2.5, 1) {};
		\node [style=none] (82) at (2.75, 1.25) {};
		\node [style=none] (83) at (3, 1) {};
		\node [style=none] (84) at (2.75, 1.75) {};
		\node [style=none] (112) at (-4, 0.75) {or};
		\node [style=none] (113) at (0, 0.75) {or};
		\node [style=none] (114) at (4.5, 0.75) {or};
		\node [style=none] (115) at (-6, 1.75) {};
		\node [style=none] (116) at (-6, -1) {};
		\node [style=none] (117) at (-6.25, 2.75) {};
		\node [style=none] (118) at (-5.75, 2.75) {};
		\node [style=none] (119) at (-5.25, 2.75) {};
		\node [style=none] (120) at (-6.25, 1.75) {};
		\node [style=none] (121) at (-5.75, 1.75) {};
		\node [style=none] (122) at (-5.25, 1.75) {};
		\node [style=none] (123) at (-7, -1) {};
		\node [style=none] (124) at (-7, 1.75) {};
		\node [style=none] (125) at (-6.75, 2.75) {};
		\node [style=none] (126) at (-6.75, 1.75) {};
		\node [style={4_strand_box}] (127) at (-2.25, 0) {$??$};
		\node [style=none] (128) at (-2.5, -1) {};
		\node [style=none] (129) at (-1.5, -1) {};
		\node [style=none] (130) at (-2.5, 0) {};
		\node [style=none] (131) at (-1.5, 1.75) {};
		\node [style=none] (132) at (-1, -1) {};
		\node [style=none] (133) at (-1, 1.75) {};
		\node [style={5_strand_box}] (134) at (-2, 1.75) {$\phi_k$};
		\node [style=none] (135) at (-2, 1.75) {};
		\node [style=none] (136) at (-2, -1) {};
		\node [style=none] (137) at (-2.25, 2.75) {};
		\node [style=none] (138) at (-1.75, 2.75) {};
		\node [style=none] (139) at (-1.25, 2.75) {};
		\node [style=none] (140) at (-2.25, 1.75) {};
		\node [style=none] (141) at (-1.75, 1.75) {};
		\node [style=none] (142) at (-1.25, 1.75) {};
		\node [style=none] (143) at (-3, -1) {};
		\node [style=none] (144) at (-3, 1.75) {};
		\node [style=none] (145) at (-2.75, 2.75) {};
		\node [style=none] (146) at (-2.75, 1.75) {};
		\node [style={black_dot}] (147) at (-2.5, 0.75) {};
		\node [style=none] (148) at (-2.5, 1.75) {};
		\node [style=none] (149) at (1.5, -1) {};
		\node [style=none] (150) at (2, -1) {};
		\node [style=none] (151) at (1.5, 2.75) {};
		\node [style=none] (152) at (2, 2.75) {};
		\node [style={4_strand_box}] (153) at (6.25, 0) {$??$};
		\node [style=none] (154) at (5.5, -1) {};
		\node [style=none] (155) at (7, -1) {};
		\node [style=none] (156) at (5.5, 1.75) {};
		\node [style=none] (157) at (7, 1.75) {};
		\node [style=none] (158) at (7.5, -1) {};
		\node [style=none] (159) at (7, 1.75) {};
		\node [style={4_strand_box}] (160) at (6.25, 2) {$\textnormal{rex}$};
		\node [style=none] (161) at (5.5, 2.75) {};
		\node [style=none] (162) at (7, 2.75) {};
		\node [style=none] (163) at (8, -1) {};
		\node [style=none] (164) at (8, 1.75) {};
		\node [style=none] (165) at (8, 2.75) {};
		\node [style=none] (166) at (7, 0) {};
		\node [style=none] (167) at (6.5, 0) {};
		\node [style=none] (168) at (6.5, 1.75) {};
		\node [style=none] (169) at (6, -0.25) {};
		\node [style=none] (170) at (5.75, 1.75) {};
		\node [style=none] (171) at (6, 1.75) {};
		\node [style={EW_s}] (172) at (7, 0.75) {};
		\node [style=none] (173) at (7, 1) {};
		\node [style=none] (175) at (7.5, 1) {};
		\node [style=none] (176) at (7.25, 1.75) {};
		\node [style=none] (177) at (6, -1) {};
		\node [style=none] (178) at (6.5, -1) {};
		\node [style=none] (179) at (6, 2.75) {};
		\node [style=none] (180) at (6.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (38.center)
			 to (75.center)
			 to (74.center)
			 to (73.center)
			 to cycle;
		\draw [style={fill_orange}] (2.center) to (4.center);
		\draw [style=row] (1.center) to (3.center);
		\draw [style=row] (4.center) to (2.center);
		\draw [style={red_edge}] (6.center) to (5.center);
		\draw [style={fill_orange}] (43.center)
			 to (50.center)
			 to (49.center)
			 to (40.center)
			 to cycle;
		\draw [style={fill_orange}] (36.center)
			 to (38.center)
			 to (49.center)
			 to (48.center)
			 to cycle;
		\draw [style=row] (35.center) to (37.center);
		\draw [style=row] (42.center) to (37.center);
		\draw [style=row] (43.center) to (40.center);
		\draw [style=row] (73.center) to (36.center);
		\draw [style=row] (75.center) to (74.center);
		\draw [style=row] (79.center) to (77.center);
		\draw [style={red_edge}] (80) to (81.center);
		\draw [style={red_edge}] (81.center) to (82.center);
		\draw [style={red_edge}] (83.center) to (39.center);
		\draw [style={red_edge}] (83.center) to (82.center);
		\draw [style={red_edge}] (84.center) to (82.center);
		\draw [style=row] (116.center) to (115.center);
		\draw [style=row] (122.center) to (119.center);
		\draw [style=row] (121.center) to (118.center);
		\draw [style=row] (117.center) to (120.center);
		\draw [style=row] (125.center) to (126.center);
		\draw [style=row] (124.center) to (123.center);
		\draw [style={fill_orange}] (129.center) to (131.center);
		\draw [style=row] (128.center) to (130.center);
		\draw [style=row] (131.center) to (129.center);
		\draw [style={red_edge}] (133.center) to (132.center);
		\draw [style=row] (136.center) to (135.center);
		\draw [style=row] (142.center) to (139.center);
		\draw [style=row] (141.center) to (138.center);
		\draw [style=row] (137.center) to (140.center);
		\draw [style=row] (145.center) to (146.center);
		\draw [style=row] (144.center) to (143.center);
		\draw [style=row] (148.center) to (147);
		\draw [style=row] (150.center) to (74.center);
		\draw [style=row] (149.center) to (77.center);
		\draw [style=row] (79.center) to (151.center);
		\draw [style=row] (75.center) to (152.center);
		\draw [style={fill_orange}] (157.center)
			 to (168.center)
			 to (167.center)
			 to (166.center)
			 to cycle;
		\draw [style={fill_orange}] (162.center)
			 to (165.center)
			 to (164.center)
			 to (159.center)
			 to cycle;
		\draw [style={fill_orange}] (155.center)
			 to (157.center)
			 to (164.center)
			 to (163.center)
			 to cycle;
		\draw [style=row] (154.center) to (156.center);
		\draw [style=row] (161.center) to (156.center);
		\draw [style=row] (162.center) to (159.center);
		\draw [style=row] (166.center) to (155.center);
		\draw [style=row] (168.center) to (167.center);
		\draw [style=row] (171.center) to (169.center);
		\draw [style={red_edge}] (172) to (173.center);
		\draw [style={red_edge}] (175.center) to (158.center);
		\draw [style=row] (178.center) to (167.center);
		\draw [style=row] (177.center) to (169.center);
		\draw [style=row] (171.center) to (179.center);
		\draw [style=row] (168.center) to (180.center);
		\draw [style={red_edge}, bend left=90, looseness=2.00] (173.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mon_pitchfork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, 3) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (3, 3) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style={EW_u}] (13) at (0, 0.5) {};
		\node [style=none] (14) at (-1.25, 0.25) {$\:\ldots$};
		\node [style=none] (15) at (1, 0.25) {$\:\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_purple}] (7.center)
			 to [bend right=90, looseness=3.50] (5.center)
			 to cycle;
		\draw [style={fill_orange}] (9.center)
			 to [bend right=75, looseness=1.25] (6.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=row, bend right=90, looseness=3.50] (7.center) to (5.center);
		\draw [style={red_edge}] (12.center) to (11.center);
		\draw [style={purple_edge}] (13) to (4.center);
		\draw [style=row, bend left=75, looseness=1.25] (6.center) to (9.center);
		\draw [style={dashed_row}] (1.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (2.center);
		\draw [style={red_edge}, bend left=75, looseness=1.25] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mst_valent2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.33, 2) {};
		\node [style=none] (6) at (1.92, 2) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (1.67, -2) {};
		\node [style=none] (9) at (-0.33, -2) {};
		\node [style=none] (10) at (-1, -2) {};
		\node [style=none] (11) at (-1.67, -2) {};
		\node [style=none] (12) at (-1.67, 2) {};
		\node [style=none] (14) at (0.33, -1.5) {$\ldots$};
		\node [style=none] (16) at (0.33, 1.5) {$\ldots$};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-1.58, 0) {$\scrL$};
		\node [style=none] (32) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (11.center) to (4.center);
		\draw [style={red_edge}] (9.center) to (4.center);
		\draw [style={red_edge}] (4.center) to (7.center);
		\draw [style=blue edge] (12.center) to (4.center);
		\draw [style=blue edge] (10.center) to (4.center);
		\draw [style=blue edge] (4.center) to (5.center);
		\draw [style={purple_edge}] (8.center) to (4.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (1.center) to (6.center);
		\draw [style={purple_edge}] (4.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mst_valent2_flipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, -2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.33, -2) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (1.67, 2) {};
		\node [style=none] (9) at (-0.33, 2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (-1.67, 2) {};
		\node [style=none] (12) at (-1.67, -2) {};
		\node [style=none] (14) at (0.33, 1.5) {$\ldots$};
		\node [style=none] (16) at (0.33, -1.5) {$\ldots$};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-1.58, 0) {$\scrL$};
		\node [style=none] (32) at (2, -2) {};
		\node [style=none] (33) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (11.center) to (4.center);
		\draw [style={red_edge}] (9.center) to (4.center);
		\draw [style={red_edge}] (4.center) to (7.center);
		\draw [style=blue edge] (12.center) to (4.center);
		\draw [style=blue edge] (10.center) to (4.center);
		\draw [style=blue edge] (4.center) to (5.center);
		\draw [style={purple_edge}] (8.center) to (4.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (1.center) to (32.center);
		\draw [style={purple_edge}] (4.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mst_valent3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (6) at (0.85, 1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (0.85, -1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.85, -1) {};
		\node [style=none] (12) at (-0.85, 1) {};
		\node [style=none] (14) at (0.08, -0.75) {$\ldots$};
		\node [style=none] (16) at (0.08, 0.75) {$\ldots$};
		\node [style=none] (31) at (-0.83, 0) {$\scrL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (11.center) to (4.center);
		\draw [style={red_edge}] (4.center) to (7.center);
		\draw [style=blue edge] (12.center) to (4.center);
		\draw [style=blue edge] (10.center) to (4.center);
		\draw [style={purple_edge}] (8.center) to (4.center);
		\draw [style={purple_edge}] (4.center) to (6.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mst_valent4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.33, 2) {};
		\node [style=none] (6) at (1.92, 2) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (1.67, -2) {};
		\node [style=none] (9) at (-0.33, -2) {};
		\node [style=none] (10) at (-1, -2) {};
		\node [style=none] (11) at (-1.67, -2) {};
		\node [style=none] (12) at (-1.67, 2) {};
		\node [style=none] (14) at (0.33, -1.5) {$\ldots$};
		\node [style=none] (16) at (0.33, 1.5) {$\ldots$};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-1.58, 0) {$\scrL$};
		\node [style=none] (32) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (11.center) to (4.center);
		\draw [style={red_edge}] (9.center) to (4.center);
		\draw [style={red_edge}] (4.center) to (7.center);
		\draw [style=blue edge] (12.center) to (4.center);
		\draw [style=blue edge] (10.center) to (4.center);
		\draw [style=blue edge] (4.center) to (5.center);
		\draw [style={purple_edge}] (8.center) to (4.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (1.center) to (6.center);
		\draw [style={purple_edge}] (4.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (7.center)
			 to (6.center)
			 to cycle
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to (3.center)
			 to (4.center)
			 to cycle
			 to (4.center);
		\draw [style={fill_orange}] (6.center) to (3.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style={red_edge}] (21.center) to (5.center);
		\draw [style={red_edge}] (5.center) to (20.center);
		\draw [style={red_edge}] (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (6.center) to (7.center);
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (7.center);
		\draw [style={fill_orange}] (7.center) to (4.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style={red_edge}] (21.center) to (5.center);
		\draw [style={red_edge}] (5.center) to (20.center);
		\draw [style={red_edge}] (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (27) at (-1.25, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (-2.5, -1) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (3.75, -1) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (-2, -1) {};
		\node [style=none] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (0.25, -1) {};
		\node [style=none] (25) at (-0.75, -1) {};
		\node [style=none] (26) at (0.75, -1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (3.5, -1) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=none] (37) at (-3, -1) {};
		\node [style=none] (38) at (-1, 1) {};
		\node [style=none] (39) at (-1.5, 1) {};
		\node [style=none] (40) at (-3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (31.center)
			 to (30.center)
			 to [in=30, out=-90, looseness=0.50] (29.center)
			 to (27.center)
			 to [bend left=45, looseness=1.50] (28.center)
			 to (22.center)
			 to (32.center)
			 to [in=-90, out=150, looseness=0.50] cycle;
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (6.center) to (7.center);
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (7.center);
		\draw [style={fill_orange}] (7.center) to (4.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style={purple_edge}] (21.center) to (5.center);
		\draw [style={purple_edge}] (5.center) to (20.center);
		\draw [style={purple_edge}] (5.center) to (22.center);
		\draw [style=row, bend left=60, looseness=1.75] (23.center) to (24.center);
		\draw [style=row, bend left=60, looseness=1.25] (25.center) to (26.center);
		\draw [style=row, bend left=45, looseness=1.50] (27.center) to (28.center);
		\draw [style=row, in=30, out=-90, looseness=0.50] (30.center) to (29.center);
		\draw [style=row, in=-90, out=30, looseness=0.50] (37.center) to (38.center);
		\draw [style=row, in=30, out=-90, looseness=0.50] (39.center) to (40.center);
		\draw [style=row, in=150, out=-90, looseness=0.50] (31.center) to (32.center);
		\draw [style=row, in=150, out=-90, looseness=0.50] (33.center) to (34.center);
		\draw [style=row, in=150, out=-90, looseness=0.50] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one_color_relns.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (140) at (-12, -11) {};
		\node [style=none] (141) at (-12, -7) {};
		\node [style=none] (148) at (-13, -7.25) {};
		\node [style=none] (149) at (-13, -10.75) {};
		\node [style=none] (150) at (-11, -10.75) {};
		\node [style=none] (151) at (-11, -7.25) {};
		\node [style=none] (138) at (-18, -11) {};
		\node [style=none] (139) at (-18, -7) {};
		\node [style=none] (0) at (-21, 7) {};
		\node [style=none] (1) at (-21, 11) {};
		\node [style=none] (2) at (-15, 7) {};
		\node [style=none] (3) at (-15, 11) {};
		\node [style=none] (4) at (-18, 9) {};
		\node [style=none] (5) at (-18, 9) {$=$};
		\node [style=box] (6) at (-21, 9) {$f+g$};
		\node [style=none] (7) at (-12, 9) {$+$};
		\node [style=none] (8) at (-9, 7) {};
		\node [style=none] (9) at (-9, 11) {};
		\node [style=box] (10) at (-15, 9) {$f$};
		\node [style=box] (11) at (-9, 9) {$g$};
		\node [style=none] (12) at (-3, 7) {};
		\node [style=none] (13) at (-3, 11) {};
		\node [style=none] (14) at (3, 7) {};
		\node [style=none] (15) at (3, 11) {};
		\node [style=none] (16) at (0, 9) {};
		\node [style=none] (17) at (0, 9) {$=$};
		\node [style=box] (18) at (-3, 9) {$fg$};
		\node [style=box] (19) at (2.3, 9) {$f$};
		\node [style=box] (20) at (3.7, 9) {$g$};
		\node [style=none] (21) at (-18, -5) {};
		\node [style=none] (22) at (-18, -1) {};
		\node [style=none] (23) at (-12, -5) {};
		\node [style=none] (24) at (-12, -1) {};
		\node [style=none] (25) at (-15, -3) {};
		\node [style=none] (26) at (-15, -3) {$=$};
		\node [style=none] (27) at (-18, -3) {};
		\node [style={EW_s}] (28) at (-17, -3) {};
		\node [style=none] (29) at (-3, -5) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (3, -5) {};
		\node [style=none] (32) at (3, -1) {};
		\node [style=none] (33) at (0, -3) {};
		\node [style=none] (34) at (0, -3) {$=$};
		\node [style=none] (35) at (-4, -3) {};
		\node [style=none] (36) at (-2, -3) {};
		\node [style=none] (37) at (-4.5, -1.5) {};
		\node [style=none] (38) at (-4.5, -4.5) {};
		\node [style=none] (39) at (-1.5, -1.5) {};
		\node [style=none] (40) at (-1.5, -4.5) {};
		\node [style=none] (41) at (2, -1.25) {};
		\node [style=none] (42) at (4, -1.25) {};
		\node [style=none] (43) at (2, -4.75) {};
		\node [style=none] (44) at (4, -4.75) {};
		\node [style=none] (45) at (3, -4) {};
		\node [style=none] (46) at (3, -2) {};
		\node [style=none] (47) at (9, -5) {};
		\node [style=none] (48) at (9, -1) {};
		\node [style=none] (49) at (12, -3) {};
		\node [style=none] (50) at (12, -3) {$=$};
		\node [style=none] (51) at (13, -3) {$0$};
		\node [style=none] (52) at (9, -3.5) {};
		\node [style=none] (53) at (9, -2.5) {};
		\node [style=none] (54) at (9, -3.5) {};
		\node [style=none] (55) at (9, -2.5) {};
		\node [style=none] (56) at (9, 1) {};
		\node [style=none] (57) at (9, 5) {};
		\node [style=none] (58) at (15, 1) {};
		\node [style=none] (59) at (15, 5) {};
		\node [style=none] (60) at (12, 3) {};
		\node [style=none] (61) at (12, 3) {$=$};
		\node [style=none] (62) at (9, 4) {};
		\node [style=none] (63) at (9, 2) {};
		\node [style={EW_s}] (64) at (9, 4) {};
		\node [style={EW_s}] (65) at (9, 2) {};
		\node [style=box] (66) at (15, 3) {};
		\node [style=box] (67) at (15, 3) {$\alpha_s$};
		\node [style=none] (68) at (-21, 1) {};
		\node [style=none] (69) at (-21, 5) {};
		\node [style=none] (70) at (-15, 1) {};
		\node [style=none] (71) at (-15, 5) {};
		\node [style=none] (72) at (-18, 3) {};
		\node [style=none] (73) at (-18, 3) {$=$};
		\node [style=box] (74) at (-21.9, 3) {$f$};
		\node [style=box] (75) at (-14, 3) {$s f$};
		\node [style=none] (76) at (-12, 3) {$+$};
		\node [style=none] (77) at (-9, 1) {};
		\node [style=none] (78) at (-9, 5) {};
		\node [style=box] (79) at (-9, 3) {$\partial_{s} f$};
		\node [style={EW_s}] (80) at (-9, 1.75) {};
		\node [style={EW_s}] (81) at (-9, 4.25) {};
		\node [style=none] (82) at (0, 3) {};
		\node [style=none] (83) at (0, 3) {$=$};
		\node [style=none] (84) at (-3, 5) {};
		\node [style=none] (85) at (-3, 1) {};
		\node [style=none] (86) at (-3, 5) {};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=box] (88) at (-4, 3) {$f$};
		\node [style=none] (89) at (3, 5) {};
		\node [style=none] (90) at (3, 1) {};
		\node [style=none] (91) at (3, 5) {};
		\node [style=none] (92) at (3, 1) {};
		\node [style=box] (93) at (4, 3) {$s f$};
		\node [style=none] (127) at (-15, 12) {};
		\node [style=none] (128) at (-15, 12) {{\em Polynomial Addition}};
		\node [style=none] (129) at (0, 12) {{\em Polynomial Multiplication}};
		\node [style=none] (130) at (12, 6) {{\em Barbell}};
		\node [style=none] (131) at (-15, 6) {{\em Polynomial Forcing} ($\scrL s = \scrL$)};
		\node [style=none] (132) at (0, 6) {{\em Polynomial Forcing} ($\scrL s \neq \scrL$)};
		\node [style=none] (133) at (-15, 0) {{\em Frobenius Unit}};
		\node [style=none] (134) at (0, 0) {{\em Frobenius Associativity}};
		\node [style=none] (135) at (12, 0) {{\em Needle}};
		\node [style=none] (136) at (-15, -6) {{\em Block Minimality}};
		\node [style=none] (137) at (0, -6) {{\em Block Minimality}};
		\node [style=none] (142) at (-15, -9) {};
		\node [style=none] (143) at (-15, -9) {$=$};
		\node [style=none] (144) at (-19, -7.25) {};
		\node [style=none] (145) at (-17, -7.25) {};
		\node [style=none] (146) at (-19, -10.75) {};
		\node [style=none] (147) at (-17, -10.75) {};
		\node [style=none] (152) at (-3, -11) {};
		\node [style=none] (153) at (-3, -7) {};
		\node [style=none] (154) at (3, -11) {};
		\node [style=none] (155) at (3, -7) {};
		\node [style=none] (156) at (0, -9) {};
		\node [style=none] (157) at (0, -9) {$=$};
		\node [style=none] (158) at (-4, -9) {};
		\node [style=none] (159) at (-2, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (140.center)
			 to [bend left=90, looseness=1.75] (141.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, in=0, out=0, looseness=1.75] (141.center) to (140.center);
		\draw [style={fill_purple}] (149.center)
			 to (148.center)
			 to [in=135, out=45, looseness=0.50] (151.center)
			 to (150.center)
			 to [in=-30, out=-150, looseness=0.75] cycle;
		\draw [style={fill_orange}] (138.center)
			 to [bend left=90, looseness=1.75] (139.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, in=0, out=0, looseness=1.75] (139.center) to (138.center);
		\draw [style={fill_purple}] (146.center)
			 to [bend left=90, looseness=2.25] (147.center)
			 to [in=-60, out=-120, looseness=0.50] cycle;
		\draw [style={fill_purple}] (145.center)
			 to [bend left=90, looseness=2.25] (144.center)
			 to [in=120, out=60, looseness=0.50] cycle;
		\draw [style={fill_orange}] (0.center)
			 to [bend left=90, looseness=1.75] (1.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={fill_orange}] (2.center)
			 to [bend left=90, looseness=1.75] (3.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, in=0, out=0, looseness=1.75] (1.center) to (0.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (3.center) to (2.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style={fill_orange}] (8.center)
			 to [bend left=90, looseness=1.75] (9.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (9.center) to (8.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [style={fill_orange}] (12.center)
			 to [bend left=90, looseness=1.75] (13.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={fill_orange}] (14.center)
			 to [bend left=90, looseness=1.75] (15.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, in=0, out=0, looseness=1.75] (13.center) to (12.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (15.center) to (14.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (15.center) to (14.center);
		\draw [style={fill_orange}] (21.center)
			 to [bend left=90, looseness=1.75] (22.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={fill_orange}] (23.center)
			 to [bend left=90, looseness=1.75] (24.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (24.center) to (23.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (24.center) to (23.center);
		\draw [style={red_edge}] (22.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (21.center);
		\draw [style={red_edge}] (27.center) to (28);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style={fill_orange}] (29.center)
			 to [bend left=90, looseness=1.75] (30.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={fill_orange}] (31.center)
			 to [bend left=90, looseness=1.75] (32.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (30.center) to (29.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (29.center) to (30.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (32.center) to (31.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (32.center) to (31.center);
		\draw [style={red_edge}] (37.center) to (35.center);
		\draw [style={red_edge}] (35.center) to (36.center);
		\draw [style={red_edge}] (36.center) to (39.center);
		\draw [style={red_edge}] (36.center) to (40.center);
		\draw [style={red_edge}] (35.center) to (38.center);
		\draw [style={red_edge}] (41.center) to (46.center);
		\draw [style={red_edge}] (46.center) to (42.center);
		\draw [style={red_edge}] (46.center) to (45.center);
		\draw [style={red_edge}] (45.center) to (43.center);
		\draw [style={red_edge}] (45.center) to (44.center);
		\draw [style={fill_orange}] (47.center)
			 to [bend left=90, looseness=1.75] (48.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, in=0, out=0, looseness=1.75] (48.center) to (47.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (47.center) to (48.center);
		\draw [style={red_edge}, bend left=90, looseness=1.75] (53.center) to (52.center);
		\draw [style={red_edge}, bend right=90, looseness=1.75] (55.center) to (54.center);
		\draw [style={red_edge}] (54.center) to (47.center);
		\draw [style={fill_orange}] (56.center)
			 to [bend left=90, looseness=1.75] (57.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={fill_orange}] (58.center)
			 to [bend left=90, looseness=1.75] (59.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (57.center) to (56.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (56.center) to (57.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (59.center) to (58.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (59.center) to (58.center);
		\draw [style={red_edge}] (64) to (65);
		\draw [style={fill_orange}] (68.center)
			 to [bend left=90, looseness=1.75] (69.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={fill_orange}] (70.center)
			 to [bend left=90, looseness=1.75] (71.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, in=0, out=0, looseness=1.75] (69.center) to (68.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (68.center) to (69.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (71.center) to (70.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (71.center) to (70.center);
		\draw [style={red_edge}] (69.center) to (68.center);
		\draw [style={red_edge}] (71.center) to (70.center);
		\draw [style={fill_orange}] (77.center)
			 to [bend left=90, looseness=1.75] (78.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (78.center) to (77.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (77.center) to (78.center);
		\draw [style={red_edge}] (78.center) to (81);
		\draw [style={red_edge}] (80) to (77.center);
		\draw [style={fill_orange}] (85.center)
			 to (84.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={fill_purple}] (87.center)
			 to (86.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (86.center) to (87.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (86.center) to (87.center);
		\draw [style={red_edge}] (86.center) to (87.center);
		\draw [style={fill_orange}] (90.center)
			 to [bend right=90, looseness=1.75] (89.center)
			 to cycle;
		\draw [style={fill_purple}] (92.center)
			 to [in=-180, out=180, looseness=1.75] (91.center)
			 to [in=90, out=-90] cycle;
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (91.center) to (92.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (91.center) to (92.center);
		\draw [style={red_edge}] (91.center) to (92.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (138.center) to (139.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (141.center) to (140.center);
		\draw [style={red_edge}, bend right=90, looseness=2.25] (144.center) to (145.center);
		\draw [style={red_edge}, bend left=90, looseness=2.25] (146.center) to (147.center);
		\draw [style={red_edge}] (148.center) to (149.center);
		\draw [style={red_edge}] (151.center) to (150.center);
		\draw [style={fill_orange}] (152.center)
			 to [bend left=90, looseness=1.75] (153.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={fill_orange}] (154.center)
			 to [bend left=90, looseness=1.75] (155.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (153.center) to (152.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (152.center) to (153.center);
		\draw [style={dashed_row}, bend left=90, looseness=1.75] (155.center) to (154.center);
		\draw [style={dashed_row}, bend right=90, looseness=1.75] (155.center) to (154.center);
		\draw [style={fill_purple}] (159.center)
			 to [bend right=90, looseness=1.75] (158.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style={red_edge}, bend left=90, looseness=1.75] (158.center) to (159.center);
		\draw [style={red_edge}, bend right=90, looseness=1.75] (158.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=box] (4) at (0, 0) {f};
		\node [style=box] (6) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rot_of_JW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-13.5, 0.5) {};
		\node [style=none] (54) at (-13.5, 3.5) {};
		\node [style=none] (56) at (-13, 0.5) {};
		\node [style=none] (57) at (-12.5, 0.5) {};
		\node [style=none] (64) at (-11.5, 3.5) {};
		\node [style=none] (68) at (-11.5, 0.5) {};
		\node [style=none] (73) at (-13, 2.5) {};
		\node [style=none] (74) at (-12.5, 2.5) {};
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (-3.25, 3.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (-2.75, 3.5) {};
		\node [style=none] (9) at (-1.75, 3.5) {};
		\node [style=none] (11) at (1.25, 3.5) {};
		\node [style=none] (53) at (-5.5, 0.5) {};
		\node [style=none] (55) at (-6, 3.5) {};
		\node [style=none] (58) at (-7.5, 0.5) {};
		\node [style=none] (59) at (-6.5, 0.5) {};
		\node [style=none] (62) at (-7.5, 3.5) {};
		\node [style=none] (63) at (-6.5, 3.5) {};
		\node [style=none] (65) at (-11.5, 0.5) {};
		\node [style=none] (66) at (-5.5, 3.5) {};
		\node [style=none] (67) at (-5.5, 0.5) {};
		\node [style=none] (69) at (-10.5, 3.5) {};
		\node [style=none] (70) at (-10.5, 0.5) {};
		\node [style=none] (71) at (-6.5, 1.5) {};
		\node [style=none] (72) at (-6, 1.5) {};
		\node [style=none] (75) at (-8.5, 3.5) {};
		\node [style=none] (76) at (-8.5, 0.5) {};
		\node [style=JW] (77) at (-9.5, 2) {$\:\:\:\:\: \JW_A ({}_s n)\:\:\:\:\:$};
		\node [style=none] (78) at (-9.5, 3) {$\ldots$};
		\node [style=none] (79) at (-9.5, 1) {$\ldots$};
		\node [style=none] (80) at (-0.75, 0.5) {};
		\node [style=none] (81) at (-0.75, 3.5) {};
		\node [style=none] (84) at (3.25, 0.5) {};
		\node [style=none] (85) at (3.25, 3.5) {};
		\node [style=none] (86) at (3.75, 0.5) {};
		\node [style=none] (87) at (3.75, 3.5) {};
		\node [style=none] (89) at (0.25, 3) {$\ldots$};
		\node [style=none] (90) at (0.25, 1) {$\ldots$};
		\node [style=JW] (88) at (0.25, 2) {$\:\:\:\:\: \JW_A ({}_t n)\:\:\:\:\:$};
		\node [style=none] (91) at (4.75, 3.5) {};
		\node [style=none] (92) at (4.75, 0.5) {};
		\node [style=none] (93) at (5.25, 3.5) {};
		\node [style=none] (94) at (5.75, 3.5) {};
		\node [style=none] (95) at (6.75, 0.5) {};
		\node [style=none] (96) at (6.75, 3.5) {};
		\node [style=none] (97) at (5.25, 1.5) {};
		\node [style=none] (98) at (5.75, 1.5) {};
		\node [style=none] (99) at (12.75, 3.5) {};
		\node [style=none] (100) at (12.25, 0.5) {};
		\node [style=none] (101) at (10.75, 3.5) {};
		\node [style=none] (102) at (11.75, 3.5) {};
		\node [style=none] (103) at (10.75, 0.5) {};
		\node [style=none] (104) at (11.75, 0.5) {};
		\node [style=none] (105) at (6.75, 3.5) {};
		\node [style=none] (106) at (12.75, 0.5) {};
		\node [style=none] (107) at (12.75, 3.5) {};
		\node [style=none] (108) at (7.75, 0.5) {};
		\node [style=none] (109) at (7.75, 3.5) {};
		\node [style=none] (110) at (11.75, 2.5) {};
		\node [style=none] (111) at (12.25, 2.5) {};
		\node [style=none] (112) at (9.75, 0.5) {};
		\node [style=none] (113) at (9.75, 3.5) {};
		\node [style=JW] (114) at (8.75, 2) {$\:\:\:\:\: \JW_A ({}_s n)\:\:\:\:\:$};
		\node [style=none] (115) at (8.75, 1) {$\ldots$};
		\node [style=none] (116) at (8.75, 3) {$\ldots$};
		\node [style=none] (117) at (-5, 2) {$=$};
		\node [style=none] (118) at (4.25, 2) {$=$};
		\node [style=none] (119) at (15.25, 2) {($n$ odd)};
		\node [style=none] (120) at (-13.5, -3.5) {};
		\node [style=none] (121) at (-13.5, -0.5) {};
		\node [style=none] (122) at (-13, -3.5) {};
		\node [style=none] (123) at (-12.5, -3.5) {};
		\node [style=none] (124) at (-11.5, -0.5) {};
		\node [style=none] (125) at (-11.5, -3.5) {};
		\node [style=none] (126) at (-13, -1.5) {};
		\node [style=none] (127) at (-12.5, -1.5) {};
		\node [style=none] (128) at (-5.5, -3.5) {};
		\node [style=none] (129) at (-6, -0.5) {};
		\node [style=none] (130) at (-7.5, -3.5) {};
		\node [style=none] (131) at (-6.5, -3.5) {};
		\node [style=none] (132) at (-7.5, -0.5) {};
		\node [style=none] (133) at (-6.5, -0.5) {};
		\node [style=none] (134) at (-11.5, -3.5) {};
		\node [style=none] (135) at (-5.5, -0.5) {};
		\node [style=none] (136) at (-5.5, -3.5) {};
		\node [style=none] (137) at (-10.5, -0.5) {};
		\node [style=none] (138) at (-10.5, -3.5) {};
		\node [style=none] (139) at (-6.5, -2.5) {};
		\node [style=none] (140) at (-6, -2.5) {};
		\node [style=none] (141) at (-8.5, -0.5) {};
		\node [style=none] (142) at (-8.5, -3.5) {};
		\node [style=JW] (143) at (-9.5, -2) {$\:\:\:\:\: \JW_A ({}_s n)\:\:\:\:\:$};
		\node [style=none] (144) at (-9.5, -1) {$\ldots$};
		\node [style=none] (145) at (-9.5, -3) {$\ldots$};
		\node [style=none] (146) at (-3.25, -3.5) {};
		\node [style=none] (147) at (2.25, -3.5) {};
		\node [style=none] (148) at (-3.25, -0.5) {};
		\node [style=none] (149) at (2.25, -0.5) {};
		\node [style=none] (150) at (-2.75, -3.5) {};
		\node [style=none] (151) at (-1.75, -3.5) {};
		\node [style=none] (152) at (1.25, -3.5) {};
		\node [style=none] (153) at (-2.75, -0.5) {};
		\node [style=none] (154) at (-1.75, -0.5) {};
		\node [style=none] (155) at (1.25, -0.5) {};
		\node [style=none] (156) at (-0.75, -3.5) {};
		\node [style=none] (157) at (-0.75, -0.5) {};
		\node [style=none] (158) at (3.25, -3.5) {};
		\node [style=none] (159) at (3.25, -0.5) {};
		\node [style=none] (160) at (3.75, -3.5) {};
		\node [style=none] (161) at (3.75, -0.5) {};
		\node [style=none] (162) at (0.25, -1) {$\ldots$};
		\node [style=none] (163) at (0.25, -3) {$\ldots$};
		\node [style=JW] (164) at (0.25, -2) {$\:\:\:\:\: \JW_A ({}_t n)\:\:\:\:\:$};
		\node [style=none] (165) at (4.75, -0.5) {};
		\node [style=none] (166) at (4.75, -3.5) {};
		\node [style=none] (167) at (5.25, -0.5) {};
		\node [style=none] (168) at (5.75, -0.5) {};
		\node [style=none] (169) at (6.75, -3.5) {};
		\node [style=none] (170) at (6.75, -0.5) {};
		\node [style=none] (171) at (5.25, -2.5) {};
		\node [style=none] (172) at (5.75, -2.5) {};
		\node [style=none] (173) at (12.75, -0.5) {};
		\node [style=none] (174) at (12.25, -3.5) {};
		\node [style=none] (175) at (10.75, -0.5) {};
		\node [style=none] (176) at (11.75, -0.5) {};
		\node [style=none] (177) at (10.75, -3.5) {};
		\node [style=none] (178) at (11.75, -3.5) {};
		\node [style=none] (179) at (6.75, -0.5) {};
		\node [style=none] (180) at (12.75, -3.5) {};
		\node [style=none] (181) at (12.75, -0.5) {};
		\node [style=none] (182) at (7.75, -3.5) {};
		\node [style=none] (183) at (7.75, -0.5) {};
		\node [style=none] (184) at (11.75, -1.5) {};
		\node [style=none] (185) at (12.25, -1.5) {};
		\node [style=none] (186) at (9.75, -3.5) {};
		\node [style=none] (187) at (9.75, -0.5) {};
		\node [style=JW] (188) at (8.75, -2) {$\:\:\:\:\: \JW_A ({}_s n)\:\:\:\:\:$};
		\node [style=none] (189) at (8.75, -3) {$\ldots$};
		\node [style=none] (190) at (8.75, -1) {$\ldots$};
		\node [style=none] (191) at (15.25, -2) {($n$ even)};
		\node [style=none] (192) at (4.25, -2) {$=$};
		\node [style=none] (193) at (-5, -2) {$=$};
		\node [style=none] (194) at (-4, 2) {$\lambda_{s,t}$};
		\node [style=none] (195) at (-4, -2) {$\lambda_{s,t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_tl_region}] (54.center)
			 to (52.center)
			 to (56.center)
			 to (73.center)
			 to [bend left=90, looseness=1.50] (74.center)
			 to (57.center)
			 to (68.center)
			 to (64.center)
			 to cycle;
		\draw [style={red_tl_region}] (1.center)
			 to (7.center)
			 to (11.center)
			 to (3.center)
			 to cycle;
		\draw [style={blue_tl_region}] (71.center)
			 to (63.center)
			 to (55.center)
			 to (72.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [style={red_tl_region}] (62.center)
			 to (63.center)
			 to (71.center)
			 to [bend right=90, looseness=1.50] (72.center)
			 to (55.center)
			 to (66.center)
			 to (67.center)
			 to (58.center)
			 to cycle;
		\draw [style={blue_tl_region}] (75.center)
			 to (62.center)
			 to (58.center)
			 to (76.center)
			 to cycle;
		\draw [style={red_tl_region}] (70.center)
			 to (68.center)
			 to (64.center)
			 to (69.center)
			 to cycle;
		\draw [style={red_tl_region}] (56.center)
			 to (57.center)
			 to (74.center)
			 to [bend left=270, looseness=1.50] (73.center)
			 to cycle;
		\draw [style=row, bend left=90, looseness=1.50] (73.center) to (74.center);
		\draw [style=row] (74.center) to (57.center);
		\draw [style=row] (64.center) to (68.center);
		\draw [style=row] (70.center) to (69.center);
		\draw [style=row] (63.center) to (71.center);
		\draw [style=row] (55.center) to (72.center);
		\draw [style=row, bend right=90, looseness=1.50] (71.center) to (72.center);
		\draw [style=row] (62.center) to (58.center);
		\draw [style=row] (76.center) to (75.center);
		\draw [style={dashed_row}] (69.center) to (75.center);
		\draw [style={dashed_row}] (70.center) to (76.center);
		\draw [style={blue_tl_region}] (4.center)
			 to (8.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style={blue_tl_region}] (5.center)
			 to (9.center)
			 to (81.center)
			 to (80.center)
			 to cycle;
		\draw [style={blue_tl_region}] (85.center)
			 to (84.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style={red_tl_region}] (86.center)
			 to (87.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw [style={red_tl_region}] (5.center)
			 to (4.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style={dashed_row}] (81.center) to (11.center);
		\draw [style={dashed_row}] (80.center) to (7.center);
		\draw [style=row] (56.center) to (73.center);
		\draw [style=row] (8.center) to (4.center);
		\draw [style=row] (5.center) to (9.center);
		\draw [style=row] (81.center) to (80.center);
		\draw [style=row] (7.center) to (11.center);
		\draw [style=row] (3.center) to (1.center);
		\draw [style=row] (84.center) to (85.center);
		\draw [style={blue_tl_region}] (92.center)
			 to (91.center)
			 to (93.center)
			 to (97.center)
			 to [bend right=90, looseness=1.50] (98.center)
			 to (94.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw [style={blue_tl_region}] (110.center)
			 to (104.center)
			 to (100.center)
			 to (111.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style={red_tl_region}] (103.center)
			 to (104.center)
			 to (110.center)
			 to [bend left=90, looseness=1.50] (111.center)
			 to (100.center)
			 to (106.center)
			 to (107.center)
			 to (101.center)
			 to cycle;
		\draw [style={blue_tl_region}] (112.center)
			 to (103.center)
			 to (101.center)
			 to (113.center)
			 to cycle;
		\draw [style={red_tl_region}] (109.center)
			 to (96.center)
			 to (95.center)
			 to (108.center)
			 to cycle;
		\draw [style={red_tl_region}] (93.center)
			 to (94.center)
			 to (98.center)
			 to [bend right=270, looseness=1.50] (97.center)
			 to cycle;
		\draw [style=row, bend right=90, looseness=1.50] (97.center) to (98.center);
		\draw [style=row] (98.center) to (94.center);
		\draw [style=row] (95.center) to (96.center);
		\draw [style=row] (109.center) to (108.center);
		\draw [style=row] (104.center) to (110.center);
		\draw [style=row] (100.center) to (111.center);
		\draw [style=row, bend left=90, looseness=1.50] (110.center) to (111.center);
		\draw [style=row] (103.center) to (101.center);
		\draw [style=row] (113.center) to (112.center);
		\draw [style={dashed_row}] (108.center) to (112.center);
		\draw [style={dashed_row}] (109.center) to (113.center);
		\draw [style=row] (93.center) to (97.center);
		\draw [style={blue_tl_region}] (121.center)
			 to (120.center)
			 to (122.center)
			 to (126.center)
			 to [bend left=90, looseness=1.50] (127.center)
			 to (123.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style={red_tl_region}] (139.center)
			 to (133.center)
			 to (129.center)
			 to (140.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [style={blue_tl_region}] (132.center)
			 to (133.center)
			 to (139.center)
			 to [bend right=90, looseness=1.50] (140.center)
			 to (129.center)
			 to (135.center)
			 to (136.center)
			 to (130.center)
			 to cycle;
		\draw [style={red_tl_region}] (141.center)
			 to (132.center)
			 to (130.center)
			 to (142.center)
			 to cycle;
		\draw [style={red_tl_region}] (138.center)
			 to (125.center)
			 to (124.center)
			 to (137.center)
			 to cycle;
		\draw [style={red_tl_region}] (122.center)
			 to (123.center)
			 to (127.center)
			 to [bend left=270, looseness=1.50] (126.center)
			 to cycle;
		\draw [style=row, bend left=90, looseness=1.50] (126.center) to (127.center);
		\draw [style=row] (127.center) to (123.center);
		\draw [style=row] (124.center) to (125.center);
		\draw [style=row] (138.center) to (137.center);
		\draw [style=row] (133.center) to (139.center);
		\draw [style=row] (129.center) to (140.center);
		\draw [style=row, bend right=90, looseness=1.50] (139.center) to (140.center);
		\draw [style=row] (132.center) to (130.center);
		\draw [style=row] (142.center) to (141.center);
		\draw [style={dashed_row}] (137.center) to (141.center);
		\draw [style={dashed_row}] (138.center) to (142.center);
		\draw [style=row] (122.center) to (126.center);
		\draw [style={blue_tl_region}] (147.center)
			 to (152.center)
			 to (155.center)
			 to (149.center)
			 to cycle;
		\draw [style={blue_tl_region}] (150.center)
			 to (153.center)
			 to (148.center)
			 to (146.center)
			 to cycle;
		\draw [style={blue_tl_region}] (151.center)
			 to (154.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [style={red_tl_region}] (159.center)
			 to (158.center)
			 to (147.center)
			 to (149.center)
			 to cycle;
		\draw [style={blue_tl_region}] (160.center)
			 to (161.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style={red_tl_region}] (151.center)
			 to (150.center)
			 to (153.center)
			 to (154.center)
			 to cycle;
		\draw [style={dashed_row}] (157.center) to (155.center);
		\draw [style={dashed_row}] (156.center) to (152.center);
		\draw [style=row] (153.center) to (150.center);
		\draw [style=row] (151.center) to (154.center);
		\draw [style=row] (157.center) to (156.center);
		\draw [style=row] (152.center) to (155.center);
		\draw [style=row] (149.center) to (147.center);
		\draw [style=row] (158.center) to (159.center);
		\draw [style={blue_tl_region}] (166.center)
			 to (165.center)
			 to (167.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (172.center)
			 to (168.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
		\draw [style={red_tl_region}] (184.center)
			 to (178.center)
			 to (174.center)
			 to (185.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [style={blue_tl_region}] (177.center)
			 to (178.center)
			 to (184.center)
			 to [bend left=90, looseness=1.50] (185.center)
			 to (174.center)
			 to (180.center)
			 to (181.center)
			 to (175.center)
			 to cycle;
		\draw [style={red_tl_region}] (186.center)
			 to (177.center)
			 to (175.center)
			 to (187.center)
			 to cycle;
		\draw [style={red_tl_region}] (183.center)
			 to (170.center)
			 to (169.center)
			 to (182.center)
			 to cycle;
		\draw [style={red_tl_region}] (167.center)
			 to (168.center)
			 to (172.center)
			 to [bend right=270, looseness=1.50] (171.center)
			 to cycle;
		\draw [style=row, bend right=90, looseness=1.50] (171.center) to (172.center);
		\draw [style=row] (172.center) to (168.center);
		\draw [style=row] (169.center) to (170.center);
		\draw [style=row] (183.center) to (182.center);
		\draw [style=row] (178.center) to (184.center);
		\draw [style=row] (174.center) to (185.center);
		\draw [style=row, bend left=90, looseness=1.50] (184.center) to (185.center);
		\draw [style=row] (177.center) to (175.center);
		\draw [style=row] (187.center) to (186.center);
		\draw [style={dashed_row}] (182.center) to (186.center);
		\draw [style={dashed_row}] (183.center) to (187.center);
		\draw [style=row] (167.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sign_of_generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (2, 1) {};
		\node [style=none] (31) at (3, 1) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (38) at (-3, 1) {};
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style={EW_s}] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style={EW_s}] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (4, 1) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4.5, 0) {};
		\node [style=none] (37) at (-4, 1) {};
		\node [style=none] (39) at (-4, 0) {};
		\node [style=none] (40) at (-3, 0) {};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=none] (42) at (-3.25, 1) {};
		\node [style=none] (43) at (5, 0) {};
		\node [style=none] (44) at (6, 0) {};
		\node [style=none] (45) at (6, 1) {};
		\node [style=none] (46) at (5, 1) {};
		\node [style=none] (47) at (5.75, 0) {};
		\node [style=none] (48) at (5.25, 0) {};
		\node [style=none] (49) at (-3.5, -0.5) {$+2$};
		\node [style=none] (50) at (-2, -0.5) {$+1$};
		\node [style=none] (51) at (-0.5, -0.5) {$+1$};
		\node [style=none] (53) at (1, -0.5) {$0$};
		\node [style=none] (54) at (2.5, -0.5) {$-1$};
		\node [style=none] (55) at (4, -0.5) {$-1$};
		\node [style=none] (56) at (5.5, -0.5) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (32.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style={fill_orange}] (41.center)
			 to [bend right=90, looseness=3.00] (42.center)
			 to (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [style={fill_purple}] (42.center)
			 to [bend left=90, looseness=3.25] (41.center)
			 to cycle;
		\draw [style={fill_orange}] (35.center)
			 to (36.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style={fill_orange}] (24.center)
			 to (1.center)
			 to (0.center)
			 to (23.center)
			 to cycle;
		\draw [style={fill_orange}] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [style={red_edge}] (4.center) to (5);
		\draw [style={red_edge}] (6.center) to (8.center);
		\draw [style={red_edge}] (8.center) to (7.center);
		\draw [style={red_edge}] (8.center) to (9.center);
		\draw [style={red_edge}] (10.center) to (16.center);
		\draw [style={red_edge}] (12.center) to (16.center);
		\draw [style=blue edge] (11.center) to (16.center);
		\draw [style=blue edge] (16.center) to (13.center);
		\draw [style={purple_edge}] (16.center) to (15.center);
		\draw [style={purple_edge}] (16.center) to (14.center);
		\draw [style={red_edge}] (17.center) to (18);
		\draw [style={red_edge}] (19.center) to (21.center);
		\draw [style={red_edge}] (21.center) to (20.center);
		\draw [style={red_edge}] (21.center) to (22.center);
		\draw [style={red_edge}, bend right=90, looseness=3.25] (41.center) to (42.center);
		\draw [style={fill_orange}] (47.center)
			 to [bend right=90, looseness=3.00] (48.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style={fill_purple}] (48.center)
			 to [bend left=90, looseness=3.25] (47.center)
			 to cycle;
		\draw [style={red_edge}, bend right=90, looseness=3.25] (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/startdot2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style={EW_s}] (14) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (7.center)
			 to (6.center)
			 to cycle
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to (3.center)
			 to (4.center)
			 to cycle
			 to (4.center);
		\draw [style={red_edge}] (14) to (0.center);
		\draw [style={fill_orange}] (6.center) to (3.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/startdot3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style={EW_s}] (14) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (6.center) to (7.center);
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (7.center);
		\draw [style={red_edge}] (14) to (0.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/startdot4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style={EW_u}] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (1, -1) {};
		\node [style=none] (20) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (15.center)
			 to (16.center)
			 to [bend left=270, looseness=3.00] cycle;
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (6.center) to (7.center);
		\draw [style={fill_orange}] (7.center) to (6.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (3.center);
		\draw [style={fill_orange}] (3.center) to (4.center);
		\draw [style={fill_orange}] (4.center) to (7.center);
		\draw [style={purple_edge}] (14) to (0.center);
		\draw [style={dashed_row}] (3.center) to (0.center);
		\draw [style={dashed_row}] (0.center) to (4.center);
		\draw [style={dashed_row}] (7.center) to (6.center);
		\draw [style=row, bend left=90, looseness=3.00] (15.center) to (16.center);
		\draw [style=row, bend left=90, looseness=2.00] (17.center) to (19.center);
		\draw [style=row, bend left=90, looseness=1.75] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (-2.5, -2.5) {};
		\node [style=none] (3) at (-2.5, 2.5) {};
		\node [style=none] (4) at (-0.5, 2.5) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-1, -2.5) {};
		\node [style=none] (10) at (1.5, -2.5) {};
		\node [style=none] (11) at (-1.5, -2.5) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=JW] (15) at (0, 0) {$\beta ({}_{s'} \underline{2v-1}, t')$};
		\node [style=none] (16) at (0.25, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (11.center) to (12.center);
		\draw [style=blue edge] (9.center) to (13.center);
		\draw [style={red_edge}] (14.center) to (10.center);
		\draw [style=blue edge] (8.center) to (6.center);
		\draw [style=blue edge] (6.center) to (4.center);
		\draw [style=blue edge] (6.center) to (5.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2.5) {};
		\node [style=none] (1) at (3.75, -2.5) {};
		\node [style=none] (2) at (-3.25, 2.5) {};
		\node [style=none] (3) at (3.75, 2.5) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (5) at (-1.75, -2.5) {};
		\node [style=none] (6) at (0.75, -2.5) {};
		\node [style=none] (7) at (-2.25, 2.5) {};
		\node [style=none] (8) at (-1.75, 2.5) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (11) at (-0.5, 1.5) {$\ldots$};
		\node [style=none] (12) at (-0.5, -1.5) {$\ldots$};
		\node [style=JW] (14) at (-0.75, 0) {$\JW_{s,t}^{\scrL}$};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (1.75, -2.5) {};
		\node [style=none] (22) at (1.75, 2.5) {};
		\node [style=none] (23) at (2.75, -2.5) {};
		\node [style=none] (24) at (2.75, 2.5) {};
		\node [style=none] (25) at (2.25, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (4.center) to (15.center);
		\draw [style={red_edge}] (17.center) to (7.center);
		\draw [style={red_edge}] (19.center) to (9.center);
		\draw [style={red_edge}] (20.center) to (6.center);
		\draw [style=blue edge] (18.center) to (8.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (21.center) to (22.center);
		\draw [style={red_edge}] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.5) {};
		\node [style=none] (2) at (2, -2.5) {};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (2, 2.5) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-0.5, -2.5) {};
		\node [style=none] (9) at (1, -2.5) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=none] (11) at (-0.5, 2.5) {};
		\node [style=none] (12) at (1, 2.5) {};
		\node [style=none] (13) at (0.25, 0) {$\ldots$};
		\node [style=none] (14) at (0.25, 2) {$\ldots$};
		\node [style=none] (15) at (0.25, -2) {$\ldots$};
		\node [style=JW] (16) at (0, 1) {$\beta_{s',t'}$};
		\node [style=JW] (17) at (0, -1) {$\beta_{t',s'}$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (26) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (3.center) to (4.center);
		\draw [style={dashed_row}] (0.center) to (2.center);
		\draw [style=blue edge] (7.center) to (20.center);
		\draw [style=blue edge] (22.center) to (10.center);
		\draw [style=blue edge] (24.center) to (12.center);
		\draw [style=blue edge] (26.center) to (9.center);
		\draw [style=blue edge] (21.center) to (23.center);
		\draw [style={red_edge}] (20.center) to (22.center);
		\draw [style={red_edge}] (23.center) to (11.center);
		\draw [style={red_edge}] (21.center) to (8.center);
		\draw [style={red_edge}] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.5) {};
		\node [style=none] (1) at (4.5, -2.5) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=none] (3) at (4.5, 2.5) {};
		\node [style=none] (4) at (-2.5, -2.5) {};
		\node [style=none] (5) at (-2, -2.5) {};
		\node [style=none] (6) at (2, -2.5) {};
		\node [style=none] (7) at (-2.5, 2.5) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (2, 2.5) {};
		\node [style=none] (10) at (0, 0) {$\ldots$};
		\node [style=none] (11) at (0, 2) {$\ldots$};
		\node [style=none] (12) at (0, -2) {$\ldots$};
		\node [style=JW] (13) at (-0.25, 1) {$\beta ({}_s \underline{m+r}, {}_t \underline{m-r})$};
		\node [style=JW] (14) at (-0.25, -1) {$\beta ({}_t \underline{m-r}, {}_s \underline{m+r})$};
		\node [style=none] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (3, -2.5) {};
		\node [style=none] (22) at (3, 2.5) {};
		\node [style=none] (23) at (4, 2.5) {};
		\node [style=none] (24) at (4, -2.5) {};
		\node [style=none] (25) at (3.5, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style=blue edge] (4.center) to (15.center);
		\draw [style=blue edge] (17.center) to (7.center);
		\draw [style=blue edge] (19.center) to (9.center);
		\draw [style=blue edge] (20.center) to (6.center);
		\draw [style=blue edge] (16.center) to (18.center);
		\draw [style={red_edge}] (15.center) to (17.center);
		\draw [style={red_edge}] (18.center) to (8.center);
		\draw [style={red_edge}] (16.center) to (5.center);
		\draw [style={red_edge}] (20.center) to (19.center);
		\draw [style={red_edge}] (21.center) to (22.center);
		\draw [style=blue edge] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -2.5) {};
		\node [style=none] (1) at (2.25, -2.5) {};
		\node [style=none] (2) at (-2.75, 2.5) {};
		\node [style=none] (3) at (2.25, 2.5) {};
		\node [style=none] (4) at (-1.75, -2.5) {};
		\node [style=none] (5) at (-1.25, -2.5) {};
		\node [style=none] (6) at (1.25, -2.5) {};
		\node [style=none] (7) at (-1.75, 2.5) {};
		\node [style=none] (8) at (-1.25, 2.5) {};
		\node [style=none] (9) at (1.25, 2.5) {};
		\node [style=none] (10) at (0, 0) {$\ldots$};
		\node [style=none] (11) at (0, 2) {$\ldots$};
		\node [style=none] (12) at (0, -2) {$\ldots$};
		\node [style=JW] (13) at (-0.25, 1) {$\beta ({}_t \underline{m}, {}_s \underline{m})$};
		\node [style=JW] (14) at (-0.25, -1) {$\beta ({}_s \underline{m}, {}_t \underline{m})$};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-1.75, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style=blue edge] (4.center) to (15.center);
		\draw [style=blue edge] (17.center) to (7.center);
		\draw [style=blue edge] (19.center) to (9.center);
		\draw [style=blue edge] (20.center) to (6.center);
		\draw [style=blue edge] (16.center) to (18.center);
		\draw [style={red_edge}] (15.center) to (17.center);
		\draw [style={red_edge}] (18.center) to (8.center);
		\draw [style={red_edge}] (16.center) to (5.center);
		\draw [style={red_edge}] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -2.5) {};
		\node [style=none] (1) at (2, -2.5) {};
		\node [style=none] (2) at (-3.25, 2.5) {};
		\node [style=none] (3) at (2, 2.5) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (5) at (-1.75, -2.5) {};
		\node [style=none] (6) at (0.75, -2.5) {};
		\node [style=none] (7) at (-2.25, 2.5) {};
		\node [style=none] (8) at (-1.75, 2.5) {};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=none] (11) at (-0.5, 1.5) {$\ldots$};
		\node [style=none] (12) at (-0.5, -1.5) {$\ldots$};
		\node [style=JW] (14) at (-0.75, 0) {$\JW_{t,s}^{\scrL}$};
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style=blue edge] (4.center) to (15.center);
		\draw [style=blue edge] (17.center) to (7.center);
		\draw [style=blue edge] (19.center) to (9.center);
		\draw [style=blue edge] (20.center) to (6.center);
		\draw [style={red_edge}] (18.center) to (8.center);
		\draw [style={red_edge}] (16.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -2.5) {};
		\node [style=none] (1) at (5.5, 2.5) {};
		\node [style=none] (2) at (-5.5, -2.5) {};
		\node [style=none] (3) at (-5.5, 2.5) {};
		\node [style=none] (4) at (5, -2.5) {};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=JW] (6) at (3, 0.75) {$\beta ({}_{s'} \underline{2v-1}, t')$};
		\node [style=none] (7) at (3, 2.5) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=JW] (10) at (-3, 0.75) {$\beta ({}_{s'} \underline{2v-1}, t')$};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-5, 0.75) {};
		\node [style=none] (13) at (-5, -2.5) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-3.5, -2.5) {};
		\node [style=none] (19) at (-4, -2.5) {};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (3.5, -2.5) {};
		\node [style=none] (25) at (3.5, 0.75) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (0, -0.25) {$\vdots$};
		\node [style=none] (28) at (-4, -1) {$\ldots$};
		\node [style=none] (29) at (4.5, -1) {$\ldots$};
		\node [style=none] (30) at (4, 0.75) {};
		\node [style=none] (31) at (4, -2.5) {};
		\node [style=none] (32) at (-4.5, -2.5) {};
		\node [style=none] (33) at (-4.5, 0.75) {};
		\node [style=none] (34) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (5.center) to (4.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style=blue edge] (11.center) to (10);
		\draw [style={red_edge}] (13.center) to (12.center);
		\draw [style={red_edge}, bend right] (14.center) to (15.center);
		\draw [style={red_edge}] (22.center) to (21.center);
		\draw [style={red_edge}] (22.center) to (8.center);
		\draw [style={red_edge}] (22.center) to (17.center);
		\draw [style=blue edge] (23.center) to (18.center);
		\draw [style=blue edge] (24.center) to (25.center);
		\draw [style=blue edge, bend right=60, looseness=1.25] (26.center) to (16.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style={red_edge}] (30.center) to (31.center);
		\draw [style=blue edge] (7.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -2.5) {};
		\node [style=none] (1) at (5.5, 2.5) {};
		\node [style=none] (2) at (-5.5, -2.5) {};
		\node [style=none] (3) at (-5.5, 2.5) {};
		\node [style=none] (4) at (5, -2.5) {};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=JW] (6) at (3, 0.75) {$\beta ({}_{s'} \underline{2v-1}, t')$};
		\node [style=none] (7) at (3, 2.5) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=JW] (10) at (-3, 0.75) {$\beta ({}_{s'} \underline{2v-1}, t')$};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-5, 0.75) {};
		\node [style=none] (13) at (-5, -2.5) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-3.5, -2.5) {};
		\node [style=none] (19) at (-4, -2.5) {};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (3.5, -2.5) {};
		\node [style=none] (25) at (3.5, 0.75) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (0, -0.25) {$\vdots$};
		\node [style=none] (28) at (-4, -1) {$\ldots$};
		\node [style=none] (29) at (4.5, -1) {$\ldots$};
		\node [style=none] (30) at (4, 0.75) {};
		\node [style=none] (31) at (4, -2.5) {};
		\node [style=none] (32) at (-4.5, -2.5) {};
		\node [style=none] (33) at (-4.5, 0.75) {};
		\node [style=none] (34) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (5.center) to (4.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style=blue edge] (11.center) to (10);
		\draw [style={red_edge}] (13.center) to (12.center);
		\draw [style=blue edge, bend right] (14.center) to (15.center);
		\draw [style=blue edge] (22.center) to (21.center);
		\draw [style=blue edge] (22.center) to (8.center);
		\draw [style=blue edge] (22.center) to (17.center);
		\draw [style={red_edge}] (23.center) to (18.center);
		\draw [style={red_edge}] (24.center) to (25.center);
		\draw [style={red_edge}, bend right=60, looseness=1.25] (26.center) to (16.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style=blue edge] (30.center) to (31.center);
		\draw [style=blue edge] (7.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -2.75) {};
		\node [style=none] (1) at (4.5, 2.5) {};
		\node [style=none] (2) at (-4.5, -2.75) {};
		\node [style=none] (3) at (-4.5, 2.5) {};
		\node [style=none] (4) at (-1.5, 2.5) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-1, -2.75) {};
		\node [style=none] (9) at (1.5, -2.75) {};
		\node [style=none] (10) at (-1.5, -2.75) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=JW] (14) at (0, -1.5) {$\:\:\beta ({}_{s} \underline{2m-\ell(t')}, {}_t \underline{\ell(t')})\:\:$};
		\node [style=none] (15) at (0.25, -2.5) {$\ldots$};
		\node [style=none] (16) at (-3, 2.5) {};
		\node [style=none] (17) at (-3, -1.25) {};
		\node [style=none] (18) at (-3, -1.25) {};
		\node [style=none] (19) at (-3, 2.5) {};
		\node [style=none] (20) at (-2, 2.5) {};
		\node [style=none] (21) at (-2, -1.25) {};
		\node [style=none] (22) at (-2.5, 0) {$\ldots$};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=none] (25) at (2.5, 2.5) {};
		\node [style=none] (26) at (2.5, -1.25) {};
		\node [style=none] (27) at (3, -1.25) {};
		\node [style=none] (28) at (3, 2.5) {};
		\node [style=none] (29) at (2.5, 0) {$\ldots$};
		\node [style=none] (30) at (-0.5, 2.5) {};
		\node [style=none] (31) at (0.5, 2.5) {};
		\node [style=none] (32) at (-1, 2.5) {};
		\node [style=none] (33) at (1, 2.5) {};
		\node [style=none] (34) at (0, 1.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (10.center) to (11.center);
		\draw [style=blue edge] (8.center) to (12.center);
		\draw [style={red_edge}] (13.center) to (9.center);
		\draw [style=blue edge] (7.center) to (6.center);
		\draw [style=blue edge] (6.center) to (4.center);
		\draw [style=blue edge] (6.center) to (5.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style=blue edge] (16.center) to (17.center);
		\draw [style={red_edge}] (21.center) to (20.center);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style=blue edge] (28.center) to (27.center);
		\draw [style=blue edge, bend right=45, looseness=2.25] (30.center) to (31.center);
		\draw [style={red_edge}, bend right=60, looseness=2.75] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -2.5) {};
		\node [style=none] (1) at (7, 2.5) {};
		\node [style=none] (2) at (-7, -2.5) {};
		\node [style=none] (3) at (-7, 2.5) {};
		\node [style=none] (4) at (5, -2.5) {};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=JW] (6) at (3.5, 0.5) {$\beta ({}_{s} \underline{2m-k-1}, t {}_s \underline{k})$};
		\node [style=none] (7) at (3, 2.5) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=JW] (10) at (-3.5, 0.5) {$\beta ({}_{s} \underline{2m-k-1}, {}_t \underline{k} s)$};
		\node [style=none] (11) at (-3.5, 2.5) {};
		\node [style=none] (12) at (-5, 0.75) {};
		\node [style=none] (13) at (-5, -2.5) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-3.5, -2.5) {};
		\node [style=none] (19) at (-4, -2.5) {};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (3.5, -2.5) {};
		\node [style=none] (25) at (3.5, 0.75) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (0, -0.75) {$\vdots$};
		\node [style=none] (28) at (-4, -1) {$\ldots$};
		\node [style=none] (29) at (4.5, -1) {$\ldots$};
		\node [style=none] (30) at (4, 0.75) {};
		\node [style=none] (31) at (4, -2.5) {};
		\node [style=none] (32) at (-4.5, -2.5) {};
		\node [style=none] (33) at (-4.5, 0.75) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (-5, 2.5) {};
		\node [style=none] (36) at (-4.5, 2.5) {};
		\node [style=none] (37) at (3.5, 2.5) {};
		\node [style=none] (38) at (4, 2.5) {};
		\node [style=none] (39) at (5, 2.5) {};
		\node [style=none] (40) at (-3.5, 2.5) {};
		\node [style=none] (41) at (-3.5, 0.75) {};
		\node [style=none] (42) at (-0.5, 2.5) {};
		\node [style=none] (43) at (0.5, 2.5) {};
		\node [style=none] (44) at (-1.25, 2.5) {};
		\node [style=none] (45) at (1.25, 2.5) {};
		\node [style=none] (46) at (0, 2) {$\vdots$};
		\node [style=none] (47) at (-3, 0.75) {};
		\node [style=none] (48) at (-3, 2.5) {};
		\node [style=none] (49) at (-4.25, 1.75) {$\ldots$};
		\node [style=none] (50) at (4.25, 1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (5.center) to (4.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={red_edge}] (13.center) to (12.center);
		\draw [style={red_edge}, bend right=45, looseness=1.75] (14.center) to (15.center);
		\draw [style=blue edge] (22.center) to (21.center);
		\draw [style=blue edge] (22.center) to (8.center);
		\draw [style=blue edge] (22.center) to (17.center);
		\draw [style={red_edge}] (23.center) to (18.center);
		\draw [style={red_edge}] (24.center) to (25.center);
		\draw [style={red_edge}, bend right=45, looseness=2.00] (26.center) to (16.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style=blue edge] (30.center) to (31.center);
		\draw [style=blue edge] (7.center) to (34.center);
		\draw [style=blue edge] (12.center) to (35.center);
		\draw [style={red_edge}] (37.center) to (25.center);
		\draw [style=blue edge] (39.center) to (5.center);
		\draw [style={red_edge}] (41.center) to (11.center);
		\draw [style={red_edge}, bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [style=blue edge, bend right=60, looseness=1.25] (42.center) to (43.center);
		\draw [style=blue edge, in=90, out=-90] (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, -2.5) {};
		\node [style=none] (1) at (7, 2.5) {};
		\node [style=none] (2) at (-7, -2.5) {};
		\node [style=none] (3) at (-7, 2.5) {};
		\node [style=none] (4) at (5, -2.5) {};
		\node [style=none] (5) at (5, 0.75) {};
		\node [style=JW] (6) at (3.5, 0.5) {$\beta ({}_{s} \underline{2m-\ell (t')}, {}_t \underline{\ell (t')})$};
		\node [style=none] (7) at (3, 2.5) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=JW] (10) at (-3.5, 0.5) {$\beta ({}_{s} \underline{2m-\ell (t')}, {}_t \underline{\ell (t')})$};
		\node [style=none] (11) at (-3.5, 2.5) {};
		\node [style=none] (12) at (-5, 0.75) {};
		\node [style=none] (13) at (-5, -2.5) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-3.5, -2.5) {};
		\node [style=none] (19) at (-4, -2.5) {};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (3.5, -2.5) {};
		\node [style=none] (25) at (3.5, 0.75) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (0, -0.75) {$\vdots$};
		\node [style=none] (28) at (-4, -1) {$\ldots$};
		\node [style=none] (29) at (4.5, -1) {$\ldots$};
		\node [style=none] (30) at (4, 0.75) {};
		\node [style=none] (31) at (4, -2.5) {};
		\node [style=none] (32) at (-4.5, -2.5) {};
		\node [style=none] (33) at (-4.5, 0.75) {};
		\node [style=none] (34) at (3, 0.75) {};
		\node [style=none] (35) at (-5, 2.5) {};
		\node [style=none] (36) at (-4.5, 2.5) {};
		\node [style=none] (37) at (3.5, 2.5) {};
		\node [style=none] (38) at (4, 2.5) {};
		\node [style=none] (39) at (5, 2.5) {};
		\node [style=none] (40) at (-3.5, 2.5) {};
		\node [style=none] (41) at (-3.5, 0.75) {};
		\node [style=none] (47) at (-3, 0.75) {};
		\node [style=none] (48) at (-3, 2.5) {};
		\node [style=none] (49) at (-4.25, 1.75) {$\ldots$};
		\node [style=none] (50) at (4.25, 1.75) {$\ldots$};
		\node [style=none] (51) at (-2.5, 0.75) {};
		\node [style=none] (52) at (-2.5, 2.5) {};
		\node [style=none] (53) at (-1, 0.75) {};
		\node [style=none] (54) at (-1, 2.5) {};
		\node [style=none] (55) at (-1.75, 1.75) {$\ldots$};
		\node [style=none] (56) at (1, 0.75) {};
		\node [style=none] (57) at (1, 2.5) {};
		\node [style=none] (58) at (2.5, 0.75) {};
		\node [style=none] (59) at (2.5, 2.5) {};
		\node [style=none] (60) at (1.75, 1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (5.center) to (4.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={red_edge}] (13.center) to (12.center);
		\draw [style={red_edge}, bend right=45, looseness=1.75] (14.center) to (15.center);
		\draw [style=blue edge] (22.center) to (21.center);
		\draw [style=blue edge] (22.center) to (8.center);
		\draw [style=blue edge] (22.center) to (17.center);
		\draw [style={red_edge}] (23.center) to (18.center);
		\draw [style={red_edge}] (24.center) to (25.center);
		\draw [style={red_edge}, bend right=45, looseness=2.00] (26.center) to (16.center);
		\draw [style=blue edge] (33.center) to (32.center);
		\draw [style=blue edge] (30.center) to (31.center);
		\draw [style=blue edge] (7.center) to (34.center);
		\draw [style=blue edge] (12.center) to (35.center);
		\draw [style={red_edge}] (37.center) to (25.center);
		\draw [style=blue edge] (39.center) to (5.center);
		\draw [style={red_edge}] (41.center) to (11.center);
		\draw [style=blue edge, in=90, out=-90] (48.center) to (47.center);
		\draw [style={red_edge}] (51.center) to (52.center);
		\draw [style=blue edge] (53.center) to (54.center);
		\draw [style=blue edge] (56.center) to (57.center);
		\draw [style={red_edge}] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2.5) {};
		\node [style=none] (2) at (2, -2.5) {};
		\node [style=none] (3) at (-2, 2.5) {};
		\node [style=none] (4) at (2, 2.5) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-0.5, -2.5) {};
		\node [style=none] (9) at (1, -2.5) {};
		\node [style=none] (10) at (-1, 2.5) {};
		\node [style=none] (11) at (-0.5, 2.5) {};
		\node [style=none] (12) at (1, 2.5) {};
		\node [style=none] (13) at (0.25, 0) {$\ldots$};
		\node [style=none] (14) at (0.25, 2) {$\ldots$};
		\node [style=none] (15) at (0.25, -2) {$\ldots$};
		\node [style=JW] (16) at (0, 1) {$\beta_{t',s'}$};
		\node [style=JW] (17) at (0, -1) {$\beta_{s',t'}$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (-0.5, -1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (26) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (3.center) to (4.center);
		\draw [style={dashed_row}] (0.center) to (2.center);
		\draw [style={red_edge}] (7.center) to (20.center);
		\draw [style={red_edge}] (22.center) to (10.center);
		\draw [style={red_edge}] (24.center) to (12.center);
		\draw [style={red_edge}] (26.center) to (9.center);
		\draw [style={red_edge}] (21.center) to (23.center);
		\draw [style=blue edge] (20.center) to (22.center);
		\draw [style=blue edge] (23.center) to (11.center);
		\draw [style=blue edge] (21.center) to (8.center);
		\draw [style=blue edge] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.5) {};
		\node [style=none] (1) at (3, -2.5) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=none] (3) at (3, 2.5) {};
		\node [style=none] (4) at (-2.5, -2.5) {};
		\node [style=none] (5) at (-2, -2.5) {};
		\node [style=none] (6) at (2, -2.5) {};
		\node [style=none] (7) at (-2.5, 2.5) {};
		\node [style=none] (8) at (-2, 2.5) {};
		\node [style=none] (9) at (2, 2.5) {};
		\node [style=none] (10) at (0, 0) {$\ldots$};
		\node [style=none] (11) at (0, 2) {$\ldots$};
		\node [style=none] (12) at (0, -2) {$\ldots$};
		\node [style=JW] (13) at (-0.25, 1) {$\beta ({}_t \underline{m-r}, {}_s \underline{m+r})$};
		\node [style=JW] (14) at (-0.25, -1) {$\beta ({}_s \underline{m+r}, {}_t \underline{m-r})$};
		\node [style=none] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (-2.5, 1) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (4.center) to (15.center);
		\draw [style={red_edge}] (17.center) to (7.center);
		\draw [style={red_edge}] (19.center) to (9.center);
		\draw [style={red_edge}] (20.center) to (6.center);
		\draw [style={red_edge}] (16.center) to (18.center);
		\draw [style=blue edge] (15.center) to (17.center);
		\draw [style=blue edge] (18.center) to (8.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tce_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.5) {};
		\node [style=none] (1) at (3, -2.5) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=none] (3) at (3, 2.5) {};
		\node [style=none] (4) at (-3, -2.5) {};
		\node [style=none] (5) at (-2.5, -2.5) {};
		\node [style=none] (6) at (0, -2.5) {};
		\node [style=none] (7) at (-3, 2.5) {};
		\node [style=none] (8) at (-2.5, 2.5) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (-1.25, 0) {$\ldots$};
		\node [style=none] (11) at (-1.25, 2) {$\ldots$};
		\node [style=none] (12) at (-1.25, -2) {$\ldots$};
		\node [style=JW] (13) at (-1.5, 1) {$\beta ({}_t \underline{m}, {}_s \underline{m})$};
		\node [style=JW] (14) at (-1.5, -1) {$\beta ({}_s \underline{m}, {}_t \underline{m})$};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (-2.5, -1) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (1, -2.5) {};
		\node [style=none] (22) at (1, 2.5) {};
		\node [style=none] (25) at (2, -2.5) {};
		\node [style=none] (26) at (2, 2.5) {};
		\node [style=none] (28) at (1.5, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style={dashed_row}] (0.center) to (1.center);
		\draw [style={red_edge}] (4.center) to (15.center);
		\draw [style={red_edge}] (17.center) to (7.center);
		\draw [style={red_edge}] (19.center) to (9.center);
		\draw [style={red_edge}] (20.center) to (6.center);
		\draw [style={red_edge}] (16.center) to (18.center);
		\draw [style=blue edge] (15.center) to (17.center);
		\draw [style=blue edge] (18.center) to (8.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (20.center) to (19.center);
		\draw [style=blue edge] (21.center) to (22.center);
		\draw [style={red_edge}] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thinning_reduction_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={7_strand_box}] (0) at (0.75, 0.5) {$??$};
		\node [style={4_strand_box}] (1) at (0, -1) {$??$};
		\node [style=none] (2) at (-0.75, -2) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, -2) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (8) at (1.25, -2) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (13) at (1, -0.25) {};
		\node [style=none] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-0.25, -2) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-1.25, -0.25) {{\scalebox{0.4}{$<k$}}};
		\node [style=none] (18) at (1.75, -2) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (0.25, -2) {};
		\node [style=none] (21) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=row] (2.center) to (3.center);
		\draw [style=row] (5.center) to (4.center);
		\draw [style=row] (10.center) to (11.center);
		\draw [style=row] (9.center) to (8.center);
		\draw [style={densely_dashed}, in=360, out=180] (13.center) to (14.center);
		\draw [style=row] (15.center) to (16.center);
		\draw [style=row] (18.center) to (19.center);
		\draw [style=row] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tl_1_mors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0, 0) {};
		\node [style={black_dot}] (1) at (2, 0) {};
		\node [style={black_dot}] (2) at (-2, 0) {};
		\node [style={black_dot}] (3) at (4, 0) {};
		\node [style={black_dot}] (4) at (-4, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_tl_edge}] (5.center) to (4);
		\draw [style={blue_tl_edge}] (4) to (2);
		\draw [style={red_tl_edge}] (2) to (0);
		\draw [style={red_tl_edge}] (1) to (3);
		\draw [style={blue_tl_edge}] (0) to (1);
		\draw [style={blue_tl_edge}] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tl_bubble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1, -1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (3, 1) {};
		\node [style=none] (54) at (3, -1) {};
		\node [style=none] (55) at (1.5, 0) {};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (35) at (-6.75, -1) {};
		\node [style=none] (36) at (-6.75, 1) {};
		\node [style=none] (37) at (-4.75, 1) {};
		\node [style=none] (39) at (-4.75, -1) {};
		\node [style=none] (40) at (-6.25, 0) {};
		\node [style=none] (41) at (-5.25, 0) {};
		\node [style=none] (42) at (-4.25, 0) {$=$};
		\node [style=none] (43) at (-3.5, 0) {$-y$};
		\node [style=none] (45) at (-3, -1) {};
		\node [style=none] (46) at (-3, 1) {};
		\node [style=none] (47) at (-1, 1) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (57) at (3.5, 0) {$=$};
		\node [style=none] (58) at (4.25, 0) {$-x$};
		\node [style=none] (59) at (4.75, -1) {};
		\node [style=none] (60) at (4.75, 1) {};
		\node [style=none] (61) at (6.75, 1) {};
		\node [style=none] (63) at (6.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_tl_region}] (54.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style={blue_tl_region}] (56.center)
			 to [bend right=90, looseness=1.75] (55.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=row, bend right=90, looseness=1.75] (55.center) to (56.center);
		\draw [style={blue_tl_region}] (39.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style={red_tl_region}] (41.center)
			 to [bend right=90, looseness=1.75] (40.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=row, in=-90, out=-90, looseness=1.75] (40.center) to (41.center);
		\draw [style=row, bend left=90, looseness=1.75] (40.center) to (41.center);
		\draw [style={blue_tl_region}] (49.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [style=row, bend left=90, looseness=1.75] (55.center) to (56.center);
		\draw [style={red_tl_region}] (63.center)
			 to (61.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trunc_def_TL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (7, 1) {};
		\node [style=none] (49) at (8, 1) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=none] (3) at (-4.5, 1) {};
		\node [style=none] (4) at (-6.5, 4) {};
		\node [style=none] (5) at (-6, 4) {};
		\node [style=none] (6) at (-5, 4) {};
		\node [style=none] (7) at (-4.5, 4) {};
		\node [style=none] (8) at (-3.5, 4) {};
		\node [style=none] (9) at (-1.5, 4) {};
		\node [style=none] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-3, 4) {};
		\node [style=none] (15) at (-2, 4) {};
		\node [style=none] (16) at (-2.5, 3) {};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style={EW_s}] (18) at (-2.5, 3.5) {};
		\node [style={EW_s}] (19) at (-2.5, 1.5) {};
		\node [style=none] (20) at (-2.5, 4) {};
		\node [style=none] (21) at (-2.5, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (26) at (2.5, 1) {};
		\node [style=none] (28) at (3.5, 1) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (4.5, 1) {};
		\node [style=none] (31) at (2.5, 2.25) {};
		\node [style=none] (32) at (2.5, 2.75) {};
		\node [style=none] (33) at (0.5, 4) {};
		\node [style=none] (34) at (1, 4) {};
		\node [style=none] (35) at (1.5, 4) {};
		\node [style=none] (36) at (2, 4) {};
		\node [style=none] (37) at (2.5, 4) {};
		\node [style=none] (38) at (3, 4) {};
		\node [style=none] (39) at (3.5, 4) {};
		\node [style=none] (40) at (4, 4) {};
		\node [style=none] (41) at (4.5, 4) {};
		\node [style={EW_s}] (42) at (2.5, 3.75) {};
		\node [style={EW_s}] (43) at (2.5, 1.25) {};
		\node [style=none] (44) at (5.5, 1) {};
		\node [style=none] (45) at (6, 1) {};
		\node [style=none] (46) at (6.5, 1) {};
		\node [style=none] (48) at (7.5, 1) {};
		\node [style=none] (50) at (8.5, 1) {};
		\node [style=none] (51) at (9, 1) {};
		\node [style=none] (53) at (7.5, 2.25) {};
		\node [style=none] (54) at (7.5, 2.75) {};
		\node [style=none] (55) at (5.5, 4) {};
		\node [style=none] (56) at (6, 4) {};
		\node [style=none] (57) at (6.5, 4) {};
		\node [style=none] (58) at (7, 4) {};
		\node [style=none] (59) at (7.5, 4) {};
		\node [style=none] (60) at (8, 4) {};
		\node [style=none] (61) at (8.5, 4) {};
		\node [style=none] (62) at (9, 4) {};
		\node [style={EW_s}] (64) at (7.5, 3.75) {};
		\node [style={EW_s}] (65) at (7.5, 1.25) {};
		\node [style=none] (66) at (-4, 2.5) {$\to$};
		\node [style=none] (67) at (-4, 3) {$\Sigma$};
		\node [style=none] (68) at (-0.75, 2.5) {$\longrightarrow$};
		\node [style=none] (69) at (-0.75, 3.25) {$\Psi_{\scrL}^{\iota, \textnormal{diag}}$};
		\node [style=none] (70) at (5, 3) {$\tau$};
		\node [style=none] (71) at (5, 2.5) {$\to$};
		\node [style=none] (72) at (-5, -3) {};
		\node [style=none] (73) at (-6, -3) {};
		\node [style=none] (74) at (-6.5, -3) {};
		\node [style=none] (75) at (-4.5, -3) {};
		\node [style=none] (76) at (-6.5, 0) {};
		\node [style=none] (77) at (-6, 0) {};
		\node [style=none] (78) at (-5, 0) {};
		\node [style=none] (79) at (-4.5, 0) {};
		\node [style=none] (80) at (-3.5, 0) {};
		\node [style=none] (81) at (-1.5, 0) {};
		\node [style=none] (82) at (-3.5, -3) {};
		\node [style=none] (83) at (-1.5, -3) {};
		\node [style=none] (84) at (-3, -3) {};
		\node [style=none] (85) at (-2, -3) {};
		\node [style=none] (86) at (-3, 0) {};
		\node [style=none] (87) at (-2, 0) {};
		\node [style=none] (88) at (-2.5, -1) {};
		\node [style=none] (89) at (-2.5, -2) {};
		\node [style={EW_t}] (90) at (-2.5, -0.5) {};
		\node [style={EW_t}] (91) at (-2.5, -2.5) {};
		\node [style=none] (92) at (-2.5, 0) {};
		\node [style=none] (93) at (-2.5, -3) {};
		\node [style=none] (136) at (-4, -1.5) {$\to$};
		\node [style=none] (137) at (-4, -1) {$\Sigma$};
		\node [style=none] (138) at (-0.75, -1.5) {$\longrightarrow$};
		\node [style=none] (139) at (-0.75, -0.75) {$\Psi_{\scrL}^{\iota, \textnormal{diag}}$};
		\node [style=none] (140) at (5, -1) {$\tau$};
		\node [style=none] (141) at (5, -1.5) {$\to$};
		\node [style=none] (142) at (0.5, 0) {};
		\node [style=none] (143) at (0.5, -3) {};
		\node [style=none] (144) at (1.5, -3) {};
		\node [style=none] (145) at (2, -3) {};
		\node [style=none] (146) at (2.5, -3) {};
		\node [style=none] (147) at (3, -3) {};
		\node [style=none] (148) at (3.5, -3) {};
		\node [style=none] (149) at (4.5, -3) {};
		\node [style=none] (150) at (1.5, 0) {};
		\node [style=none] (151) at (2, 0) {};
		\node [style=none] (152) at (2.5, 0) {};
		\node [style=none] (153) at (3, 0) {};
		\node [style=none] (154) at (3.5, 0) {};
		\node [style=none] (155) at (4.5, 0) {};
		\node [style=none] (156) at (2.5, -1.25) {};
		\node [style=none] (157) at (2.5, -1.75) {};
		\node [style={EW_s}] (158) at (2.5, -0.25) {};
		\node [style={EW_s}] (159) at (2.5, -2.75) {};
		\node [style=none] (160) at (5.5, 0) {};
		\node [style=none] (161) at (5.5, -3) {};
		\node [style=none] (162) at (6, -3) {};
		\node [style=none] (163) at (6.5, -3) {};
		\node [style=none] (164) at (7, -3) {};
		\node [style=none] (165) at (7.5, -3) {};
		\node [style=none] (166) at (8, -3) {};
		\node [style=none] (167) at (8.5, -3) {};
		\node [style=none] (168) at (6, 0) {};
		\node [style=none] (169) at (6.5, 0) {};
		\node [style=none] (170) at (7, 0) {};
		\node [style=none] (171) at (7.5, 0) {};
		\node [style=none] (172) at (8, 0) {};
		\node [style=none] (173) at (8.5, 0) {};
		\node [style=none] (174) at (7, -1.25) {};
		\node [style=none] (175) at (7, -1.75) {};
		\node [style={EW_s}] (176) at (7, -0.25) {};
		\node [style={EW_s}] (177) at (7, -2.75) {};
		\node [style=none] (178) at (9, 0) {};
		\node [style=none] (179) at (9, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_orange}] (47.center)
			 to (49.center)
			 to [bend left=270, looseness=2.25] cycle;
		\draw [style={fill_orange}] (25.center)
			 to (27.center)
			 to [bend left=270, looseness=2.25] cycle;
		\draw [style={fill_purple}] (179.center)
			 to (167.center)
			 to (173.center)
			 to (178.center)
			 to cycle;
		\draw [style={fill_purple}] (147.center)
			 to [bend left=270, looseness=2.00] (145.center)
			 to cycle;
		\draw [style={fill_purple}] (153.center)
			 to [bend left=90, looseness=2.00] (151.center)
			 to cycle;
		\draw [style={fill_orange}] (153.center)
			 to (155.center)
			 to (149.center)
			 to (147.center)
			 to [bend left=270, looseness=2.00] (145.center)
			 to (143.center)
			 to (142.center)
			 to (151.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style={fill_orange}] (29.center)
			 to (40.center)
			 to (41.center)
			 to (30.center)
			 to cycle;
		\draw [style={fill_orange}] (36.center)
			 to (38.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style={fill_purple}] (40.center)
			 to (29.center)
			 to (27.center)
			 to [bend left=270, looseness=2.25] (25.center)
			 to (23.center)
			 to (34.center)
			 to (36.center)
			 to [bend right=90, looseness=2.25] (38.center)
			 to cycle;
		\draw [style={fill_orange}] (34.center)
			 to (23.center)
			 to (22.center)
			 to (33.center)
			 to cycle;
		\draw [style={red_tl_region}] (0.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to cycle;
		\draw [style={red_tl_region}] (6.center)
			 to [bend left=90, looseness=2.00] (5.center)
			 to cycle;
		\draw [style={blue_tl_region}] (3.center)
			 to (0.center)
			 to [bend left=270, looseness=2.00] (1.center)
			 to (2.center)
			 to (4.center)
			 to (5.center)
			 to [bend right=90, looseness=2.00] (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=row, bend right=90, looseness=2.00] (5.center) to (6.center);
		\draw [style=row, bend left=90, looseness=2.00] (1.center) to (0.center);
		\draw [style={dashed_row}] (4.center) to (7.center);
		\draw [style={dashed_row}] (2.center) to (3.center);
		\draw [style=blue edge] (14.center) to (16.center);
		\draw [style=blue edge] (16.center) to (17.center);
		\draw [style=blue edge] (17.center) to (12.center);
		\draw [style=blue edge] (17.center) to (13.center);
		\draw [style=blue edge] (16.center) to (15.center);
		\draw [style={red_edge}] (19) to (21.center);
		\draw [style={red_edge}] (18) to (20.center);
		\draw [style={dashed_row}] (8.center) to (9.center);
		\draw [style={dashed_row}] (10.center) to (11.center);
		\draw [style=blue edge] (34.center) to (23.center);
		\draw [style=blue edge] (29.center) to (40.center);
		\draw [style={red_edge}] (35.center) to (32.center);
		\draw [style={red_edge}] (32.center) to (31.center);
		\draw [style={red_edge}] (31.center) to (24.center);
		\draw [style={red_edge}] (31.center) to (28.center);
		\draw [style={red_edge}] (32.center) to (39.center);
		\draw [style={red_edge}] (37.center) to (42);
		\draw [style={red_edge}] (43) to (26.center);
		\draw [style=blue edge, bend right=90, looseness=2.25] (36.center) to (38.center);
		\draw [style=blue edge, bend left=90, looseness=2.25] (25.center) to (27.center);
		\draw [style={dashed_row}] (33.center) to (41.center);
		\draw [style={dashed_row}] (22.center) to (30.center);
		\draw [style={fill_orange}] (51.center) to (62.center);
		\draw [style={fill_orange}] (58.center)
			 to (60.center)
			 to [bend left=90, looseness=2.25] cycle;
		\draw [style={fill_purple}] (62.center)
			 to (51.center)
			 to (49.center)
			 to [bend left=270, looseness=2.25] (47.center)
			 to (45.center)
			 to (56.center)
			 to (58.center)
			 to [bend right=90, looseness=2.25] (60.center)
			 to cycle;
		\draw [style={fill_orange}] (56.center)
			 to (45.center)
			 to (44.center)
			 to (55.center)
			 to cycle;
		\draw [style=blue edge] (56.center) to (45.center);
		\draw [style={red_edge}] (57.center) to (54.center);
		\draw [style={red_edge}] (54.center) to (53.center);
		\draw [style={red_edge}] (53.center) to (46.center);
		\draw [style={red_edge}] (53.center) to (50.center);
		\draw [style={red_edge}] (54.center) to (61.center);
		\draw [style={red_edge}] (59.center) to (64);
		\draw [style={red_edge}] (65) to (48.center);
		\draw [style=blue edge, bend right=90, looseness=2.25] (58.center) to (60.center);
		\draw [style=blue edge, bend left=90, looseness=2.25] (47.center) to (49.center);
		\draw [style={dashed_row}] (55.center) to (62.center);
		\draw [style={dashed_row}] (44.center) to (51.center);
		\draw [style={blue_tl_region}] (72.center)
			 to [bend left=270, looseness=2.00] (73.center)
			 to cycle;
		\draw [style={blue_tl_region}] (78.center)
			 to [bend left=90, looseness=2.00] (77.center)
			 to cycle;
		\draw [style={red_tl_region}] (75.center)
			 to (72.center)
			 to [bend left=270, looseness=2.00] (73.center)
			 to (74.center)
			 to (76.center)
			 to (77.center)
			 to [bend right=90, looseness=2.00] (78.center)
			 to (79.center)
			 to cycle;
		\draw [style=row, bend right=90, looseness=2.00] (77.center) to (78.center);
		\draw [style=row, bend left=90, looseness=2.00] (73.center) to (72.center);
		\draw [style={red_edge}] (86.center) to (88.center);
		\draw [style={red_edge}] (88.center) to (89.center);
		\draw [style={red_edge}] (89.center) to (84.center);
		\draw [style={red_edge}] (89.center) to (85.center);
		\draw [style={red_edge}] (88.center) to (87.center);
		\draw [style=blue edge] (91) to (93.center);
		\draw [style=blue edge] (90) to (92.center);
		\draw [style={dashed_row}] (80.center) to (81.center);
		\draw [style={dashed_row}] (82.center) to (83.center);
		\draw [style={dashed_row}] (76.center) to (79.center);
		\draw [style={dashed_row}] (74.center) to (75.center);
		\draw [style={red_edge}] (150.center) to (156.center);
		\draw [style={red_edge}] (156.center) to (157.center);
		\draw [style={red_edge}] (157.center) to (144.center);
		\draw [style={red_edge}] (157.center) to (148.center);
		\draw [style={red_edge}] (156.center) to (154.center);
		\draw [style={red_edge}] (152.center) to (158);
		\draw [style={red_edge}] (146.center) to (159);
		\draw [style=blue edge, bend left=90, looseness=2.00] (145.center) to (147.center);
		\draw [style=blue edge, bend right=90, looseness=2.00] (151.center) to (153.center);
		\draw [style={fill_purple}] (165.center)
			 to [bend left=270, looseness=2.00] (163.center)
			 to cycle;
		\draw [style={fill_purple}] (171.center)
			 to [bend left=90, looseness=2.00] (169.center)
			 to cycle;
		\draw [style={fill_orange}] (171.center)
			 to (173.center)
			 to (167.center)
			 to (165.center)
			 to [bend left=270, looseness=2.00] (163.center)
			 to (161.center)
			 to (160.center)
			 to (169.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [style={red_edge}] (168.center) to (174.center);
		\draw [style={red_edge}] (174.center) to (175.center);
		\draw [style={red_edge}] (175.center) to (162.center);
		\draw [style={red_edge}] (175.center) to (166.center);
		\draw [style={red_edge}] (174.center) to (172.center);
		\draw [style={red_edge}] (170.center) to (176);
		\draw [style={red_edge}] (164.center) to (177);
		\draw [style=blue edge, bend left=90, looseness=2.00] (163.center) to (165.center);
		\draw [style=blue edge, bend right=90, looseness=2.00] (169.center) to (171.center);
		\draw [style=blue edge] (173.center) to (167.center);
		\draw [style={dashed_row}] (160.center) to (178.center);
		\draw [style={dashed_row}] (161.center) to (179.center);
		\draw [style={dashed_row}] (143.center) to (149.center);
		\draw [style={dashed_row}] (142.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zam_relns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3.5) {};
		\node [style=none] (1) at (-5.5, 8) {};
		\node [style=none] (2) at (-9, 3.5) {};
		\node [style=none] (3) at (-9, 8) {};
		\node [style=none] (4) at (-8.5, 3.5) {};
		\node [style=none] (5) at (-8, 3.5) {};
		\node [style=none] (6) at (-7.5, 3.5) {};
		\node [style=none] (7) at (-7, 3.5) {};
		\node [style=none] (8) at (-6.5, 3.5) {};
		\node [style=none] (9) at (-6, 3.5) {};
		\node [style=none] (10) at (-8.5, 8) {};
		\node [style=none] (11) at (-8, 8) {};
		\node [style=none] (12) at (-7.5, 8) {};
		\node [style=none] (13) at (-7, 8) {};
		\node [style=none] (14) at (-6.5, 8) {};
		\node [style=none] (15) at (-6, 8) {};
		\node [style=none] (16) at (-8, 4.5) {};
		\node [style=none] (17) at (-7, 4) {};
		\node [style=none] (18) at (-7.25, 3.75) {};
		\node [style=none] (19) at (-7, 5) {};
		\node [style=none] (20) at (-7, 6.25) {};
		\node [style=none] (21) at (-8, 7) {};
		\node [style=none] (22) at (-6.5, 6.75) {};
		\node [style=none] (23) at (-6, 5.25) {};
		\node [style=none] (24) at (-6.5, 5.75) {};
		\node [style=none] (25) at (-6, 6.5) {};
		\node [style=none] (26) at (-8, 5.25) {};
		\node [style=none] (27) at (-7.5, 5.75) {};
		\node [style=none] (28) at (-8.5, 5) {};
		\node [style=none] (29) at (-8.5, 6.25) {};
		\node [style=none] (30) at (-8.75, 7.5) {$\scrL$};
		\node [style=none] (31) at (-1, 3.5) {};
		\node [style=none] (32) at (-1, 8) {};
		\node [style=none] (33) at (-4.5, 3.5) {};
		\node [style=none] (34) at (-4.5, 8) {};
		\node [style=none] (35) at (-4, 3.5) {};
		\node [style=none] (36) at (-3.5, 3.5) {};
		\node [style=none] (37) at (-3, 3.5) {};
		\node [style=none] (38) at (-2.5, 3.5) {};
		\node [style=none] (39) at (-2, 3.5) {};
		\node [style=none] (40) at (-1.5, 3.5) {};
		\node [style=none] (41) at (-4, 8) {};
		\node [style=none] (42) at (-3.5, 8) {};
		\node [style=none] (43) at (-3, 8) {};
		\node [style=none] (44) at (-2.5, 8) {};
		\node [style=none] (45) at (-2, 8) {};
		\node [style=none] (46) at (-1.5, 8) {};
		\node [style=none] (47) at (-2, 4.25) {};
		\node [style=none] (48) at (-3, 4.75) {};
		\node [style=none] (49) at (-3, 5.5) {};
		\node [style=none] (50) at (-3, 6.5) {};
		\node [style=none] (51) at (-3.5, 5.25) {};
		\node [style=none] (52) at (-4, 5) {};
		\node [style=none] (53) at (-4, 5.75) {};
		\node [style=none] (54) at (-3.5, 6) {};
		\node [style=none] (55) at (-3.5, 6) {};
		\node [style=none] (56) at (-2.5, 5.25) {};
		\node [style=none] (57) at (-2, 5) {};
		\node [style=none] (58) at (-2, 5.75) {};
		\node [style=none] (59) at (-2, 6) {};
		\node [style=none] (60) at (-1.5, 4.75) {};
		\node [style=none] (61) at (-1.5, 5.5) {};
		\node [style=none] (62) at (-1.5, 6.5) {};
		\node [style=none] (63) at (-2.75, 6.75) {};
		\node [style=none] (64) at (-3, 7) {};
		\node [style=none] (65) at (-2.5, 7) {};
		\node [style=none] (66) at (-4.5, 7.5) {$\scrL$};
		\node [style=none] (67) at (-5, 5.5) {$=$};
		\node [style=none] (68) at (-4.5, -6.25) {};
		\node [style=none] (69) at (-4, -6.25) {};
		\node [style=none] (70) at (-3.5, -6.25) {};
		\node [style=none] (71) at (-3, -6.25) {};
		\node [style=none] (72) at (-2.5, -6.25) {};
		\node [style=none] (73) at (-2, -6.25) {};
		\node [style=none] (74) at (-1.5, -6.25) {};
		\node [style=none] (75) at (-1, -6.25) {};
		\node [style=none] (76) at (-5, -6.25) {};
		\node [style=none] (77) at (-5.5, -6.25) {};
		\node [style=none] (78) at (-6, -6.25) {};
		\node [style=none] (79) at (-6.5, -6.25) {};
		\node [style=none] (80) at (-7, -6.25) {};
		\node [style=none] (81) at (-7.5, -6.25) {};
		\node [style=none] (82) at (-8, -6.25) {};
		\node [style=none] (83) at (-1.75, -5.25) {};
		\node [style=none] (84) at (-3.75, -5.5) {};
		\node [style=none] (85) at (-5.25, -4.75) {};
		\node [style=none] (86) at (-6.5, -3.75) {};
		\node [style=none] (87) at (-4.5, 2) {};
		\node [style=none] (88) at (-4, 2) {};
		\node [style=none] (89) at (-3.5, 2) {};
		\node [style=none] (90) at (-3, 1.25) {};
		\node [style=none] (91) at (-2.5, 1.25) {};
		\node [style=none] (92) at (-2, -1) {};
		\node [style=none] (93) at (-1.5, -1.75) {};
		\node [style=none] (94) at (-1, -2.5) {};
		\node [style=none] (95) at (-5, 2) {};
		\node [style=none] (96) at (-5.5, 2) {};
		\node [style=none] (97) at (-6, 2) {};
		\node [style=none] (98) at (-6.5, 0.5) {};
		\node [style=none] (99) at (-7, 0) {};
		\node [style=none] (100) at (-7.5, -0.5) {};
		\node [style=none] (101) at (-8, -1) {};
		\node [style=none] (102) at (-7, -1) {};
		\node [style=none] (103) at (-5.5, -3) {};
		\node [style=none] (104) at (-4, -3.75) {};
		\node [style=none] (105) at (-3.75, -2.5) {};
		\node [style=none] (106) at (-2.75, -4.25) {};
		\node [style=none] (107) at (-5.75, -1) {};
		\node [style=none] (108) at (-4.25, -0.25) {};
		\node [style=none] (109) at (-5.5, 0) {};
		\node [style=none] (110) at (-4.25, 0.5) {};
		\node [style=none] (111) at (-2.75, 0.25) {};
		\node [style=none] (112) at (-2.75, -2) {};
		\node [style=none] (113) at (-1.75, -3) {};
		\node [style=none] (114) at (4.5, -6.25) {};
		\node [style=none] (115) at (5, -6.25) {};
		\node [style=none] (116) at (5.5, -6.25) {};
		\node [style=none] (117) at (4, -6.25) {};
		\node [style=none] (118) at (3.5, -6.25) {};
		\node [style=none] (119) at (6, -6.25) {};
		\node [style=none] (120) at (6.5, -6.25) {};
		\node [style=none] (121) at (7, -6.25) {};
		\node [style=none] (122) at (7.5, -6.25) {};
		\node [style=none] (123) at (8, -6.25) {};
		\node [style=none] (124) at (3, -6.25) {};
		\node [style=none] (125) at (2.5, -6.25) {};
		\node [style=none] (126) at (2, -6.25) {};
		\node [style=none] (127) at (1.5, -6.25) {};
		\node [style=none] (128) at (1, -6.25) {};
		\node [style=none] (129) at (4.5, -4.75) {};
		\node [style=none] (130) at (3.25, -5.25) {};
		\node [style=none] (131) at (1.25, -5) {};
		\node [style=none] (132) at (5.5, -5) {};
		\node [style=none] (133) at (4.25, -4) {};
		\node [style=none] (134) at (2.75, -4.5) {};
		\node [style=none] (135) at (3.75, -3.25) {};
		\node [style=none] (136) at (4.75, -3) {};
		\node [style=none] (137) at (6.5, -4) {};
		\node [style=none] (138) at (5.25, -1.75) {};
		\node [style=none] (139) at (6.75, -1) {};
		\node [style=none] (140) at (8, -1) {};
		\node [style=none] (141) at (4.75, -0.5) {};
		\node [style=none] (142) at (7.5, 0) {};
		\node [style=none] (143) at (7, 0) {};
		\node [style=none] (144) at (6.5, 0) {};
		\node [style=none] (145) at (6, 0.75) {};
		\node [style=none] (146) at (5.5, 0.75) {};
		\node [style=none] (147) at (5, 2) {};
		\node [style=none] (148) at (4.5, 0.5) {};
		\node [style=none] (149) at (3.75, -1) {};
		\node [style=none] (150) at (4, 2) {};
		\node [style=none] (151) at (3.5, 2) {};
		\node [style=none] (152) at (3, 1.5) {};
		\node [style=none] (153) at (2.5, 1.5) {};
		\node [style=none] (154) at (2, 1.5) {};
		\node [style=none] (155) at (1.5, 1.5) {};
		\node [style=none] (156) at (1, 1.5) {};
		\node [style=none] (157) at (2, -0.5) {};
		\node [style=none] (158) at (3.75, 0.25) {};
		\node [style=none] (159) at (2.75, -2.25) {};
		\node [style=none] (160) at (-6.5, 2) {};
		\node [style=none] (161) at (-7, 2) {};
		\node [style=none] (162) at (-7.5, 2) {};
		\node [style=none] (163) at (-8, 2) {};
		\node [style=none] (164) at (-3, 2) {};
		\node [style=none] (165) at (-2.5, 2) {};
		\node [style=none] (166) at (-2, 2) {};
		\node [style=none] (167) at (-1.5, 2) {};
		\node [style=none] (168) at (1, 2) {};
		\node [style=none] (169) at (1.5, 2) {};
		\node [style=none] (170) at (2, 2) {};
		\node [style=none] (171) at (2.5, 2) {};
		\node [style=none] (172) at (3, 2) {};
		\node [style=none] (173) at (8, 2) {};
		\node [style=none] (174) at (7.5, 2) {};
		\node [style=none] (175) at (7, 2) {};
		\node [style=none] (176) at (6.5, 2) {};
		\node [style=none] (177) at (4.5, 2) {};
		\node [style=none] (178) at (6, 2) {};
		\node [style=none] (179) at (5.5, 2) {};
		\node [style=none] (180) at (8, -3) {};
		\node [style=none] (181) at (7, -5.75) {};
		\node [style=none] (182) at (2, -3) {};
		\node [style=none] (183) at (1.25, -1.5) {};
		\node [style=none] (184) at (-8, -3.75) {};
		\node [style=none] (185) at (-6, 1.5) {};
		\node [style=none] (186) at (-1, 2) {};
		\node [style=none] (187) at (-1, 2) {};
		\node [style=none] (188) at (0, -2) {$=$};
		\node [style=none] (189) at (-0.5, -6.25) {};
		\node [style=none] (190) at (-0.5, 2) {};
		\node [style=none] (191) at (0.5, 2) {};
		\node [style=none] (192) at (0.5, -6.25) {};
		\node [style=none] (193) at (-8.5, -6.25) {};
		\node [style=none] (194) at (-8.5, 2) {};
		\node [style=none] (195) at (8.5, 2) {};
		\node [style=none] (196) at (8.5, -6.25) {};
		\node [style=none] (197) at (-8, -2.25) {$\scrL$};
		\node [style=none] (198) at (1.25, -0.5) {$\scrL$};
		\node [style=none] (199) at (-10, 9.5) {};
		\node [style=none] (200) at (-9.5, 9.5) {};
		\node [style=none] (201) at (-10, 12.5) {};
		\node [style=none] (202) at (-9.5, 12.5) {};
		\node [style=none] (203) at (-8.25, 12.5) {};
		\node [style=none] (204) at (-8.25, 9.5) {};
		\node [style=none] (205) at (-9.25, 11) {};
		\node [style=none] (206) at (-7.25, 9.5) {};
		\node [style=none] (207) at (-11, 12.5) {};
		\node [style=none] (208) at (-9, 9.75) {$\ldots$};
		\node [style=none] (209) at (-9, 12.25) {$\ldots$};
		\node [style=none] (210) at (-10, 11.75) {};
		\node [style=none] (211) at (-6.75, 9.5) {};
		\node [style=none] (212) at (-6.75, 12.5) {};
		\node [style=none] (213) at (-11.5, 12.5) {};
		\node [style=none] (214) at (-11.5, 9.5) {};
		\node [style=none] (215) at (-11, 11) {$\scrL$};
		\node [style=none] (216) at (-4.25, 12.5) {};
		\node [style=none] (217) at (-3.75, 12.5) {};
		\node [style=none] (218) at (-4.25, 9.5) {};
		\node [style=none] (219) at (-3.75, 9.5) {};
		\node [style=none] (220) at (-2.5, 9.5) {};
		\node [style=none] (221) at (-2.5, 12.5) {};
		\node [style=none] (222) at (-3.5, 11) {};
		\node [style=none] (223) at (-1.5, 12.5) {};
		\node [style=none] (224) at (-5.25, 9.5) {};
		\node [style=none] (225) at (-3.25, 12.25) {$\ldots$};
		\node [style=none] (226) at (-3.25, 9.75) {$\ldots$};
		\node [style=none] (227) at (-4.25, 10.25) {};
		\node [style=none] (228) at (-1, 12.5) {};
		\node [style=none] (229) at (-1, 9.5) {};
		\node [style=none] (230) at (-5.75, 9.5) {};
		\node [style=none] (231) at (-5.75, 12.5) {};
		\node [style=none] (232) at (-5.25, 11) {$\scrL$};
		\node [style=none] (233) at (-6.25, 11) {$=$};
		\node [style=none] (234) at (2.5, 9.5) {};
		\node [style=none] (235) at (3, 9.5) {};
		\node [style=none] (236) at (2.5, 12.5) {};
		\node [style=none] (237) at (3, 12.5) {};
		\node [style=none] (238) at (4.25, 12.5) {};
		\node [style=none] (239) at (4.25, 9.5) {};
		\node [style=none] (240) at (3.25, 11) {};
		\node [style=none] (241) at (5.25, 9.5) {};
		\node [style=none] (242) at (1.5, 12.5) {};
		\node [style=none] (243) at (3.5, 9.75) {$\ldots$};
		\node [style=none] (244) at (3.5, 12.25) {$\ldots$};
		\node [style=none] (245) at (2.5, 11.75) {};
		\node [style=none] (246) at (5.75, 9.5) {};
		\node [style=none] (247) at (5.75, 12.5) {};
		\node [style=none] (248) at (1, 12.5) {};
		\node [style=none] (249) at (1, 9.5) {};
		\node [style=none] (250) at (1.5, 11) {$\scrL$};
		\node [style=none] (251) at (8.25, 12.5) {};
		\node [style=none] (252) at (8.75, 12.5) {};
		\node [style=none] (253) at (8.25, 9.5) {};
		\node [style=none] (254) at (8.75, 9.5) {};
		\node [style=none] (255) at (10, 9.5) {};
		\node [style=none] (256) at (10, 12.5) {};
		\node [style=none] (257) at (9, 11) {};
		\node [style=none] (258) at (11, 12.5) {};
		\node [style=none] (259) at (7.25, 9.5) {};
		\node [style=none] (260) at (9.25, 12.25) {$\ldots$};
		\node [style=none] (261) at (9.25, 9.75) {$\ldots$};
		\node [style=none] (262) at (8.25, 10.25) {};
		\node [style=none] (263) at (11.5, 12.5) {};
		\node [style=none] (264) at (11.5, 9.5) {};
		\node [style=none] (265) at (6.75, 9.5) {};
		\node [style=none] (266) at (6.75, 12.5) {};
		\node [style=none] (267) at (7.25, 11) {$\scrL$};
		\node [style=none] (268) at (6.25, 11) {$=$};
		\node [style=none] (270) at (-6.25, 13) {Type $A_1 \times I_2 (m)$,  $m_{s,t}$ odd};
		\node [style=none] (271) at (10.25, -12.25) {};
		\node [style=none] (272) at (12.25, -12.25) {};
		\node [style=none] (273) at (13.25, -12.25) {};
		\node [style=none] (274) at (10.25, -7.75) {};
		\node [style=none] (275) at (9.25, -7.75) {};
		\node [style=none] (276) at (12.25, -7.75) {};
		\node [style=none] (277) at (10.25, -11.75) {};
		\node [style=none] (278) at (9.25, -10.75) {};
		\node [style=none] (279) at (13.75, -7.75) {};
		\node [style=none] (280) at (13.75, -12.25) {};
		\node [style=none] (281) at (-10.25, -12.25) {};
		\node [style=none] (282) at (-9.25, -12.25) {};
		\node [style=none] (283) at (-10, -11.25) {};
		\node [style=none] (284) at (3.5, 3.5) {};
		\node [style=none] (285) at (3, 3.5) {};
		\node [style=none] (286) at (2.5, 3.5) {};
		\node [style=none] (287) at (2, 3.5) {};
		\node [style=none] (288) at (1.5, 3.5) {};
		\node [style=none] (289) at (4, 3.5) {};
		\node [style=none] (290) at (4.5, 3.5) {};
		\node [style=none] (291) at (5, 3.5) {};
		\node [style=none] (292) at (5.5, 3.5) {};
		\node [style=none] (293) at (2, 8) {};
		\node [style=none] (294) at (3, 8) {};
		\node [style=none] (295) at (3.5, 8) {};
		\node [style=none] (296) at (4, 8) {};
		\node [style=none] (297) at (4.5, 8) {};
		\node [style=none] (298) at (5, 8) {};
		\node [style=none] (299) at (5.5, 8) {};
		\node [style=none] (300) at (2, 4.5) {};
		\node [style=none] (301) at (3.25, 5) {};
		\node [style=none] (302) at (3.5, 4) {};
		\node [style=none] (303) at (4, 3.75) {};
		\node [style=none] (304) at (4.5, 4) {};
		\node [style=none] (305) at (4.5, 4.75) {};
		\node [style=none] (306) at (4.5, 5.5) {};
		\node [style=none] (307) at (5, 5) {};
		\node [style=none] (308) at (5.5, 5.5) {};
		\node [style=none] (309) at (5, 6) {};
		\node [style=none] (310) at (4.5, 6.5) {};
		\node [style=none] (311) at (5.5, 6.5) {};
		\node [style=none] (312) at (4.25, 4.25) {};
		\node [style=none] (313) at (2.75, 3.75) {};
		\node [style=none] (314) at (3, 4) {};
		\node [style=none] (315) at (3, 4.5) {};
		\node [style=none] (316) at (1.5, 5) {};
		\node [style=none] (317) at (2.5, 5.5) {};
		\node [style=none] (318) at (2, 5) {};
		\node [style=none] (319) at (3, 6) {};
		\node [style=none] (320) at (3.75, 5.75) {};
		\node [style=none] (321) at (3.5, 5.5) {};
		\node [style=none] (322) at (5, 7) {};
		\node [style=none] (323) at (2, 7) {};
		\node [style=none] (324) at (1.5, 6.5) {};
		\node [style=none] (325) at (2, 6) {};
		\node [style=none] (326) at (2.75, 5.25) {};
		\node [style=none] (327) at (1.5, 7.5) {};
		\node [style=none] (328) at (2.5, 7.5) {};
		\node [style=none] (329) at (3.5, 7.5) {};
		\node [style=none] (330) at (3.25, 6.75) {};
		\node [style=none] (331) at (2.5, 8) {};
		\node [style=none] (332) at (1.5, 8) {};
		\node [style=none] (333) at (6, 3.5) {};
		\node [style=none] (334) at (6, 8) {};
		\node [style=none] (335) at (1, 8) {};
		\node [style=none] (336) at (1, 3.5) {};
		\node [style=none] (337) at (7.5, 3.5) {};
		\node [style=none] (338) at (8, 3.5) {};
		\node [style=none] (339) at (8.5, 3.5) {};
		\node [style=none] (340) at (9, 3.5) {};
		\node [style=none] (341) at (9.5, 3.5) {};
		\node [style=none] (342) at (10, 3.5) {};
		\node [style=none] (343) at (10.5, 3.5) {};
		\node [style=none] (344) at (11, 3.5) {};
		\node [style=none] (345) at (11.5, 3.5) {};
		\node [style=none] (346) at (7.5, 8) {};
		\node [style=none] (347) at (8, 8) {};
		\node [style=none] (348) at (8.5, 8) {};
		\node [style=none] (349) at (9, 8) {};
		\node [style=none] (350) at (9.5, 8) {};
		\node [style=none] (351) at (10.5, 8) {};
		\node [style=none] (352) at (11, 8) {};
		\node [style=none] (353) at (11.5, 8) {};
		\node [style=none] (354) at (9.5, 4) {};
		\node [style=none] (355) at (10.75, 4.5) {};
		\node [style=none] (356) at (8.75, 5) {};
		\node [style=none] (357) at (9.75, 4.75) {};
		\node [style=none] (358) at (10, 5.5) {};
		\node [style=none] (359) at (8.5, 4.5) {};
		\node [style=none] (360) at (8, 4.5) {};
		\node [style=none] (361) at (7.5, 5.5) {};
		\node [style=none] (362) at (8.5, 6) {};
		\node [style=none] (363) at (8, 5.75) {};
		\node [style=none] (364) at (7.5, 6.25) {};
		\node [style=none] (365) at (9.75, 6.5) {};
		\node [style=none] (366) at (9.25, 5.75) {};
		\node [style=none] (367) at (8, 6.5) {};
		\node [style=none] (368) at (9.5, 7) {};
		\node [style=none] (369) at (10.5, 5.75) {};
		\node [style=none] (370) at (11, 5.25) {};
		\node [style=none] (371) at (11, 6) {};
		\node [style=none] (372) at (11, 7) {};
		\node [style=none] (373) at (11.5, 7.5) {};
		\node [style=none] (374) at (11.5, 6.5) {};
		\node [style=none] (375) at (11.5, 5) {};
		\node [style=none] (376) at (8.5, 6.75) {};
		\node [style=none] (377) at (8.75, 7) {};
		\node [style=none] (378) at (9, 7.25) {};
		\node [style=none] (379) at (9, 6.75) {};
		\node [style=none] (380) at (8.5, 7.25) {};
		\node [style=none] (381) at (10, 7) {};
		\node [style=none] (382) at (10.25, 7.5) {};
		\node [style=none] (383) at (10, 7.75) {};
		\node [style=none] (384) at (10.5, 7.25) {};
		\node [style=none] (385) at (10, 8) {};
		\node [style=none] (386) at (7, 8) {};
		\node [style=none] (387) at (7, 3.5) {};
		\node [style=none] (388) at (12, 3.5) {};
		\node [style=none] (389) at (12, 8) {};
		\node [style=none] (390) at (6.5, 5.5) {$=$};
		\node [style=none] (391) at (7, 7.5) {$\scrL$};
		\node [style=none] (392) at (1, 7.5) {$\scrL$};
		\node [style=none] (393) at (6.5, 8.5) {Type $B_3$ if $\scrL s \neq \scrL$ or $\scrL t \neq \scrL$ or $\scrL u = \scrL$};
		\node [style=none] (394) at (-5.25, -12.25) {};
		\node [style=none] (395) at (-5.75, -12.25) {};
		\node [style=none] (396) at (-6.25, -12.25) {};
		\node [style=none] (397) at (-6.75, -12.25) {};
		\node [style=none] (398) at (-7.25, -12.25) {};
		\node [style=none] (399) at (-4.75, -12.25) {};
		\node [style=none] (400) at (-4.25, -12.25) {};
		\node [style=none] (401) at (-3.75, -12.25) {};
		\node [style=none] (402) at (-3.25, -12.25) {};
		\node [style=none] (403) at (-6.75, -7.75) {};
		\node [style=none] (404) at (-5.75, -7.75) {};
		\node [style=none] (405) at (-5.25, -7.75) {};
		\node [style=none] (406) at (-4.75, -7.75) {};
		\node [style=none] (407) at (-4.25, -7.75) {};
		\node [style=none] (408) at (-3.75, -7.75) {};
		\node [style=none] (409) at (-3.25, -7.75) {};
		\node [style=none] (410) at (-6.75, -11.25) {};
		\node [style=none] (411) at (-5.5, -10.75) {};
		\node [style=none] (412) at (-5.25, -11.75) {};
		\node [style=none] (413) at (-4.75, -12) {};
		\node [style=none] (414) at (-4.25, -11.75) {};
		\node [style=none] (415) at (-4.25, -11) {};
		\node [style=none] (416) at (-4.25, -10.25) {};
		\node [style=none] (417) at (-3.75, -10.75) {};
		\node [style=none] (418) at (-3.25, -10.25) {};
		\node [style=none] (419) at (-3.75, -9.75) {};
		\node [style=none] (420) at (-4.25, -9.25) {};
		\node [style=none] (421) at (-3.25, -9.25) {};
		\node [style=none] (422) at (-4.5, -11.5) {};
		\node [style=none] (423) at (-6, -12) {};
		\node [style=none] (424) at (-5.75, -11.75) {};
		\node [style=none] (425) at (-5.75, -11.25) {};
		\node [style=none] (426) at (-7.25, -10.75) {};
		\node [style=none] (427) at (-6.25, -10.25) {};
		\node [style=none] (428) at (-6.75, -10.75) {};
		\node [style=none] (429) at (-5.75, -9.75) {};
		\node [style=none] (430) at (-5, -9.75) {};
		\node [style=none] (431) at (-5.25, -10.25) {};
		\node [style=none] (432) at (-3.75, -8.75) {};
		\node [style=none] (433) at (-6.75, -8.75) {};
		\node [style=none] (434) at (-7.25, -9.25) {};
		\node [style=none] (435) at (-6.75, -9.75) {};
		\node [style=none] (436) at (-6, -10.5) {};
		\node [style=none] (437) at (-7.25, -8.25) {};
		\node [style=none] (438) at (-6.25, -8.25) {};
		\node [style=none] (439) at (-5.25, -8.25) {};
		\node [style=none] (440) at (-5.5, -9) {};
		\node [style=none] (441) at (-6.25, -7.75) {};
		\node [style=none] (442) at (-7.25, -7.75) {};
		\node [style=none] (443) at (-2.75, -12.25) {};
		\node [style=none] (444) at (-2.75, -7.75) {};
		\node [style=none] (445) at (-7.75, -7.75) {};
		\node [style=none] (446) at (-7.75, -12.25) {};
		\node [style=none] (447) at (-13.25, -12.25) {};
		\node [style=none] (448) at (-12.75, -12.25) {};
		\node [style=none] (449) at (-12.25, -12.25) {};
		\node [style=none] (450) at (-11.75, -12.25) {};
		\node [style=none] (451) at (-11.25, -12.25) {};
		\node [style=none] (452) at (-10.75, -12.25) {};
		\node [style=none] (453) at (-9.75, -12.25) {};
		\node [style=none] (454) at (-13.25, -7.75) {};
		\node [style=none] (455) at (-12.75, -7.75) {};
		\node [style=none] (456) at (-12.25, -7.75) {};
		\node [style=none] (457) at (-11.75, -7.75) {};
		\node [style=none] (458) at (-11.25, -7.75) {};
		\node [style=none] (459) at (-10.25, -7.75) {};
		\node [style=none] (460) at (-9.75, -7.75) {};
		\node [style=none] (461) at (-9.25, -7.75) {};
		\node [style=none] (462) at (-11.25, -11.75) {};
		\node [style=none] (463) at (-12, -10.75) {};
		\node [style=none] (464) at (-11, -11) {};
		\node [style=none] (465) at (-10.75, -10.25) {};
		\node [style=none] (466) at (-12.25, -11.25) {};
		\node [style=none] (467) at (-12.75, -11.25) {};
		\node [style=none] (468) at (-13.25, -10.25) {};
		\node [style=none] (469) at (-12.25, -9.75) {};
		\node [style=none] (470) at (-12.75, -10) {};
		\node [style=none] (471) at (-13.25, -9.5) {};
		\node [style=none] (472) at (-11, -9.25) {};
		\node [style=none] (473) at (-11.5, -10) {};
		\node [style=none] (474) at (-12.75, -9.25) {};
		\node [style=none] (475) at (-11.25, -8.75) {};
		\node [style=none] (476) at (-10.25, -10) {};
		\node [style=none] (477) at (-9.75, -10.5) {};
		\node [style=none] (478) at (-9.75, -9.75) {};
		\node [style=none] (479) at (-9.75, -8.75) {};
		\node [style=none] (480) at (-9.25, -8.25) {};
		\node [style=none] (481) at (-9.25, -9.25) {};
		\node [style=none] (482) at (-9.25, -10.75) {};
		\node [style=none] (483) at (-12.25, -9) {};
		\node [style=none] (484) at (-12, -8.75) {};
		\node [style=none] (485) at (-11.75, -8.5) {};
		\node [style=none] (486) at (-11.75, -9) {};
		\node [style=none] (487) at (-12.25, -8.5) {};
		\node [style=none] (488) at (-10.75, -8.75) {};
		\node [style=none] (489) at (-10.5, -8.25) {};
		\node [style=none] (490) at (-10.75, -8) {};
		\node [style=none] (491) at (-10.25, -8.5) {};
		\node [style=none] (492) at (-10.75, -7.75) {};
		\node [style=none] (493) at (-13.75, -7.75) {};
		\node [style=none] (494) at (-13.75, -12.25) {};
		\node [style=none] (495) at (-8.75, -12.25) {};
		\node [style=none] (496) at (-8.75, -7.75) {};
		\node [style=none] (497) at (-8.25, -10.25) {$=$};
		\node [style=none] (498) at (-0.25, -7.25) {Type $B_3$ if $\scrL s = \scrL$ and $\scrL t = \scrL$ and $\scrL u \neq \scrL$};
		\node [style=none] (499) at (-1.25, -10.25) {$+ \frac{1}{\langle \alpha_t^{\vee}, \alpha_s \rangle}$};
		\node [style=none] (500) at (9.75, -12.25) {};
		\node [style=none] (501) at (10.75, -12.25) {};
		\node [style=none] (502) at (11.25, -12.25) {};
		\node [style=none] (503) at (11.75, -12.25) {};
		\node [style=none] (504) at (9.25, -12.25) {};
		\node [style=none] (505) at (12.75, -12.25) {};
		\node [style=none] (506) at (9.75, -7.75) {};
		\node [style=none] (507) at (10.75, -7.75) {};
		\node [style=none] (508) at (11.25, -7.75) {};
		\node [style=none] (509) at (11.75, -7.75) {};
		\node [style=none] (510) at (12.75, -7.75) {};
		\node [style=none] (511) at (13.25, -7.75) {};
		\node [style={EW_t}] (512) at (9.75, -11.75) {};
		\node [style=none] (513) at (9.25, -11.5) {};
		\node [style=none] (514) at (9.75, -11.25) {};
		\node [style=none] (515) at (10.25, -11) {};
		\node [style=none] (516) at (10.75, -11.5) {};
		\node [style=none] (517) at (11.25, -10) {};
		\node [style=none] (518) at (10.25, -10.5) {};
		\node [style=none] (519) at (11.25, -9) {};
		\node [style=none] (520) at (10.75, -8.5) {};
		\node [style=none] (521) at (11.75, -8.5) {};
		\node [style={EW_t}] (522) at (11.25, -8.25) {};
		\node [style={EW_t}] (523) at (12.75, -11.75) {};
		\node [style=none] (524) at (11.75, -10.5) {};
		\node [style=none] (525) at (13.25, -9) {};
		\node [style=none] (526) at (12.75, -8.5) {};
		\node [style=none] (527) at (9.75, -8.5) {};
		\node [style=none] (528) at (8.75, -12.25) {};
		\node [style=none] (529) at (8.75, -7.75) {};
		\node [style=none] (530) at (7, -10.25) {$+ \frac{1}{ \langle \alpha_s^{\vee}, u \alpha_t^{\vee} \rangle}$};
		\node [style=none] (571) at (-5, 8.5) {Type $A_3$};
		\node [style=none] (572) at (6.25, 13) {Type $A_1 \times I_2 (m)$,  $m_{s,t}$ even};
		\node [style=none] (573) at (0, 2.5) {Type $H_3$};
		\node [style=none] (574) at (3.75, -7.75) {};
		\node [style=none] (575) at (1.75, -7.75) {};
		\node [style=none] (576) at (0.75, -7.75) {};
		\node [style=none] (577) at (3.75, -12.25) {};
		\node [style=none] (578) at (4.75, -12.25) {};
		\node [style=none] (579) at (1.75, -12.25) {};
		\node [style=none] (580) at (3.75, -8.25) {};
		\node [style=none] (581) at (4.75, -9.25) {};
		\node [style=none] (582) at (0.25, -12.25) {};
		\node [style=none] (583) at (0.25, -7.75) {};
		\node [style=none] (584) at (4.25, -7.75) {};
		\node [style=none] (585) at (3.25, -7.75) {};
		\node [style=none] (586) at (2.75, -7.75) {};
		\node [style=none] (587) at (2.25, -7.75) {};
		\node [style=none] (588) at (4.75, -7.75) {};
		\node [style=none] (589) at (1.25, -7.75) {};
		\node [style=none] (590) at (4.25, -12.25) {};
		\node [style=none] (591) at (3.25, -12.25) {};
		\node [style=none] (592) at (2.75, -12.25) {};
		\node [style=none] (593) at (2.25, -12.25) {};
		\node [style=none] (594) at (1.25, -12.25) {};
		\node [style=none] (595) at (0.75, -12.25) {};
		\node [style={EW_t}] (596) at (4.25, -8.25) {};
		\node [style=none] (597) at (4.75, -8.5) {};
		\node [style=none] (598) at (4.25, -8.75) {};
		\node [style=none] (599) at (3.75, -9) {};
		\node [style=none] (600) at (3.25, -8.5) {};
		\node [style=none] (601) at (2.75, -10) {};
		\node [style=none] (602) at (3.75, -9.5) {};
		\node [style=none] (603) at (2.75, -11) {};
		\node [style=none] (604) at (3.25, -11.5) {};
		\node [style=none] (605) at (2.25, -11.5) {};
		\node [style={EW_t}] (606) at (2.75, -11.75) {};
		\node [style={EW_t}] (607) at (1.25, -8.25) {};
		\node [style=none] (608) at (2.25, -9.5) {};
		\node [style=none] (609) at (0.75, -11) {};
		\node [style=none] (610) at (1.25, -11.5) {};
		\node [style=none] (611) at (4.25, -11.5) {};
		\node [style=none] (612) at (5.25, -7.75) {};
		\node [style=none] (613) at (5.25, -12.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4.center) to (16.center);
		\draw [style={red_edge}] (7.center) to (18.center);
		\draw [style={red_edge}] (18.center) to (16.center);
		\draw [style={green_edge}] (6.center) to (18.center);
		\draw [style={green_edge}] (18.center) to (17.center);
		\draw [style={green_edge}] (19.center) to (17.center);
		\draw [style=blue edge] (16.center) to (5.center);
		\draw [style=blue edge] (16.center) to (19.center);
		\draw [style=blue edge] (8.center) to (19.center);
		\draw [style=blue edge] (19.center) to (20.center);
		\draw [style={red_edge}] (20.center) to (13.center);
		\draw [style=blue edge] (21.center) to (11.center);
		\draw [style={green_edge}] (10.center) to (21.center);
		\draw [style={green_edge}] (21.center) to (12.center);
		\draw [style=blue edge] (21.center) to (20.center);
		\draw [style=blue edge] (20.center) to (22.center);
		\draw [style=blue edge] (22.center) to (14.center);
		\draw [style={red_edge}] (9.center) to (23.center);
		\draw [style={red_edge}] (24.center) to (20.center);
		\draw [style={red_edge}] (24.center) to (23.center);
		\draw [style={green_edge}] (19.center) to (24.center);
		\draw [style={green_edge}] (24.center) to (25.center);
		\draw [style={green_edge}] (25.center) to (15.center);
		\draw [style={red_edge}] (16.center) to (26.center);
		\draw [style={red_edge}] (26.center) to (27.center);
		\draw [style={red_edge}] (27.center) to (20.center);
		\draw [style={green_edge}] (19.center) to (27.center);
		\draw [style={green_edge}] (27.center) to (21.center);
		\draw [style=blue edge] (16.center) to (28.center);
		\draw [style=blue edge] (28.center) to (29.center);
		\draw [style=blue edge] (29.center) to (21.center);
		\draw [style={dashed_row}] (3.center) to (1.center);
		\draw [style={dashed_row}] (2.center) to (0.center);
		\draw [style={dashed_row}] (34.center) to (32.center);
		\draw [style={dashed_row}] (33.center) to (31.center);
		\draw [style={green_edge}] (37.center) to (48.center);
		\draw [style=blue edge] (39.center) to (47.center);
		\draw [style=blue edge] (48.center) to (49.center);
		\draw [style={red_edge}] (49.center) to (50.center);
		\draw [style=blue edge] (36.center) to (48.center);
		\draw [style=blue edge] (48.center) to (47.center);
		\draw [style={red_edge}] (38.center) to (47.center);
		\draw [style={red_edge}] (47.center) to (40.center);
		\draw [style={green_edge}] (48.center) to (51.center);
		\draw [style={red_edge}] (49.center) to (51.center);
		\draw [style={red_edge}] (51.center) to (52.center);
		\draw [style={red_edge}] (52.center) to (35.center);
		\draw [style={green_edge}] (53.center) to (51.center);
		\draw [style={green_edge}] (53.center) to (41.center);
		\draw [style=blue edge] (49.center) to (55.center);
		\draw [style=blue edge] (55.center) to (42.center);
		\draw [style={green_edge}] (48.center) to (56.center);
		\draw [style={red_edge}] (47.center) to (57.center);
		\draw [style={red_edge}] (57.center) to (56.center);
		\draw [style={red_edge}] (56.center) to (49.center);
		\draw [style={green_edge}] (56.center) to (58.center);
		\draw [style={green_edge}] (58.center) to (59.center);
		\draw [style=blue edge] (59.center) to (61.center);
		\draw [style=blue edge] (61.center) to (60.center);
		\draw [style=blue edge] (60.center) to (47.center);
		\draw [style=blue edge] (59.center) to (45.center);
		\draw [style={green_edge}] (59.center) to (62.center);
		\draw [style={green_edge}] (62.center) to (46.center);
		\draw [style=blue edge] (49.center) to (59.center);
		\draw [style={green_edge}] (59.center) to (63.center);
		\draw [style={green_edge}] (63.center) to (64.center);
		\draw [style={green_edge}] (64.center) to (43.center);
		\draw [style={red_edge}] (50.center) to (63.center);
		\draw [style={red_edge}] (63.center) to (65.center);
		\draw [style={red_edge}] (65.center) to (44.center);
		\draw [style=blue edge] (72.center) to (83.center);
		\draw [style=blue edge] (83.center) to (74.center);
		\draw [style=blue edge] (84.center) to (83.center);
		\draw [style=blue edge] (84.center) to (69.center);
		\draw [style=blue edge] (85.center) to (76.center);
		\draw [style=blue edge] (86.center) to (79.center);
		\draw [style=blue edge] (81.center) to (86.center);
		\draw [style={green_edge}] (80.center) to (86.center);
		\draw [style={green_edge}] (71.center) to (83.center);
		\draw [style={green_edge}] (83.center) to (73.center);
		\draw [style={green_edge}] (83.center) to (75.center);
		\draw [style={red_edge}] (84.center) to (70.center);
		\draw [style=blue edge] (86.center) to (85.center);
		\draw [style=blue edge] (102.center) to (86.center);
		\draw [style=blue edge] (100.center) to (102.center);
		\draw [style=blue edge] (104.center) to (84.center);
		\draw [style=blue edge] (85.center) to (104.center);
		\draw [style=blue edge] (86.center) to (103.center);
		\draw [style=blue edge] (104.center) to (105.center);
		\draw [style=blue edge] (104.center) to (103.center);
		\draw [style=blue edge] (104.center) to (106.center);
		\draw [style=blue edge] (106.center) to (83.center);
		\draw [style=blue edge] (107.center) to (103.center);
		\draw [style=blue edge] (107.center) to (105.center);
		\draw [style=blue edge] (102.center) to (107.center);
		\draw [style=blue edge] (107.center) to (108.center);
		\draw [style=blue edge] (107.center) to (109.center);
		\draw [style=blue edge] (98.center) to (109.center);
		\draw [style=blue edge] (109.center) to (110.center);
		\draw [style=blue edge] (95.center) to (110.center);
		\draw [style={green_edge}] (110.center) to (87.center);
		\draw [style=blue edge] (110.center) to (88.center);
		\draw [style={green_edge}] (110.center) to (89.center);
		\draw [style=blue edge] (110.center) to (108.center);
		\draw [style=blue edge] (110.center) to (111.center);
		\draw [style=blue edge] (108.center) to (112.center);
		\draw [style=blue edge] (112.center) to (111.center);
		\draw [style={red_edge}] (111.center) to (90.center);
		\draw [style=blue edge] (111.center) to (91.center);
		\draw [style={red_edge}] (113.center) to (94.center);
		\draw [style=blue edge] (113.center) to (93.center);
		\draw [style=blue edge] (112.center) to (113.center);
		\draw [style=blue edge] (105.center) to (112.center);
		\draw [style=blue edge] (106.center) to (112.center);
		\draw [style=blue edge] (83.center) to (113.center);
		\draw [style={red_edge}] (128.center) to (131.center);
		\draw [style=blue edge] (127.center) to (131.center);
		\draw [style=blue edge] (125.center) to (130.center);
		\draw [style={red_edge}] (130.center) to (124.center);
		\draw [style={green_edge}] (118.center) to (129.center);
		\draw [style={green_edge}] (129.center) to (114.center);
		\draw [style=blue edge] (129.center) to (117.center);
		\draw [style=blue edge] (129.center) to (115.center);
		\draw [style=blue edge] (130.center) to (129.center);
		\draw [style=blue edge] (133.center) to (129.center);
		\draw [style=blue edge] (129.center) to (132.center);
		\draw [style=blue edge] (132.center) to (120.center);
		\draw [style=blue edge] (131.center) to (134.center);
		\draw [style=blue edge] (134.center) to (133.center);
		\draw [style=blue edge] (130.center) to (134.center);
		\draw [style=blue edge] (132.center) to (136.center);
		\draw [style=blue edge] (133.center) to (136.center);
		\draw [style=blue edge] (135.center) to (136.center);
		\draw [style=blue edge] (137.center) to (122.center);
		\draw [style=blue edge] (136.center) to (137.center);
		\draw [style=blue edge] (138.center) to (136.center);
		\draw [style=blue edge] (139.center) to (137.center);
		\draw [style=blue edge] (138.center) to (139.center);
		\draw [style=blue edge] (141.center) to (139.center);
		\draw [style=blue edge] (139.center) to (142.center);
		\draw [style={green_edge}] (143.center) to (139.center);
		\draw [style=blue edge] (144.center) to (139.center);
		\draw [style=blue edge] (149.center) to (135.center);
		\draw [style=blue edge] (138.center) to (149.center);
		\draw [style=blue edge] (141.center) to (149.center);
		\draw [style=blue edge] (141.center) to (147.center);
		\draw [style=blue edge] (155.center) to (157.center);
		\draw [style=blue edge] (157.center) to (153.center);
		\draw [style={green_edge}] (156.center) to (157.center);
		\draw [style={green_edge}] (157.center) to (154.center);
		\draw [style={green_edge}] (157.center) to (152.center);
		\draw [style=blue edge] (158.center) to (150.center);
		\draw [style={red_edge}] (158.center) to (151.center);
		\draw [style=blue edge] (157.center) to (158.center);
		\draw [style=blue edge] (158.center) to (149.center);
		\draw [style=blue edge] (134.center) to (159.center);
		\draw [style=blue edge] (135.center) to (134.center);
		\draw [style=blue edge] (159.center) to (149.center);
		\draw [style=blue edge] (159.center) to (157.center);
		\draw [style={green_edge}] (101.center) to (163.center);
		\draw [style=blue edge] (100.center) to (162.center);
		\draw [style={green_edge}] (99.center) to (161.center);
		\draw [style=blue edge] (98.center) to (160.center);
		\draw [style=blue edge] (91.center) to (165.center);
		\draw [style={red_edge}] (90.center) to (164.center);
		\draw [style={green_edge}] (92.center) to (166.center);
		\draw [style=blue edge] (93.center) to (167.center);
		\draw [style=blue edge] (155.center) to (169.center);
		\draw [style=blue edge] (171.center) to (153.center);
		\draw [style={green_edge}] (152.center) to (172.center);
		\draw [style={green_edge}] (154.center) to (170.center);
		\draw [style={green_edge}] (156.center) to (168.center);
		\draw [style={green_edge}] (143.center) to (175.center);
		\draw [style=blue edge] (144.center) to (176.center);
		\draw [style=blue edge] (174.center) to (142.center);
		\draw [style={red_edge}] (140.center) to (173.center);
		\draw [style={green_edge}] (134.center) to (136.center);
		\draw [style={red_edge}] (135.center) to (133.center);
		\draw [style={green_edge}] (134.center) to (129.center);
		\draw [style={red_edge}] (130.center) to (133.center);
		\draw [style={green_edge}] (134.center) to (126.center);
		\draw [style={red_edge}] (131.center) to (130.center);
		\draw [style={red_edge}] (133.center) to (132.center);
		\draw [style={green_edge}] (129.center) to (136.center);
		\draw [style={green_edge}] (134.center) to (149.center);
		\draw [style={red_edge}] (159.center) to (135.center);
		\draw [style={red_edge}] (135.center) to (138.center);
		\draw [style={green_edge}] (149.center) to (136.center);
		\draw [style={green_edge}] (149.center) to (139.center);
		\draw [style={red_edge}] (141.center) to (138.center);
		\draw [style={red_edge}] (159.center) to (158.center);
		\draw [style={green_edge}] (157.center) to (149.center);
		\draw [style={green_edge}] (148.center) to (149.center);
		\draw [style={red_edge}] (158.center) to (141.center);
		\draw [style={green_edge}] (177.center) to (148.center);
		\draw [style={red_edge}] (141.center) to (145.center);
		\draw [style={red_edge}] (178.center) to (145.center);
		\draw [style={green_edge}] (146.center) to (139.center);
		\draw [style={green_edge}] (146.center) to (179.center);
		\draw [style={red_edge}] (137.center) to (140.center);
		\draw [style={green_edge}] (139.center) to (180.center);
		\draw [style={green_edge}] (180.center) to (123.center);
		\draw [style={green_edge}] (136.center) to (139.center);
		\draw [style={red_edge}] (138.center) to (137.center);
		\draw [style={green_edge}] (181.center) to (121.center);
		\draw [style={green_edge}] (181.center) to (136.center);
		\draw [style={red_edge}] (132.center) to (137.center);
		\draw [style={red_edge}] (116.center) to (132.center);
		\draw [style={green_edge}] (129.center) to (119.center);
		\draw [style={green_edge}] (182.center) to (157.center);
		\draw [style={green_edge}] (182.center) to (134.center);
		\draw [style={red_edge}] (131.center) to (159.center);
		\draw [style=blue edge] (157.center) to (183.center);
		\draw [style=blue edge] (183.center) to (131.center);
		\draw [style={green_edge}] (86.center) to (77.center);
		\draw [style={red_edge}] (78.center) to (85.center);
		\draw [style={green_edge}] (86.center) to (104.center);
		\draw [style={red_edge}] (103.center) to (85.center);
		\draw [style={red_edge}] (85.center) to (84.center);
		\draw [style={green_edge}] (104.center) to (68.center);
		\draw [style={green_edge}] (104.center) to (112.center);
		\draw [style={red_edge}] (105.center) to (106.center);
		\draw [style={red_edge}] (84.center) to (106.center);
		\draw [style={green_edge}] (104.center) to (83.center);
		\draw [style={green_edge}] (112.center) to (83.center);
		\draw [style={red_edge}] (106.center) to (113.center);
		\draw [style={green_edge}] (112.center) to (92.center);
		\draw [style={red_edge}] (111.center) to (113.center);
		\draw [style={red_edge}] (103.center) to (105.center);
		\draw [style={green_edge}] (107.center) to (104.center);
		\draw [style={green_edge}] (86.center) to (107.center);
		\draw [style={red_edge}] (102.center) to (103.center);
		\draw [style={red_edge}] (82.center) to (184.center);
		\draw [style={red_edge}] (184.center) to (102.center);
		\draw [style={green_edge}] (101.center) to (86.center);
		\draw [style={red_edge}] (102.center) to (109.center);
		\draw [style={green_edge}] (99.center) to (107.center);
		\draw [style={red_edge}] (109.center) to (108.center);
		\draw [style={green_edge}] (110.center) to (107.center);
		\draw [style={red_edge}] (109.center) to (96.center);
		\draw [style={green_edge}] (97.center) to (185.center);
		\draw [style={green_edge}] (185.center) to (110.center);
		\draw [style={red_edge}] (187.center) to (94.center);
		\draw [style={red_edge}] (105.center) to (108.center);
		\draw [style={green_edge}] (107.center) to (112.center);
		\draw [style={green_edge}] (110.center) to (112.center);
		\draw [style={red_edge}] (108.center) to (111.center);
		\draw [style={dashed_row}] (192.center) to (196.center);
		\draw [style={dashed_row}] (189.center) to (193.center);
		\draw [style={dashed_row}] (194.center) to (190.center);
		\draw [style={dashed_row}] (191.center) to (195.center);
		\draw [style={red_edge}] (199.center) to (205.center);
		\draw [style={red_edge}] (205.center) to (202.center);
		\draw [style=blue edge] (201.center) to (205.center);
		\draw [style=blue edge] (205.center) to (200.center);
		\draw [style=blue edge] (205.center) to (203.center);
		\draw [style={red_edge}] (205.center) to (204.center);
		\draw [style={green_edge}, in=-15, out=90, looseness=0.75] (206.center) to (210.center);
		\draw [style={green_edge}, in=165, out=-90, looseness=0.75] (207.center) to (210.center);
		\draw [style={dashed_row}] (213.center) to (212.center);
		\draw [style={dashed_row}] (214.center) to (211.center);
		\draw [style=blue edge] (216.center) to (222.center);
		\draw [style=blue edge] (222.center) to (219.center);
		\draw [style={red_edge}] (218.center) to (222.center);
		\draw [style={red_edge}] (222.center) to (217.center);
		\draw [style={red_edge}] (222.center) to (220.center);
		\draw [style=blue edge] (222.center) to (221.center);
		\draw [style={green_edge}, in=15, out=-90, looseness=0.75] (223.center) to (227.center);
		\draw [style={green_edge}, in=-165, out=90, looseness=0.75] (224.center) to (227.center);
		\draw [style={dashed_row}] (230.center) to (229.center);
		\draw [style={dashed_row}] (231.center) to (228.center);
		\draw [style={red_edge}] (234.center) to (240.center);
		\draw [style={red_edge}] (240.center) to (237.center);
		\draw [style=blue edge] (236.center) to (240.center);
		\draw [style=blue edge] (240.center) to (235.center);
		\draw [style={red_edge}] (240.center) to (238.center);
		\draw [style=blue edge] (240.center) to (239.center);
		\draw [style={green_edge}, in=-15, out=90, looseness=0.75] (241.center) to (245.center);
		\draw [style={green_edge}, in=165, out=-90, looseness=0.75] (242.center) to (245.center);
		\draw [style={dashed_row}] (248.center) to (247.center);
		\draw [style={dashed_row}] (249.center) to (246.center);
		\draw [style=blue edge] (251.center) to (257.center);
		\draw [style=blue edge] (257.center) to (254.center);
		\draw [style={red_edge}] (253.center) to (257.center);
		\draw [style={red_edge}] (257.center) to (252.center);
		\draw [style=blue edge] (257.center) to (255.center);
		\draw [style={red_edge}] (257.center) to (256.center);
		\draw [style={green_edge}, in=15, out=-90, looseness=0.75] (258.center) to (262.center);
		\draw [style={green_edge}, in=-165, out=90, looseness=0.75] (259.center) to (262.center);
		\draw [style={dashed_row}] (265.center) to (264.center);
		\draw [style={dashed_row}] (266.center) to (263.center);
		\draw [style={fill_purple}] (271.center)
			 to (277.center)
			 to (278.center)
			 to (275.center)
			 to (274.center)
			 to [bend right=90, looseness=2.75] (276.center)
			 to (279.center)
			 to (280.center)
			 to (273.center)
			 to [bend left=270, looseness=3.00] (272.center)
			 to cycle;
		\draw [style={fill_orange}] (273.center)
			 to [bend left=270, looseness=3.00] (272.center)
			 to cycle;
		\draw [style={fill_orange}] (278.center)
			 to (277.center)
			 to (271.center)
			 to (528.center)
			 to (529.center)
			 to (275.center)
			 to cycle;
		\draw [style={fill_orange}] (276.center)
			 to [bend left=90, looseness=2.75] (274.center)
			 to cycle;
		\draw [style={fill_purple}] (459.center)
			 to (472.center)
			 to (477.center)
			 to (283.center)
			 to (282.center)
			 to (495.center)
			 to (496.center)
			 to cycle;
		\draw [style={fill_purple}] (449.center)
			 to (466.center)
			 to (463.center)
			 to (283.center)
			 to (281.center)
			 to cycle;
		\draw [style={fill_purple}] (470.center)
			 to (463.center)
			 to (473.center)
			 to (472.center)
			 to (486.center)
			 to (487.center)
			 to (456.center)
			 to (455.center)
			 to (454.center)
			 to (471.center)
			 to cycle;
		\draw [style={fill_orange}] (283.center)
			 to (282.center)
			 to (281.center)
			 to cycle;
		\draw [style={fill_orange}] (473.center)
			 to (463.center)
			 to (464.center)
			 to (283.center)
			 to (477.center)
			 to (476.center)
			 to (472.center)
			 to cycle;
		\draw [style={fill_orange}] (459.center)
			 to (456.center)
			 to (487.center)
			 to (486.center)
			 to (472.center);
		\draw [style={fill_orange}] (493.center)
			 to (494.center)
			 to (449.center)
			 to (466.center)
			 to (463.center)
			 to (470.center)
			 to (471.center)
			 to (454.center)
			 to cycle;
		\draw [style={fill_orange}] (422.center)
			 to (414.center)
			 to (400.center)
			 to (402.center)
			 to (418.center)
			 to (420.center)
			 to (430.center)
			 to (411.center)
			 to cycle;
		\draw [style={fill_purple}] (418.center)
			 to (402.center)
			 to (443.center)
			 to (444.center)
			 to (407.center)
			 to (420.center)
			 to (419.center)
			 to cycle;
		\draw [style={fill_orange}] (441.center)
			 to (407.center)
			 to (420.center)
			 to (433.center)
			 to (438.center)
			 to cycle;
		\draw [style={fill_purple}] (437.center)
			 to (433.center)
			 to (438.center)
			 to (441.center)
			 to (442.center)
			 to cycle;
		\draw [style={fill_purple}] (430.center)
			 to (420.center)
			 to (440.center)
			 to (433.center)
			 to (435.center)
			 to (427.center)
			 to (436.center)
			 to (411.center)
			 to (431.center)
			 to cycle;
		\draw [style={fill_purple}] (422.center)
			 to (414.center)
			 to (400.center)
			 to (396.center)
			 to (423.center)
			 to (424.center)
			 to (425.center)
			 to (411.center)
			 to cycle;
		\draw [style={fill_orange}] (427.center)
			 to (435.center)
			 to (433.center)
			 to (437.center)
			 to (442.center)
			 to (445.center)
			 to (446.center)
			 to (396.center)
			 to (424.center)
			 to (425.center)
			 to (411.center)
			 to (436.center)
			 to cycle;
		\draw [style=blue edge] (287.center) to (300.center);
		\draw [style={red_edge}] (288.center) to (300.center);
		\draw [style=blue edge] (300.center) to (301.center);
		\draw [style=blue edge] (284.center) to (302.center);
		\draw [style=blue edge] (302.center) to (301.center);
		\draw [style={green_edge}] (290.center) to (304.center);
		\draw [style={red_edge}] (289.center) to (303.center);
		\draw [style={red_edge}] (305.center) to (306.center);
		\draw [style=blue edge] (301.center) to (306.center);
		\draw [style=blue edge] (307.center) to (291.center);
		\draw [style=blue edge] (307.center) to (306.center);
		\draw [style={red_edge}] (306.center) to (309.center);
		\draw [style={red_edge}] (309.center) to (311.center);
		\draw [style={green_edge}] (292.center) to (308.center);
		\draw [style={green_edge}] (308.center) to (309.center);
		\draw [style={green_edge}] (309.center) to (310.center);
		\draw [style=blue edge] (306.center) to (310.center);
		\draw [style={green_edge}] (304.center) to (312.center);
		\draw [style={red_edge}] (303.center) to (312.center);
		\draw [style={red_edge}] (312.center) to (305.center);
		\draw [style={red_edge}] (285.center) to (313.center);
		\draw [style={red_edge}] (313.center) to (300.center);
		\draw [style={green_edge}] (286.center) to (313.center);
		\draw [style={green_edge}] (313.center) to (314.center);
		\draw [style={green_edge}] (314.center) to (315.center);
		\draw [style={green_edge}] (315.center) to (301.center);
		\draw [style={green_edge}] (301.center) to (312.center);
		\draw [style=blue edge] (300.center) to (316.center);
		\draw [style={red_edge}] (318.center) to (300.center);
		\draw [style={red_edge}] (318.center) to (317.center);
		\draw [style=blue edge] (319.center) to (301.center);
		\draw [style={red_edge}] (317.center) to (319.center);
		\draw [style={red_edge}] (306.center) to (320.center);
		\draw [style={red_edge}] (320.center) to (319.center);
		\draw [style={green_edge}] (301.center) to (321.center);
		\draw [style={green_edge}] (321.center) to (320.center);
		\draw [style={green_edge}] (320.center) to (310.center);
		\draw [style={red_edge}] (311.center) to (299.center);
		\draw [style=blue edge] (310.center) to (322.center);
		\draw [style=blue edge] (322.center) to (298.center);
		\draw [style={green_edge}] (310.center) to (297.center);
		\draw [style=blue edge] (319.center) to (310.center);
		\draw [style=blue edge] (323.center) to (319.center);
		\draw [style=blue edge] (316.center) to (324.center);
		\draw [style=blue edge] (324.center) to (323.center);
		\draw [style={green_edge}] (301.center) to (326.center);
		\draw [style={green_edge}] (326.center) to (317.center);
		\draw [style={green_edge}] (317.center) to (325.center);
		\draw [style={green_edge}] (325.center) to (323.center);
		\draw [style={green_edge}] (323.center) to (327.center);
		\draw [style=blue edge] (323.center) to (293.center);
		\draw [style={green_edge}] (323.center) to (328.center);
		\draw [style=blue edge] (323.center) to (329.center);
		\draw [style={red_edge}] (329.center) to (294.center);
		\draw [style=blue edge] (329.center) to (295.center);
		\draw [style={red_edge}] (329.center) to (296.center);
		\draw [style=blue edge] (329.center) to (310.center);
		\draw [style={red_edge}] (330.center) to (329.center);
		\draw [style={red_edge}] (319.center) to (330.center);
		\draw [style={green_edge}] (310.center) to (330.center);
		\draw [style={green_edge}] (330.center) to (323.center);
		\draw [style={green_edge}] (332.center) to (327.center);
		\draw [style={green_edge}] (331.center) to (328.center);
		\draw [style={dashed_row}] (336.center) to (333.center);
		\draw [style={dashed_row}] (335.center) to (334.center);
		\draw [style={red_edge}] (340.center) to (354.center);
		\draw [style={red_edge}] (354.center) to (342.center);
		\draw [style=blue edge] (341.center) to (354.center);
		\draw [style=blue edge] (354.center) to (355.center);
		\draw [style={green_edge}] (343.center) to (355.center);
		\draw [style={green_edge}] (355.center) to (345.center);
		\draw [style=blue edge] (355.center) to (344.center);
		\draw [style={red_edge}] (354.center) to (357.center);
		\draw [style={red_edge}] (357.center) to (358.center);
		\draw [style={green_edge}] (355.center) to (357.center);
		\draw [style={green_edge}] (357.center) to (356.center);
		\draw [style=blue edge] (356.center) to (354.center);
		\draw [style=blue edge] (356.center) to (360.center);
		\draw [style=blue edge] (360.center) to (338.center);
		\draw [style={green_edge}] (356.center) to (359.center);
		\draw [style={green_edge}] (359.center) to (339.center);
		\draw [style=blue edge] (356.center) to (358.center);
		\draw [style=blue edge] (358.center) to (355.center);
		\draw [style={green_edge}] (356.center) to (363.center);
		\draw [style={green_edge}] (363.center) to (364.center);
		\draw [style={green_edge}] (364.center) to (346.center);
		\draw [style={red_edge}] (361.center) to (337.center);
		\draw [style={red_edge}] (361.center) to (363.center);
		\draw [style={red_edge}] (363.center) to (362.center);
		\draw [style=blue edge] (356.center) to (362.center);
		\draw [style=blue edge] (358.center) to (365.center);
		\draw [style={green_edge}] (356.center) to (366.center);
		\draw [style={red_edge}] (362.center) to (366.center);
		\draw [style={red_edge}] (366.center) to (358.center);
		\draw [style={green_edge}] (366.center) to (365.center);
		\draw [style=blue edge] (362.center) to (365.center);
		\draw [style=blue edge] (362.center) to (367.center);
		\draw [style=blue edge] (367.center) to (347.center);
		\draw [style=blue edge] (365.center) to (368.center);
		\draw [style=blue edge] (368.center) to (350.center);
		\draw [style={green_edge}] (355.center) to (370.center);
		\draw [style={green_edge}] (370.center) to (369.center);
		\draw [style={green_edge}] (369.center) to (365.center);
		\draw [style={red_edge}] (358.center) to (369.center);
		\draw [style={red_edge}] (369.center) to (371.center);
		\draw [style={red_edge}] (371.center) to (372.center);
		\draw [style={red_edge}] (372.center) to (373.center);
		\draw [style={red_edge}] (373.center) to (353.center);
		\draw [style=blue edge] (355.center) to (375.center);
		\draw [style=blue edge] (375.center) to (374.center);
		\draw [style=blue edge] (374.center) to (372.center);
		\draw [style=blue edge] (365.center) to (372.center);
		\draw [style=blue edge] (372.center) to (352.center);
		\draw [style={green_edge}] (365.center) to (379.center);
		\draw [style={green_edge}] (379.center) to (377.center);
		\draw [style={green_edge}] (377.center) to (380.center);
		\draw [style={red_edge}] (362.center) to (376.center);
		\draw [style={red_edge}] (376.center) to (377.center);
		\draw [style={red_edge}] (377.center) to (378.center);
		\draw [style={red_edge}] (378.center) to (349.center);
		\draw [style={green_edge}] (380.center) to (348.center);
		\draw [style={green_edge}] (365.center) to (381.center);
		\draw [style={green_edge}] (381.center) to (382.center);
		\draw [style={green_edge}] (382.center) to (351.center);
		\draw [style={red_edge}] (372.center) to (384.center);
		\draw [style={red_edge}] (384.center) to (382.center);
		\draw [style={red_edge}] (382.center) to (383.center);
		\draw [style={red_edge}] (383.center) to (385.center);
		\draw [style={dashed_row}] (386.center) to (389.center);
		\draw [style={dashed_row}] (388.center) to (387.center);
		\draw [style=blue edge] (397.center) to (410.center);
		\draw [style={red_edge}] (398.center) to (410.center);
		\draw [style=blue edge] (410.center) to (411.center);
		\draw [style=blue edge] (394.center) to (412.center);
		\draw [style=blue edge] (412.center) to (411.center);
		\draw [style={green_edge}] (400.center) to (414.center);
		\draw [style={red_edge}] (399.center) to (413.center);
		\draw [style={red_edge}] (415.center) to (416.center);
		\draw [style=blue edge] (411.center) to (416.center);
		\draw [style=blue edge] (417.center) to (401.center);
		\draw [style=blue edge] (417.center) to (416.center);
		\draw [style={red_edge}] (416.center) to (419.center);
		\draw [style={red_edge}] (419.center) to (421.center);
		\draw [style={green_edge}] (402.center) to (418.center);
		\draw [style={green_edge}] (418.center) to (419.center);
		\draw [style={green_edge}] (419.center) to (420.center);
		\draw [style=blue edge] (416.center) to (420.center);
		\draw [style={green_edge}] (414.center) to (422.center);
		\draw [style={red_edge}] (413.center) to (422.center);
		\draw [style={red_edge}] (422.center) to (415.center);
		\draw [style={red_edge}] (395.center) to (423.center);
		\draw [style={red_edge}] (423.center) to (410.center);
		\draw [style={green_edge}] (396.center) to (423.center);
		\draw [style={green_edge}] (423.center) to (424.center);
		\draw [style={green_edge}] (424.center) to (425.center);
		\draw [style={green_edge}] (425.center) to (411.center);
		\draw [style={green_edge}] (411.center) to (422.center);
		\draw [style=blue edge] (410.center) to (426.center);
		\draw [style={red_edge}] (428.center) to (410.center);
		\draw [style={red_edge}] (428.center) to (427.center);
		\draw [style=blue edge] (429.center) to (411.center);
		\draw [style={red_edge}] (427.center) to (429.center);
		\draw [style={red_edge}] (416.center) to (430.center);
		\draw [style={red_edge}] (430.center) to (429.center);
		\draw [style={green_edge}] (411.center) to (431.center);
		\draw [style={green_edge}] (431.center) to (430.center);
		\draw [style={green_edge}] (430.center) to (420.center);
		\draw [style={red_edge}] (421.center) to (409.center);
		\draw [style=blue edge] (420.center) to (432.center);
		\draw [style=blue edge] (432.center) to (408.center);
		\draw [style={green_edge}] (420.center) to (407.center);
		\draw [style=blue edge] (429.center) to (420.center);
		\draw [style=blue edge] (433.center) to (429.center);
		\draw [style=blue edge] (426.center) to (434.center);
		\draw [style=blue edge] (434.center) to (433.center);
		\draw [style={green_edge}] (411.center) to (436.center);
		\draw [style={green_edge}] (436.center) to (427.center);
		\draw [style={green_edge}] (427.center) to (435.center);
		\draw [style={green_edge}] (435.center) to (433.center);
		\draw [style={green_edge}] (433.center) to (437.center);
		\draw [style=blue edge] (433.center) to (403.center);
		\draw [style={green_edge}] (433.center) to (438.center);
		\draw [style=blue edge] (433.center) to (439.center);
		\draw [style={red_edge}] (439.center) to (404.center);
		\draw [style=blue edge] (439.center) to (405.center);
		\draw [style={red_edge}] (439.center) to (406.center);
		\draw [style=blue edge] (439.center) to (420.center);
		\draw [style={red_edge}] (440.center) to (439.center);
		\draw [style={red_edge}] (429.center) to (440.center);
		\draw [style={green_edge}] (420.center) to (440.center);
		\draw [style={green_edge}] (440.center) to (433.center);
		\draw [style={green_edge}] (442.center) to (437.center);
		\draw [style={green_edge}] (441.center) to (438.center);
		\draw [style={dashed_row}] (446.center) to (443.center);
		\draw [style={dashed_row}] (445.center) to (444.center);
		\draw [style={red_edge}] (450.center) to (462.center);
		\draw [style={red_edge}] (462.center) to (452.center);
		\draw [style=blue edge] (451.center) to (462.center);
		\draw [style=blue edge] (462.center) to (283.center);
		\draw [style={green_edge}] (281.center) to (283.center);
		\draw [style={green_edge}] (283.center) to (282.center);
		\draw [style=blue edge] (283.center) to (453.center);
		\draw [style={red_edge}] (462.center) to (464.center);
		\draw [style={red_edge}] (464.center) to (465.center);
		\draw [style={green_edge}] (283.center) to (464.center);
		\draw [style={green_edge}] (464.center) to (463.center);
		\draw [style=blue edge] (463.center) to (462.center);
		\draw [style=blue edge] (463.center) to (467.center);
		\draw [style=blue edge] (467.center) to (448.center);
		\draw [style={green_edge}] (463.center) to (466.center);
		\draw [style={green_edge}] (466.center) to (449.center);
		\draw [style=blue edge] (463.center) to (465.center);
		\draw [style=blue edge] (465.center) to (283.center);
		\draw [style={green_edge}] (463.center) to (470.center);
		\draw [style={green_edge}] (470.center) to (471.center);
		\draw [style={green_edge}] (471.center) to (454.center);
		\draw [style={red_edge}] (468.center) to (447.center);
		\draw [style={red_edge}] (468.center) to (470.center);
		\draw [style={red_edge}] (470.center) to (469.center);
		\draw [style=blue edge] (463.center) to (469.center);
		\draw [style=blue edge] (465.center) to (472.center);
		\draw [style={green_edge}] (463.center) to (473.center);
		\draw [style={red_edge}] (469.center) to (473.center);
		\draw [style={red_edge}] (473.center) to (465.center);
		\draw [style={green_edge}] (473.center) to (472.center);
		\draw [style=blue edge] (469.center) to (472.center);
		\draw [style=blue edge] (469.center) to (474.center);
		\draw [style=blue edge] (474.center) to (455.center);
		\draw [style=blue edge] (472.center) to (475.center);
		\draw [style=blue edge] (475.center) to (458.center);
		\draw [style={green_edge}] (283.center) to (477.center);
		\draw [style={green_edge}] (477.center) to (476.center);
		\draw [style={green_edge}] (476.center) to (472.center);
		\draw [style={red_edge}] (465.center) to (476.center);
		\draw [style={red_edge}] (476.center) to (478.center);
		\draw [style={red_edge}] (478.center) to (479.center);
		\draw [style={red_edge}] (479.center) to (480.center);
		\draw [style={red_edge}] (480.center) to (461.center);
		\draw [style=blue edge] (283.center) to (482.center);
		\draw [style=blue edge] (482.center) to (481.center);
		\draw [style=blue edge] (481.center) to (479.center);
		\draw [style=blue edge] (472.center) to (479.center);
		\draw [style=blue edge] (479.center) to (460.center);
		\draw [style={green_edge}] (472.center) to (486.center);
		\draw [style={green_edge}] (486.center) to (484.center);
		\draw [style={green_edge}] (484.center) to (487.center);
		\draw [style={red_edge}] (469.center) to (483.center);
		\draw [style={red_edge}] (483.center) to (484.center);
		\draw [style={red_edge}] (484.center) to (485.center);
		\draw [style={red_edge}] (485.center) to (457.center);
		\draw [style={green_edge}] (487.center) to (456.center);
		\draw [style={green_edge}] (472.center) to (488.center);
		\draw [style={green_edge}] (488.center) to (489.center);
		\draw [style={green_edge}] (489.center) to (459.center);
		\draw [style={red_edge}] (479.center) to (491.center);
		\draw [style={red_edge}] (491.center) to (489.center);
		\draw [style={red_edge}] (489.center) to (490.center);
		\draw [style={red_edge}] (490.center) to (492.center);
		\draw [style={dashed_row}] (493.center) to (496.center);
		\draw [style={dashed_row}] (495.center) to (494.center);
		\draw [style={red_edge}] (504.center) to (513.center);
		\draw [style={red_edge}] (513.center) to (514.center);
		\draw [style={red_edge}] (515.center) to (514.center);
		\draw [style={green_edge}] (514.center) to (277.center);
		\draw [style={green_edge}] (277.center) to (271.center);
		\draw [style=blue edge] (512) to (500.center);
		\draw [style={red_edge}] (501.center) to (516.center);
		\draw [style={red_edge}] (516.center) to (515.center);
		\draw [style={green_edge}] (514.center) to (278.center);
		\draw [style={green_edge}] (278.center) to (275.center);
		\draw [style={red_edge}] (515.center) to (518.center);
		\draw [style={red_edge}] (518.center) to (517.center);
		\draw [style={red_edge}] (519.center) to (517.center);
		\draw [style={red_edge}] (507.center) to (520.center);
		\draw [style={red_edge}] (520.center) to (519.center);
		\draw [style={red_edge}] (519.center) to (521.center);
		\draw [style={red_edge}] (521.center) to (509.center);
		\draw [style=blue edge] (508.center) to (522);
		\draw [style=blue edge] (523) to (505.center);
		\draw [style=blue edge] (502.center) to (517.center);
		\draw [style={red_edge}] (517.center) to (524.center);
		\draw [style={red_edge}] (524.center) to (525.center);
		\draw [style={red_edge}] (525.center) to (511.center);
		\draw [style=blue edge] (517.center) to (526.center);
		\draw [style=blue edge] (526.center) to (510.center);
		\draw [style={red_edge}] (524.center) to (503.center);
		\draw [style=blue edge] (527.center) to (517.center);
		\draw [style=blue edge] (527.center) to (506.center);
		\draw [style={green_edge}, bend right=90, looseness=2.75] (274.center) to (276.center);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (272.center) to (273.center);
		\draw [style={dashed_row}] (528.center) to (280.center);
		\draw [style={dashed_row}] (279.center) to (529.center);
		\draw [style={fill_orange}] (574.center)
			 to (580.center)
			 to (581.center)
			 to (578.center)
			 to (577.center)
			 to [bend right=90, looseness=2.75] (579.center)
			 to (582.center)
			 to (583.center)
			 to (576.center)
			 to [bend left=270, looseness=3.00] (575.center)
			 to cycle;
		\draw [style={fill_purple}] (576.center)
			 to [bend left=270, looseness=3.00] (575.center)
			 to cycle;
		\draw [style={fill_purple}] (581.center)
			 to (580.center)
			 to (574.center)
			 to (612.center)
			 to (613.center)
			 to (578.center)
			 to cycle;
		\draw [style={fill_purple}] (579.center)
			 to [bend left=90, looseness=2.75] (577.center)
			 to cycle;
		\draw [style={red_edge}] (588.center) to (597.center);
		\draw [style={red_edge}] (597.center) to (598.center);
		\draw [style={red_edge}] (599.center) to (598.center);
		\draw [style={green_edge}] (598.center) to (580.center);
		\draw [style={green_edge}] (580.center) to (574.center);
		\draw [style=blue edge] (596) to (584.center);
		\draw [style={red_edge}] (585.center) to (600.center);
		\draw [style={red_edge}] (600.center) to (599.center);
		\draw [style={green_edge}] (598.center) to (581.center);
		\draw [style={green_edge}] (581.center) to (578.center);
		\draw [style={red_edge}] (599.center) to (602.center);
		\draw [style={red_edge}] (602.center) to (601.center);
		\draw [style={red_edge}] (603.center) to (601.center);
		\draw [style={red_edge}] (591.center) to (604.center);
		\draw [style={red_edge}] (604.center) to (603.center);
		\draw [style={red_edge}] (603.center) to (605.center);
		\draw [style={red_edge}] (605.center) to (593.center);
		\draw [style=blue edge] (592.center) to (606);
		\draw [style=blue edge] (607) to (589.center);
		\draw [style=blue edge] (586.center) to (601.center);
		\draw [style={red_edge}] (601.center) to (608.center);
		\draw [style={red_edge}] (608.center) to (609.center);
		\draw [style={red_edge}] (609.center) to (595.center);
		\draw [style=blue edge] (601.center) to (610.center);
		\draw [style=blue edge] (610.center) to (594.center);
		\draw [style={red_edge}] (608.center) to (587.center);
		\draw [style=blue edge] (611.center) to (601.center);
		\draw [style=blue edge] (611.center) to (590.center);
		\draw [style={green_edge}, bend right=90, looseness=2.75] (577.center) to (579.center);
		\draw [style={green_edge}, bend left=90, looseness=3.00] (575.center) to (576.center);
		\draw [style={dashed_row}, bend left=360] (612.center) to (583.center);
		\draw [style={dashed_row}] (582.center) to (613.center);
	\end{pgfonlayer}
\end{tikzpicture}

